The Factory and the Beehive. V. Chromospheric and Coronal Activity and Its Dependence on Rotation in Praesepe and the Hyades

Low-mass (< 1.2 Solar mass) main-sequence stars lose angular momentum over time, leading to a decrease in their magnetic activity. The details of this rotation-activity relation remain poorly understood. Using observations of members of the $\approx$700 Myr-old Praesepe and Hyades open clusters, we aim to characterize the rotation-activity relation for different tracers of activity at this age. To complement published data, we obtained new optical spectra for 250 Praesepe stars, new X-ray detections for ten, and new rotation periods for 28. These numbers for Hyads are 131, 23, and 137, respectively. The latter increases the number of Hyads with periods by 50%. We used these data to measure the fractional H$\alpha$ and X-ray luminosities, $\mathit{L}_{H\alpha}/\mathit{L}_{bol}$ and $\mathit{L}_X/\mathit{L}_{bol}$, and to calculate Rossby numbers $\mathit{R}_o$. We found that at $\approx$700 Myr almost all M dwarfs exhibit H$\alpha$ emission, with binaries having the same overall color-H$\alpha$ equivalent width distribution as single stars. In the $\mathit{R}_o-\mathit{L}_{H\alpha}/\mathit{L}_{bol}$ plane, unsaturated single stars follow a power-law with index $\beta = -5.9 \pm 0.8$ for $\mathit{R}_o > 0.3$. In the $\mathit{R}_o-\mathit{L}_X/\mathit{L}_{bol}$ plane, we see evidence for supersaturation for single stars with $\mathit{R}_o \lesssim 0.01$, following a power-law with index $\beta_{sup} = 0.5^{+0.2}_{-0.1}$, supporting the hypothesis that stellar coronae are being centrifugally stripped. We found that the critical $\mathit{R}_o$ value at which activity saturates is smaller for $\mathit{L}_X/\mathit{L}_{bol}$ than for $\mathit{L}_{H\alpha}/\mathit{L}_{bol}$. Finally, we observed an almost 1:1 relation between $\mathit{L}_{H\alpha}/\mathit{L}_{bol}$ and $\mathit{L}_X/\mathit{L}_{bol}$, suggesting that both the corona and the chromosphere experience similar magnetic heating.

==> MRT_Members.txt <==
Title: The Factory and the Beehive. V. Comparing Chromospheric and Coronal Activity Indicators in Praesepe and the Hyades
Authors: Nunez A., Agueros M.A., Curtis, J.L., Covey K.R., Douglas S.T., Chu, S.R., DeLaurentiis, S., Wang, M, Drake J.J.
Table: Praesepe and Hyades Membership Catalog
================================================================================
Byte-by-byte Description of file: MRT_Members.txt
--------------------------------------------------------------------------------
   Bytes Format Units    Label         Explanations
--------------------------------------------------------------------------------
   1- 28 A28    ---      Name          Name of star
  30- 46 A17    ---      2MASSdesig    2MASS designation
  48- 66 I19    ---      GaiaDR3desig  Gaia DR3 designation
  68- 75 A8     ---      Cluster       Cluster to which object belongs
  77- 77 I1     ---      BinaryFlag    [0,2] Binary flag (1)
  79- 89 A11    mW.m-2   Xflux         ? X-ray energy flux in the 0.1-2.4 keV band
  91-101 A11    mW.m-2 e_Xflux         ? Mean error of X-ray energy flux
 103-107 F5.2   d        Prot          ? Rotation period
 109-114 A6     ---    r_Prot          Source of Rotation periods (2)
 116-121 F6.2   0.1nm    EW            ? Equivalent width of the H-alpha line
 123-126 F4.2   0.1nm  e_EW            ? Mean error of H-alpha equivalent width
 128-129 I2     ---      NumSpectra    ? Number of spectra used to calculate equivalent width
 131-137 F7.3   0.1nm    EWrelative    ? Relative H-alpha equivalent width
 139-145 F7.1   K        Teff          ? Effective temperature
 147-151 F5.1   K      e_Teff          ? Mean error of effective temperature
 153-160 A8     ---      chi           ? chi value
 162-169 A8     ---    e_chi           ? Mean error of the chi value
 171-177 F7.5   solRad   Rstar         ? Stellar radius
 179-185 F7.5   solRad e_Rstar         ? Mean error of stellar radius
--------------------------------------------------------------------------------
Note (1):
	0 = No binary flag
	1 = Candidate binary
	2 = Confirmed binary
Note (2):
	TESS = from TESS data
	ZTF = from ZTF data
	T&Z = from both TESS and ZTF
	Legacy = from Douglas et al. (2019)[2019ApJ...879..100D] or Rampalli et al. (2021)[2021ApJ...921..167R]
--------------------------------------------------------------------------------
2MASS J00020623+0115360      J00020623+0115360 2738415592529108096 Hyades   0                                       -9.06 0.25  1  -9.118  2678.1   0.6 8.27E-06 8.28E-07 0.11985 0.00005 
2MASS J00023645+5156427      J00023645+5156427  395696646953688448 Hyades   0                                                   0          4388.3   2.5 8.60E-05 8.60E-06 0.68918 0.00058 
2MASS J00055251+6309119      J00055251+6309119  431526153186969856 Hyades   0                                                   0          3942.2   0.7 6.65E-05 6.65E-06 0.60942 0.00008 
2MASS J00080367+4716310      J00080367+4716310  393017579491591168 Hyades   0                                                   0          2984.0   1.7 2.10E-05 2.11E-06 0.17260 0.00053 
2MASS J00085266+5312477      J00085266+5312477  396026569162536448 Hyades   0 1.54E-13    5.85E-14     9.19 TESS     1.93 0.02  1          5468.1   1.7 9.23E-05 9.23E-06 0.90677 0.00102 
2MASS J00125716+5059173      J00125716+5059173  395368374014574848 Hyades   0 1.84E-13    6.32E-14     0.74 T&Z     -6.53 0.05  1  -6.648  3099.7   0.5 2.71E-05 2.71E-06 0.21268 0.00020 
2MASS J00151880+4344347      J00151880+4344347  385502112574538624 Hyades   0 1.58E-13    6.74E-14     1.43 T&Z     -9.98 0.09  1 -10.128  3209.7   0.4 3.38E-05 3.38E-06 0.27382 0.00025 
2MASS J00171117+4956159      J00171117+4956159  394413482520591744 Hyades   0                                                   0          3057.2   1.3 2.49E-05 2.49E-06 0.19513 0.00041 
2MASS J00195064+5044084      J00195064+5044084  394913657235233664 Hyades   0                                                   0          2986.2   1.9 2.11E-05 2.12E-06 0.17328 0.00057 
2MASS J00215967+4731039      J00215967+4731039  392484114490982656 Hyades   0                                       -2.29 0.02  2  -2.499  3458.1   0.4 4.79E-05 4.79E-06 0.40322 0.00066 
2MASS J00230123+5606549      J00230123+5606549  421512870735439360 Hyades   0                                                   0          3020.0   1.9 2.29E-05 2.29E-06 0.18371 0.00057 
2MASS J00231350+4752595      J00231350+4752595  392544862508739456 Hyades   0                                                   0                                                         
2MASS J00234135+5051252      J00234135+5051252  394745294513036800 Hyades   0                                                   0          3083.4   0.6 2.63E-05 2.63E-06 0.20584 0.00023 
2MASS J00262291+5529494      J00262291+5529494  421204423366457984 Hyades   0                                                   0          3081.2   1.4 2.61E-05 2.61E-06 0.20492 0.00058 
2MASS J00265182+4250024      J00265182+4250024  382167740483722112 Hyades   0 2.91E-13    8.06E-14                  -3.46 0.05  1  -3.708  3643.8   0.9 5.65E-05 5.65E-06 0.49331 0.00042 
2MASS J00270742+5402563      J00270742+5402563  419566254119483648 Hyades   0                                                   0          3202.2   0.5 3.34E-05 3.34E-06 0.26953 0.00030 
2MASS J00312375+6028077      J00312375+6028077  428651243826003968 Hyades   0                                                   0          3444.5   0.5 4.72E-05 4.72E-06 0.38272 0.00076 
2MASS J00335296+5545453      J00335296+5545453  418631085120675840 Hyades   0                                                   0          3176.6   1.0 3.18E-05 3.18E-06 0.25494 0.00059 
2MASS J00340517+5544585      J00340517+5544585  418630840300573824 Hyades   0                                                   0          2995.2   1.6 2.16E-05 2.16E-06 0.17606 0.00048 
2MASS J00370413+4224381      J00370413+4224381  381571564661202048 Hyades   0 2.52E-13    6.28E-15                  -1.92 0.02  1  -2.240  3946.4   1.4 6.66E-05 6.66E-06 0.60992 0.00017 
2MASS J00381273+3850323      J00381273+3850323  368514898441866368 Hyades   0                                       -3.03 0.20  1  -3.135  3037.3   1.3 2.38E-05 2.38E-06 0.18901 0.00040 
2MASS J00393349+1454188      J00393349+1454188 2779735823615714176 Hyades   0 3.89E-13    9.38E-14     0.53 TESS    -1.21 0.04  1  -1.387  3321.1   0.7 4.03E-05 4.03E-06 0.31949 0.00027 
2MASS J00485249+3705280      J00485249+3705280  367239086996534400 Hyades   0                                                   0          3846.2   1.0 6.35E-05 6.35E-06 0.58593 0.00057 
2MASS J00500252+5942119      J00500252+5942119  426772075375077888 Hyades   0                                                   0          5431.6   1.4 9.08E-05 9.08E-06 0.88445 0.00088 
2MASS J00505738+5130289      J00505738+5130289  415147351243290112 Hyades   0                                                   0          7793.7   7.7                   1.75561 0.00129 
2MASS J00544803+2731035      J00544803+2731035 2808766710160351872 Hyades   0 3.86E-13    1.06E-13     1.70 T&Z     -3.79 0.03  1  -3.939  3203.9   0.4 3.35E-05 3.35E-06 0.27053 0.00022 
2MASS J00572594+2932350      J00572594+2932350  311239929001364224 Hyades   0                                                   0          3147.2   0.5 3.00E-05 3.00E-06 0.23821 0.00026 
2MASS J00590821+3752399      J00590821+3752399  364509789898916352 Hyades   1 1.77E-13    6.95E-14     2.03 TESS    -4.16 0.03  4  -4.313  3219.7   1.1 3.44E-05 3.44E-06 0.27819 0.00048 
2MASS J01001387+3404055      J01001387+3404055  362721124998424832 Hyades   0                                       -7.49 0.03  4  -7.627  3147.9   0.5 3.01E-05 3.01E-06 0.23862 0.00029 
2MASS J01011867+3832302      J01011867+3832302  370746700888108032 Hyades   0                                                   0          3374.6   0.6 4.33E-05 4.33E-06 0.33989 0.00025 
2MASS J01021501+3651428      J01021501+3651428  363645779917808768 Hyades   0                                       -3.75 0.18  1  -3.888  3173.6   0.6 3.17E-05 3.17E-06 0.25328 0.00033 
2MASS J01043239+2607125      J01043239+2607125  306637167168935168 Hyades   0                                                   0          4252.0   1.2 7.93E-05 7.93E-06 0.65964 0.00024 
2MASS J01105082+4927587      J01105082+4927587  403382576824627840 Hyades   0 1.01E-13    8.42E-15     2.11 T&Z     -3.57 0.05  1  -3.729  3241.0   0.7 3.57E-05 3.57E-06 0.28745 0.00030 
2MASS J01110616+5508596      J01110616+5508596  411601907281189504 Hyades   0                                                   0          9209.2  26.4                   2.13255 0.00100 
2MASS J01113291+3218247      J01113291+3218247  313665344278621696 Hyades   0                                        0.73 0.02  1   0.314  4305.2   2.7 8.22E-05 8.22E-06 0.67020 0.00061 
2MASS J01124752+0154395      J01124752+0154395 2538451703458011264 Hyades   0                                                   0          3235.4   0.6 3.53E-05 3.53E-06 0.28499 0.00026 
2MASS J01134418+2737349      J01134418+2737349  307243925788826240 Hyades   0 3.74E-13    8.97E-14                              0          3299.8   0.8 3.91E-05 3.91E-06 0.31135 0.00029 
2MASS J01154885+4702259      J01154885+4702259  398417285391565440 Hyades   0 3.09E-13    9.10E-14     0.86 T&Z                 0          3101.5   0.6 2.72E-05 2.72E-06 0.21342 0.00025 
2MASS J01161701+3405100      J01161701+3405100  320067392465103872 Hyades   0                                       -5.53 0.15  1  -5.627  2990.2   0.8 2.13E-05 2.13E-06 0.17452 0.00025 
2MASS J01165856+4653445      J01165856+4653445  398400277321217408 Hyades   0                                       -4.41 0.08  1  -4.532  3108.7   1.0 2.77E-05 2.77E-06 0.21644 0.00040 
2MASS J01165948+4653234      J01165948+4653234  398400277321218944 Hyades   0 1.47E-13    6.67E-14    13.83 TESS     0.51 0.15  1   0.138  4153.8   1.3 7.41E-05 7.41E-06 0.64049 0.00026 
2MASS J01182585+5341296      J01182585+5341296  410312901693849856 Hyades   0                                                   0          3188.8   0.7 3.26E-05 3.26E-06 0.26190 0.00041 
2MASS J01184091+4528348      J01184091+4528348  397900721085561984 Hyades   0                                       -1.64 0.03  1  -1.820  3328.6   0.8 4.07E-05 4.07E-06 0.32233 0.00029 
2MASS J01212932+2419500      J01212932+2419500  293605068161883776 Hyades   0 1.97E-13    7.09E-14                   0.48 0.01  2   0.153  3964.8   0.7 6.72E-05 6.72E-06 0.61206 0.00008 
2MASS J01214489+4612222      J01214489+4612222  398125914810267904 Hyades   0                                        0.99 0.05  1   0.436  4850.3   3.1 9.34E-05 9.34E-06 0.75711 0.00033 
2MASS J01254187+1339222      J01254187+1339222 2590169844209007488 Hyades   0                                                   0          2998.6   0.7 2.17E-05 2.17E-06 0.17711 0.00022 
2MASS J01254889+6014070      J01254889+6014070  510204838759030144 Hyades   2                                                   0                                                         
2MASS J01270527+3754153      J01270527+3754153  323180144243188736 Hyades   0                                                   0          3292.9   0.7 3.87E-05 3.87E-06 0.30874 0.00027 
2MASS J01343901+4817319      J01343901+4817319  399476385670417152 Hyades   0                                                   0          3604.6   0.8 5.51E-05 5.51E-06 0.47279 0.00049 
2MASS J01361774+2940545      J01361774+2940545  302988094234898688 Hyades   0                                       -1.06 0.19  1  -1.237  3332.8   0.6 4.10E-05 4.10E-06 0.32393 0.00025 
2MASS J01363949+2133470      J01363949+2133470  288861019085346816 Hyades   0 2.65E-13    8.13E-14    10.48 TESS     1.07 0.01  1   0.526  4812.6   2.3 9.30E-05 9.30E-06 0.75182 0.00041 
2MASS J01370724+4016533      J01370724+4016533  347155648121929472 Hyades   0                                                   0          3044.0   0.8 2.42E-05 2.42E-06 0.19108 0.00024 
2MASS J01374851+3823318      J01374851+3823318  322736078984855424 Hyades   0                                       -7.52 0.05  1  -7.696  3323.9   0.7 4.05E-05 4.05E-06 0.32057 0.00026 
2MASS J01390214+5211296      J01390214+5211296  407155997651981824 Hyades   0                                                   0          3182.1   0.6 3.22E-05 3.22E-06 0.25813 0.00034 
2MASS J01421511+4845428      J01421511+4845428  405354340472800640 Hyades   0 2.09E-13    8.55E-14                 -12.84 0.15  1 -12.922  2865.1   0.7 1.54E-05 1.55E-06 0.14573 0.00010 
2MASS J01460505+4130493      J01460505+4130493  347471207961250048 Hyades   0 4.91E-13    9.70E-14     3.38 TESS    -8.62 0.06  1  -8.797  3313.1   0.7 3.99E-05 3.99E-06 0.31641 0.00025 
2MASS J01474918+4430090      J01474918+4430090  349575638856447872 Hyades   0                                                   0          2909.7   1.4 1.75E-05 1.75E-06 0.15278 0.00022 
2MASS J01485331+5713494      J01485331+5713494  505743845203083136 Hyades   0                                                   0          2983.6   0.9 2.10E-05 2.10E-06 0.17250 0.00028 
2MASS J01491501+4007330      J01491501+4007330  344323752846715520 Hyades   0                                                   0          3134.0   0.5 2.92E-05 2.92E-06 0.23066 0.00027 
2MASS J01491526+4007441      J01491526+4007441  344323787206453376 Hyades   0                                                   0          3345.8   0.7 4.17E-05 4.17E-06 0.32889 0.00026 
2MASS J01532073+2326411      J01532073+2326411   98753362698701184 Hyades   0                                                   0          3732.7   1.1 5.97E-05 5.97E-06 0.52940 0.00042 
2MASS J01533076+0147559      J01533076+0147559 2511235633868627712 Hyades   0 9.53E-14    2.55E-14     0.20 T&Z     -7.41 0.05  1  -7.516  3045.4   0.5 2.42E-05 2.42E-06 0.19152 0.00014 
2MASS J01533916+3219225      J01533916+3219225  304483052091651200 Hyades   0                                                   0          2937.0   0.9 1.88E-05 1.88E-06 0.15815 0.00027 
2MASS J01534960+0313221      J01534960+0313221 2512515156165604096 Hyades   0                                                   0          3157.3   0.4 3.07E-05 3.07E-06 0.24396 0.00023 
2MASS J01564147+3028349      J01564147+3028349  301109819137394432 Hyades   0                                       -4.37 0.04  2  -4.484  3079.4   0.6 2.60E-05 2.60E-06 0.20416 0.00025 
2MASS J01584517+4049445      J01584517+4049445  345680648977744896 Hyades   0                                                   0          3087.1   0.4 2.65E-05 2.65E-06 0.20740 0.00017 
2MASS J02022349+3729467      J02022349+3729467  330803122782177024 Hyades   0                                       -1.70 0.06  1  -1.896  3422.8   0.7 4.60E-05 4.60E-06 0.35826 0.00027 
2MASS J02030957+4837132      J02030957+4837132  356805237048019968 Hyades   2 1.25E-12    2.21E-13                   1.93 0.01  2          5934.0   2.0 9.38E-05 9.38E-06 1.10278 0.00141 
2MASS J02032864+2134168      J02032864+2134168   94546596851142400 Hyades   0                                                   0          2940.5   0.6 1.90E-05 1.90E-06 0.15923 0.00019 
2MASS J02093052+1941161      J02093052+1941161   93316174620198656 Hyades   0                                                   0          2861.1   0.8 1.53E-05 1.53E-06 0.14510 0.00012 
2MASS J02111362+2058223      J02111362+2058223   99485190766206464 Hyades   0                                                   0          3110.1   0.5 2.78E-05 2.78E-06 0.21706 0.00030 
2MASS J02112310+2122384      J02112310+2122384  100254161710940928 Hyades   0                                                   0          5733.1   2.6 9.61E-05 9.62E-06 1.00462 0.00052 
2MASS J02122889+2859448      J02122889+2859448  107925385618593408 Hyades   0                                        0.00 0.00  2  -0.114  3064.7   5.4 2.53E-05 2.54E-06 0.19799 0.00225 
2MASS J02135203-0330595      J02135203-0330595 2493086132867901824 Hyades   0 4.43E-14    2.31E-15                  -4.14 0.07  1  -4.260  3072.9   0.5 2.57E-05 2.57E-06 0.20142 0.00022 
2MASS J02145660+0347100      J02145660+0347100 2515126736799783040 Hyades   0                                                   0          3309.8   0.6 3.97E-05 3.97E-06 0.31519 0.00025 
2MASS J02164742+0112454      J02164742+0112454 2513234580367456640 Hyades   0 5.63E-13    1.34E-13     8.97 TESS    -2.16 0.03  1  -2.368  3437.1   0.4 4.68E-05 4.68E-06 0.37167 0.00058 
2MASS J02185464+3513053      J02185464+3513053  327741674389296128 Hyades   0                                                   0          3954.1   0.7 6.69E-05 6.69E-06 0.61081 0.00008 
2MASS J02202524+3747307      J02202524+3747307  331611611723173760 Hyades   0                                                   0          3476.9   0.8 4.89E-05 4.89E-06 0.42291 0.00023 
2MASS J02213953+2251047      J02213953+2251047  100132047200911616 Hyades   0                                                   0          3100.3   0.8 2.72E-05 2.72E-06 0.21292 0.00032 
2MASS J02251221+4947383      J02251221+4947383  355424490960702208 Hyades   0                                        0.48 0.00  1   0.080  4241.4   1.2 7.87E-05 7.87E-06 0.65757 0.00024 
2MASS J02253841+3732339      J02253841+3732339  328643239565641856 Hyades   0 3.43E-13    2.94E-14    14.60 Legacy  -2.73 0.03  4  -2.924  3376.3   0.7 4.34E-05 4.34E-06 0.34054 0.00028 
2MASS J02254751+2435239      J02254751+2435239  102644190752380928 Hyades   0                                       -1.65 0.20  1  -1.784  3157.5   0.5 3.07E-05 3.07E-06 0.24406 0.00031 
2MASS J02260988+1227138      J02260988+1227138   74337809355718912 Hyades   0                                       -1.98 0.03  1  -2.134  3216.1   0.8 3.42E-05 3.42E-06 0.27665 0.00034 
2MASS J02263361+1522245      J02263361+1522245   76117304500935936 Hyades   0 3.99E-13    1.53E-13                   1.89 0.03  1          5339.7  12.5 8.74E-05 8.75E-06 0.83835 0.00456 
2MASS J02272662+4424529      J02272662+4424529  341435778180966528 Hyades   0                                       -4.16 0.23  1  -4.302  3190.7   0.5 3.27E-05 3.27E-06 0.26300 0.00031 
2MASS J02273854+1740206      J02273854+1740206   85631619134557952 Hyades   2                                       -1.23 0.04  1  -1.432  3440.4   4.8 4.70E-05 4.70E-06 0.37657 0.00718 
2MASS J02330574+4336074      J02330574+4336074  340414641116009984 Hyades   0                                                   0          2933.7   1.8 1.86E-05 1.87E-06 0.15714 0.00057 
2MASS J02342952+3613110      J02342952+3613110  327351657000000128 Hyades   0                                                   0          2936.6   1.0 1.88E-05 1.88E-06 0.15803 0.00032 
2MASS J02350321+4104418      J02350321+4104418  335471859608962304 Hyades   0                                                   0          3212.4   0.8 3.40E-05 3.40E-06 0.27504 0.00036 
2MASS J02354955-0711214      J02354955-0711214 5178210213568381440 Hyades   0 1.00E-14    3.85E-15     0.48 TESS    -5.79 0.21  1  -5.865  2876.2   1.1 1.59E-05 1.60E-06 0.14749 0.00018 
2MASS J02364174-0309222      J02364174-0309222 2495442626804315392 Hyades   0 8.05E-13    2.48E-13     9.75 TESS     1.48 0.03  1          5038.1   2.7 9.60E-05 9.60E-06 0.77658 0.00028 
2MASS J02365467+3630539      J02365467+3630539  333352997622849792 Hyades   0                                       -6.95 0.51  1  -7.088  3167.8   1.0 3.13E-05 3.13E-06 0.24994 0.00055 
2MASS J02410948+3936117      J02410948+3936117  334347918207101440 Hyades   0                                                   0          3195.5   0.6 3.30E-05 3.30E-06 0.26575 0.00033 
2MASS J02412431+1728445      J02412431+1728445   82126818445886848 Hyades   1                                                   0          3572.3   0.7 5.36E-05 5.36E-06 0.45338 0.00041 
2MASS J02461252+0556261      J02461252+0556261    6531412602259712 Hyades   0                                                   0          3138.6   0.6 2.95E-05 2.95E-06 0.23331 0.00036 
2MASS J02482042+2352191      J02482042+2352191  113045124074462976 Hyades   0                                                   0          3265.4   2.1 3.71E-05 3.71E-06 0.29799 0.00090 
2MASS J02484924+4942006      J02484924+4942006  438763211739771008 Hyades   0                                                   0          3436.2   0.4 4.67E-05 4.67E-06 0.37035 0.00056 
2MASS J02485115+3038373      J02485115+3038373  130076215594886656 Hyades   0                                       -1.67 0.03  3  -1.864  3415.8   1.3 4.56E-05 4.56E-06 0.35558 0.00050 
2MASS J02523774-0913565      J02523774-0913565 5173347245437641344 Hyades   2                                                   0          3945.4   0.7 6.66E-05 6.66E-06 0.60980 0.00009 
2MASS J02541410+4235196      J02541410+4235196  336538454607430016 Hyades   0 1.23E-12    1.48E-13                   3.23 0.03  1          5895.4   5.9 9.43E-05 9.43E-06 1.08023 0.00339 
2MASS J02551627+1753302      J02551627+1753302   35442864696220032 Hyades   0                                                   0          5542.5   2.9 9.53E-05 9.53E-06 0.92561 0.00053 
2MASS J02564122+3522346      J02564122+3522346  140340019198719232 Hyades   0 1.04E-13    8.49E-15    22.15 Legacy  -0.73 0.03  2  -0.950  3490.2   1.3 4.97E-05 4.97E-06 0.42662 0.00036 
2MASS J02574663+2939411      J02574663+2939411  129070265532645888 Hyades   0 3.58E-13    7.97E-14     9.40 TESS     1.58 0.04  1          5221.1   3.7 9.04E-05 9.04E-06 0.80518 0.00060 
2MASS J02580520+2040074      J02580520+2040074  108421608959951488 Hyades   0                                                   0          6646.1   4.5                   1.52105 0.00226 
2MASS J02580617+2040016      J02580617+2040016  108421402801188864 Hyades   0 1.90E-13    3.84E-14                              0          3266.4   0.6 3.72E-05 3.72E-06 0.29844 0.00027 
2MASS J02581582+2228559      J02581582+2228559  109850424320397440 Hyades   0                                                   0          3164.2   0.6 3.11E-05 3.11E-06 0.24788 0.00035 
2MASS J02592910+0828148      J02592910+0828148    8777268181161216 Hyades   0                                                   0          2864.9   1.1 1.54E-05 1.54E-06 0.14570 0.00017 
2MASS J02594633+3855363      J02594633+3855363  143558461530827264 Hyades   1 2.97E-13    3.75E-14     0.30 T&Z     -5.94 0.05  1  -6.076  3149.3   5.4 3.02E-05 3.03E-06 0.23939 0.00307 
2MASS J03000280+0744590      J03000280+0744590    8479094371605632 Hyades   2 5.08E-13    6.79E-14                   1.67 0.30  1          5092.3   2.4 9.62E-05 9.62E-06 0.78221 0.00025 
2MASS J03014830+3733202      J03014830+3733202  142132596813836160 Hyades   0                                       -3.33 0.04  3  -3.481  3224.6   0.7 3.47E-05 3.47E-06 0.28034 0.00031 
2MASS J03020973+1931138      J03020973+1931138   60040176760223744 Hyades   0                                                   0          3434.8   0.4 4.67E-05 4.67E-06 0.36820 0.00063 
2MASS J03023154+5241126      J03023154+5241126  441010854026719232 Hyades   0                                                   0          3183.3   0.5 3.23E-05 3.23E-06 0.25880 0.00031 
2MASS J03023801-1809587      J03023801-1809587 5152365363828101632 Hyades   0 2.54E-13    1.08E-13    10.86 TESS                0          3540.3   0.8 5.21E-05 5.21E-06 0.44053 0.00022 
2MASS J03033014+2816118      J03033014+2816118  116682308540804224 Hyades   0 1.89E-13    6.66E-14                              0          6996.5  23.1                   1.67231 0.00659 
2MASS J03040207+0045512      J03040207+0045512 3266760032372995072 Hyades   1 1.79E-12    3.01E-13     1.29 Legacy -17.16 0.29  1                                                         
2MASS J03050786+2742278      J03050786+2742278  115851902384016128 Hyades   0                                                   0          3027.9   4.2 2.33E-05 2.34E-06 0.18613 0.00128 
2MASS J03052067+2545039      J03052067+2545039  112022887497553024 Hyades   0                                        0.12 0.02  2  -0.075  3408.7   0.7 4.52E-05 4.52E-06 0.35288 0.00028 
2MASS J03053562+1934069      J03053562+1934069   60096629810337024 Hyades   0                                                   0          3369.8   0.7 4.31E-05 4.31E-06 0.33806 0.00027 
2MASS J03053875+1658339      J03053875+1658339   34762198279394048 Hyades   0                                                   0          2928.0   1.4 1.84E-05 1.84E-06 0.15568 0.00022 
2MASS J03055439+2708326      J03055439+2708326  115540809313475072 Hyades   0                                       -3.04 0.05  3  -3.162  3099.9   0.6 2.71E-05 2.71E-06 0.21277 0.00025 
2MASS J03061500+1205548      J03061500+1205548   27821118811895808 Hyades   0 1.28E-13    6.26E-14                              0          3120.5   0.5 2.84E-05 2.84E-06 0.22296 0.00030 
2MASS J03062619+1713292      J03062619+1713292   34772746719056128 Hyades   0 1.07E-13    1.81E-14     2.00 T&Z                 0          3218.0   0.7 3.43E-05 3.43E-06 0.27747 0.00029 
2MASS J03071634+1026382      J03071634+1026382   15128081702947072 Hyades   0                                                   0          2945.4   0.8 1.92E-05 1.92E-06 0.16073 0.00023 
2MASS J03104340+1338356      J03104340+1338356   29720761371785216 Hyades   0                                       -0.73 0.05  1  -0.964  3582.2   0.8 5.41E-05 5.41E-06 0.45934 0.00045 
2MASS J03113776+1943360      J03113776+1943360   60248877811546112 Hyades   0                                                   0                                                         
2MASS J03115639+2218084      J03115639+2218084  110348743606461312 Hyades   0                                                   0          3066.5   0.5 2.54E-05 2.54E-06 0.19875 0.00022 
2MASS J03130280+3253470      J03130280+3253470  125343573948444800 Hyades   0 2.71E-13    2.82E-14     9.05 TESS                0          5553.7   2.1 9.58E-05 9.58E-06 0.92864 0.00092 
2MASS J03130360+3253503      J03130360+3253503  125343608307015296 Hyades   0 1.11E-13    1.87E-14                              0          3448.3   0.4 4.74E-05 4.74E-06 0.38850 0.00064 
2MASS J03135540+3205502      J03135540+3205502  123755191963853056 Hyades   2 1.48E-13    6.12E-14                  -3.74 0.11  1  -3.905  3262.0   0.9 3.69E-05 3.69E-06 0.29654 0.00038 
2MASS J03143319+1943116      J03143319+1943116   59507085419865472 Hyades   0                                                   0          3153.9   0.7 3.04E-05 3.05E-06 0.24204 0.00042 
2MASS J03153783+3724143      J03153783+3724143  139257717503546368 Hyades   2 9.71E-13    1.28E-13     1.29 Legacy  -4.78 0.02  4  -5.006  3546.1   3.0 5.24E-05 5.24E-06 0.44213 0.00082 
2MASS J03172282+2619000      J03172282+2619000  118234509720825728 Hyades   0                                                   0          3501.4   0.9 5.03E-05 5.03E-06 0.42972 0.00026 
2MASS J03172284+2618545      J03172284+2618545  118234509720825856 Hyades   0                                                   0          4026.7   2.1 6.91E-05 6.91E-06 0.62000 0.00029 
2MASS J03172638+0739208      J03172638+0739208   10584899657116672 Hyades   2 8.48E-13    1.69E-13                              0          6173.8   2.3 9.08E-05 9.08E-06 1.21842 0.00097 
2MASS J03173278+0741245      J03173278+0741245   10608573516849536 Hyades   2 9.14E-13    1.70E-13                   3.16 0.17  1          5963.2   1.8 9.35E-05 9.35E-06 1.12326 0.00126 
2MASS J03181510+0914426      J03181510+0914426   14143675198789504 Hyades   0                                                   0          4162.0   1.5 7.45E-05 7.45E-06 0.64209 0.00030 
2MASS J03181774+3133117      J03181774+3133117  124229390712607872 Hyades   0                                       -4.20 0.13  1  -4.320  3077.4   1.3 2.59E-05 2.59E-06 0.20332 0.00053 
2MASS J03182999+4432131      J03182999+4432131  242184757623983872 Hyades   0                                                   0          3824.5   1.1 6.28E-05 6.28E-06 0.57399 0.00059 
2MASS J03201001+3105079      J03201001+3105079  124145479935111424 Hyades   0                                                   0          5384.5   1.5 8.90E-05 8.90E-06 0.85573 0.00090 
2MASS J03202921+0827161      J03202921+0827161   11037726649058432 Hyades   0 2.92E-13    8.83E-14                   0.72 0.15  1   0.275  4503.1   1.7 9.07E-05 9.07E-06 0.70573 0.00013 
2MASS J03222810+2709219      J03222810+2709219  117654650480415744 Hyades   0                                                   0          3969.7   0.7 6.73E-05 6.73E-06 0.61263 0.00008 
2MASS J03223165+2858291      J03223165+2858291  119219294181874048 Hyades   2 3.08E-13    9.04E-14     1.93 Legacy -11.67 0.58  1 -11.859  3358.9   0.8 4.25E-05 4.25E-06 0.33390 0.00029 
2MASS J03234864+3935320      J03234864+3935320  235939531577580928 Hyades   0                                                   0          2959.1   0.9 1.99E-05 1.99E-06 0.16495 0.00029 
2MASS J03243615+2150186      J03243615+2150186   61669275037160064 Hyades   0                                       -3.82 0.03  2  -3.963  3173.8   0.4 3.17E-05 3.17E-06 0.25335 0.00025 
2MASS J03250307-0308204      J03250307-0308204 3260884036075933056 Hyades   0 9.08E-15    1.44E-15                   0.00 0.00  1  -0.209  3456.7   0.4 4.78E-05 4.78E-06 0.40102 0.00058 
2MASS J03251116+1300334      J03251116+1300334   17619815569679744 Hyades   0 1.81E-14    6.10E-15     0.19 T&Z                 0          2971.7  46.7 2.05E-05 3.03E-06 0.16883 0.01436 
2MASS J03264956+2439315      J03264956+2439315   69023083679564672 Hyades   0                                                   0          2481.8   6.4 4.96E-06 5.03E-07 0.10812 0.00043 
2MASS J03300506+2405281      J03300506+2405281   68732469013606656 Hyades   0 1.25E-13    5.91E-14     0.20 T&Z    -13.03 0.22  1 -13.115  2923.2   2.6 1.81E-05 1.82E-06 0.15493 0.00041 
2MASS J03305804+3625178      J03305804+3625178  222459037983904256 Hyades   0 1.15E-13    5.14E-14     1.06 TESS    -7.69 0.08  2  -7.834  3170.6   0.7 3.15E-05 3.15E-06 0.25156 0.00038 
2MASS J03323447+1609120      J03323447+1609120   42716408993806080 Hyades   0                                       -2.26 0.03  1  -2.474  3503.0   0.9 5.03E-05 5.03E-06 0.43016 0.00025 
2MASS J03323989+3539335      J03323989+3539335  221991882981235072 Hyades   0 7.46E-13    2.11E-13                   3.51 0.03  1          6307.3   2.9 8.90E-05 8.90E-06 1.33763 0.00147 
2MASS J03325006+2341318      J03325006+2341318   68001499939741440 Hyades   2 2.55E-13    8.48E-14     9.39 Legacy   1.94 0.26  1          5283.2   1.9 8.69E-05 8.69E-06 0.81779 0.00069 
2MASS J03330528+0457291      J03330528+0457291 3275823474224148864 Hyades   2                                        0.29 0.02  1  -0.066  4074.4   2.7 7.06E-05 7.06E-06 0.62651 0.00037 
2MASS J03331687+3307337      J03331687+3307337  220697311118463104 Hyades   0                                       -4.26 0.19  1  -4.426  3262.6   0.6 3.69E-05 3.69E-06 0.29677 0.00028 
2MASS J03341053+2204213      J03341053+2204213   64552022725337856 Hyades   2                          1.81 Legacy  -4.49 0.06  3  -4.617  3133.1   0.5 2.92E-05 2.92E-06 0.23015 0.00028 
2MASS J03354298+1133222      J03354298+1133222   13434421479476352 Hyades   0                                        0.00 0.00  1  -0.221  3521.5   1.0 5.12E-05 5.12E-06 0.43530 0.00027 
2MASS J03361994+2203412      J03361994+2203412   64540958889723008 Hyades   0                                       -2.30 0.15  1  -2.454  3211.6   1.1 3.40E-05 3.40E-06 0.27469 0.00046 
2MASS J03363122+2246569      J03363122+2246569   67696694700442624 Hyades   0 3.02E-13    8.69E-14     0.92 TESS    -6.77 0.05  1  -6.968  3432.4   0.4 4.65E-05 4.65E-06 0.36462 0.00059 
2MASS J03373331+1751145      J03373331+1751145   56447041481918720 Hyades   2                                                   0          3681.4   1.3 5.79E-05 5.79E-06 0.50935 0.00052 
2MASS J03373387+1751005      J03373387+1751005   56447037184877824 Hyades   2 1.18E-12    1.61E-13                  -6.57 0.63  1  -6.809  3590.3   0.8 5.45E-05 5.45E-06 0.46418 0.00048 
2MASS J03373495+2120355      J03373495+2120355   64266768177592448 Hyades   2 5.05E-13    1.08E-13    11.17 Legacy   1.12 0.01  2          5092.5   3.0 9.62E-05 9.62E-06 0.78222 0.00031 
2MASS J03380713+0634256      J03380713+0634256 3277579398589199616 Hyades   2                                       -9.18 0.31  1  -9.297  3059.5   0.7 2.50E-05 2.50E-06 0.19585 0.00022 
2MASS J03390711+2025267      J03390711+2025267   57406365376348928 Hyades   0                                       -3.00 0.01  3  -3.164  3276.0   0.7 3.77E-05 3.77E-06 0.30228 0.00026 
2MASS J03390791+2822560      J03390791+2822560   71487329756936320 Hyades   0 2.85E-14    8.83E-15                   0.87 0.04  1   0.427  4520.5   1.9 9.08E-05 9.08E-06 0.70704 0.00014 
2MASS J03400754+0552286      J03400754+0552286 3276738375272416256 Hyades   2 7.69E-14    1.19E-14                   1.27 0.01  1          5117.4  10.9 9.54E-05 9.55E-06 0.78648 0.00218 
2MASS J03404581+1734477      J03404581+1734477   44388010264995200 Hyades   0 1.41E-14    1.05E-15     0.31 TESS    -5.40 0.12  1  -5.491  2962.1   1.1 2.00E-05 2.00E-06 0.16589 0.00035 
2MASS J03405493+1929474      J03405493+1929474   57083830512424448 Hyades   0                                                   0          2837.8   1.2 1.42E-05 1.42E-06 0.14140 0.00019 
2MASS J03413689+2320374      J03413689+2320374   65103668325506560 Hyades   0                                       -0.73 0.02  3  -0.947  3471.0   0.9 4.86E-05 4.86E-06 0.42129 0.00026 
2MASS J03415547+1845359      J03415547+1845359   44894472808190720 Hyades   0                                       -0.81 0.09  1  -1.042  3586.3   0.7 5.43E-05 5.43E-06 0.46175 0.00040 
2MASS J03420441+1625183      J03420441+1625183   44052178182130816 Hyades   0                                       -5.07 0.64  1  -5.208  3151.0   0.5 3.03E-05 3.03E-06 0.24039 0.00028 
2MASS J03423180+1216225      J03423180+1216225   37414254686537344 Hyades   0 5.67E-13    1.16E-13     7.36 T&Z     -4.83 0.08  1  -5.011  3317.3   0.7 4.01E-05 4.01E-06 0.31802 0.00025 
2MASS J03425325+2326495      J03425325+2326495   65082159129262720 Hyades   2 2.71E-13    9.17E-14                  -5.38 0.04  2  -5.544  3272.6  13.2 3.75E-05 3.83E-06 0.30101 0.00504 
2MASS J03433551+2621311      J03433551+2621311   70298895126196864 Hyades   0                                       -3.61 0.05  1  -3.773  3252.1   0.7 3.63E-05 3.63E-06 0.29224 0.00028 
2MASS J03434706+2051363      J03434706+2051363   63395989328447232 Hyades   0 1.49E-13    1.28E-14    12.32 Legacy  -2.39 0.03  5  -2.595  3429.2   0.7 4.64E-05 4.64E-06 0.36068 0.00027 
2MASS J03462002+0644239      J03462002+0644239 3276857706646840576 Hyades   0                                                   0          3458.1   0.4 4.79E-05 4.79E-06 0.40314 0.00063 
2MASS J03465952+1524170      J03465952+1524170   42947680095257344 Hyades   2 2.63E-13    8.41E-14     0.86 Legacy  -4.99 0.62  1  -5.130  3151.2   0.4 3.03E-05 3.03E-06 0.24046 0.00024 
2MASS J03473155+1201110      J03473155+1201110   36955414740605824 Hyades   0                                                   0          2928.7   1.9 1.84E-05 1.84E-06 0.15580 0.00030 
2MASS J03481186+0708464      J03481186+0708464 3277270538903180160 Hyades   0                                                   0          4148.5   1.2 7.38E-05 7.38E-06 0.63946 0.00023 
2MASS J03490539+1850162      J03490539+1850162   50756415973201152 Hyades   0                                       -4.40 0.05  1  -4.593  3373.7   1.1 4.33E-05 4.33E-06 0.33953 0.00040 
2MASS J03490601+1850120      J03490601+1850120   50756411675761920 Hyades   0                                                   0          3820.7   1.2 6.27E-05 6.27E-06 0.57188 0.00066 
2MASS J03494325+2419046      J03494325+2419046   66556672943906432 Hyades   0 1.32E-12    2.07E-14     0.66 TESS    -5.76 0.20  3  -5.971  3462.7   0.8 4.82E-05 4.82E-06 0.41009 0.00123 
2MASS J03500343+2235300      J03500343+2235300   64115585330656000 Hyades   0 5.18E-13    3.87E-14     4.24 TESS     3.23 0.03  1          6117.4   2.4 9.16E-05 9.16E-06 1.19499 0.00101 
2MASS J03502496+1714474      J03502496+1714474   43789772861265792 Hyades   2 4.43E-12    4.01E-14     0.52                     0          5102.0   1.3 9.61E-05 9.61E-06 0.78341 0.00027 
2MASS J03502795+0406455      J03502795+0406455 3273025530665755264 Hyades   0                                        0.00 0.00  4  -0.178  3320.9   0.9 4.03E-05 4.03E-06 0.31939 0.00033 
2MASS J03505737+1818069      J03505737+1818069   50667699128858624 Hyades   0                                                   0          2749.3   4.2 1.07E-05 1.08E-06 0.12746 0.00066 
2MASS J03510309+2354134      J03510309+2354134   66482352830035840 Hyades   2 8.57E-14    8.27E-15    12.57 Legacy   0.70 0.02  3   0.259  4485.5   1.8 9.01E-05 9.01E-06 0.70441 0.00014 
2MASS J03513420+0722229      J03513420+0722229 3277175602945236608 Hyades   0                                                   0          3085.7   0.5 2.64E-05 2.64E-06 0.20678 0.00021 
2MASS J03513447+0722250      J03513447+0722250 3277175602945236352 Hyades   0                                                   0          3260.8   0.6 3.68E-05 3.68E-06 0.29601 0.00026 
2MASS J03515421+2016409      J03515421+2016409   51154679700663552 Hyades   0                                                   0          3686.0   1.1 5.81E-05 5.81E-06 0.51116 0.00042 
2MASS J03515463+2016435      J03515463+2016435   51154679700662784 Hyades   0                                                   0          3290.9   1.0 3.86E-05 3.86E-06 0.30798 0.00038 
2MASS J03515674+4112167      J03515674+4112167  230876143094206208 Hyades   0                                                   0          3027.8   0.7 2.33E-05 2.33E-06 0.18610 0.00023 
2MASS J03515992+3407284      J03515992+3407284  218783542413339648 Hyades   0                                        0.00 0.00  1                                                         
2MASS J03522075+2028412      J03522075+2028412   51534045572176896 Hyades   0                                       -6.09 1.32  1  -6.177  2930.1   1.0 1.85E-05 1.85E-06 0.15603 0.00032 
2MASS J03523432+1115389      J03523432+1115389   36629890579758592 Hyades   0                                       -0.68 0.07  1  -0.885  3444.2   0.4 4.72E-05 4.72E-06 0.38236 0.00056 
2MASS J03524101+2548159      J03524101+2548159   67351757289092224 Hyades   0                         14.66 Legacy   0.49 0.02  3   0.112  4185.1   1.2 7.56E-05 7.56E-06 0.64660 0.00023 
2MASS J03530845+1030564      J03530845+1030564 3303130326536280832 Hyades   0                                      -12.65 2.08  1 -12.696  2142.4  23.9                   0.09906 0.00060 
2MASS J03530890+1719444      J03530890+1719444   43615328469218176 Hyades   0                                                   0          3107.0   0.7 2.76E-05 2.76E-06 0.21573 0.00030 
2MASS J03531002+1719373      J03531002+1719373   43615122310787840 Hyades   0 4.63E-13    1.68E-14                              0          6987.5   4.8                   1.66974 0.00138 
2MASS J03531261+2704576      J03531261+2704576   70540890765248768 Hyades   0                                                   0          5151.7   1.4 9.38E-05 9.38E-06 0.79334 0.00028 
2MASS J03533670+3112242      J03533670+3112242  168633305241171200 Hyades   2 1.32E-13    1.96E-14                              0          3220.9   1.2 3.45E-05 3.45E-06 0.27872 0.00053 
2MASS J03534647+1323312      J03534647+1323312   38670343642226816 Hyades   0                                                   0          3147.6   0.5 3.01E-05 3.01E-06 0.23841 0.00030 
2MASS J03535304+3421348      J03535304+3421348  218813950781616896 Hyades   0 2.64E-13    8.62E-14    22.06 ZTF     -1.87 0.03  5  -2.055  3331.2   0.8 4.09E-05 4.09E-06 0.32335 0.00031 
2MASS J03540135+2316339      J03540135+2316339   65638443294980224 Hyades   0 7.04E-15    1.96E-15                              0          2648.2   0.8 7.47E-06 7.48E-07 0.11746 0.00006 
2MASS J03545319+1618563      J03545319+1618563   40470720915966208 Hyades   0 8.62E-13    3.58E-14     6.04 Legacy  -7.30 0.08  2  -7.509  3464.1   0.7 4.82E-05 4.83E-06 0.41220 0.00111 
2MASS J03550142+1229081      J03550142+1229081   38354680725946240 Hyades   0 3.47E-14    8.79E-15    11.66 Legacy   1.01 0.11  3   0.529  4648.3   2.5 9.16E-05 9.16E-06 0.72182 0.00045 
2MASS J03550647+1659545      J03550647+1659545   43538293935879680 Hyades   0 2.56E-13    8.69E-14     9.82 Legacy   1.74 0.30  1          5152.1   1.4 9.38E-05 9.38E-06 0.79342 0.00027 
2MASS J03551858+3053423      J03551858+3053423  168422783123428352 Hyades   0 1.61E-14    1.02E-15     0.53 TESS    -4.71 0.07  1  -4.836  3096.4   0.6 2.69E-05 2.69E-06 0.21127 0.00025 
2MASS J03552014+1439297      J03552014+1439297   39612036694609152 Hyades   0                                                   0          2519.9   4.0 5.02E-06 5.05E-07 0.11066 0.00027 
2MASS J03552198+0947180      J03552198+0947180 3302846072717868416 Hyades   0                                                   0                                                         
2MASS J03553680+3558542      J03553680+3558542  220132711900103168 Hyades   0                                                   0          3470.3   0.8 4.86E-05 4.86E-06 0.42108 0.00023 
2MASS J03553690+2118482      J03553690+2118482   51730755074345088 Hyades   0 1.35E-14    3.96E-15     0.73 Legacy  -5.28 0.12  1  -5.361  2925.7   0.6 1.83E-05 1.83E-06 0.15533 0.00010 
2MASS J03554191+2257016      J03554191+2257016   65427165261802752 Hyades   0                         19.51 Legacy              0          2096.5  47.8                   0.09791 0.00120 
2MASS J03555715+1825564      J03555715+1825564   49968306654050944 Hyades   0 2.15E-14    1.31E-15    23.12 Legacy  -0.64 0.03  4  -0.853  3456.5   0.4 4.78E-05 4.78E-06 0.40076 0.00055 
2MASS J03560117-0039120      J03560117-0039120 3256559313247203200 Hyades   0                                       -0.37 0.10  1  -0.588  3487.8   0.8 4.95E-05 4.95E-06 0.42594 0.00023 
2MASS J03563308+3157248      J03563308+3157248  168774798644094592 Hyades   0 6.09E-13    7.15E-14     5.74 TESS    -3.35 0.02  3  -3.578  3554.7   1.0 5.28E-05 5.28E-06 0.44453 0.00027 
2MASS J03564656+3624416      J03564656+3624416  220171263526401408 Hyades   0 2.31E-13    7.37E-14     0.36 T&Z     -7.81 0.13  3  -7.973  3251.3   3.4 3.63E-05 3.63E-06 0.29189 0.00146 
2MASS J03572885+4720255      J03572885+4720255  246629945699685632 Hyades   0                                                   0          3173.5   0.7 3.16E-05 3.16E-06 0.25317 0.00038 
2MASS J03581414+2103041      J03581414+2103041   51497418090942720 Hyades   0                                                   0          3057.3   1.3 2.49E-05 2.49E-06 0.19518 0.00039 
2MASS J03581434+1237408      J03581434+1237408   38329666836450304 Hyades   0 6.75E-14    1.03E-14     0.87 Legacy  -8.53 0.44  1  -8.667  3139.6   0.6 2.96E-05 2.96E-06 0.23387 0.00033 
2MASS J03583407+3750202      J03583407+3750202  220580591087974272 Hyades   0                                                   0          3420.5   9.7 4.59E-05 4.62E-06 0.35737 0.00368 
2MASS J03583581+1306182      J03583581+1306182   38453464973610496 Hyades   1 3.57E-13    7.18E-14     5.05 TESS     2.63 0.16  1          5598.1   2.1 9.77E-05 9.77E-06 0.94814 0.00092 
2MASS J03584293+1039396      J03584293+1039396 3303000554100288000 Hyades   2                                                   0          1923.6  57.4                   0.09427 0.00115 
2MASS J03585048+2710338      J03585048+2710338  163571119344300928 Hyades   0                                                   0          2515.2   5.0 4.95E-06 5.00E-07 0.11035 0.00033 
2MASS J03585452+2513113      J03585452+2513113   66286704180780672 Hyades   0                                       -0.70 0.05  1  -0.921  3503.9   1.1 5.04E-05 5.04E-06 0.43040 0.00030 
2MASS J03590972+2628340      J03590972+2628340   67270462147226880 Hyades   0 2.96E-14    2.02E-15    15.26 Legacy   0.40 0.14  1   0.091  3893.4   2.0 6.50E-05 6.50E-06 0.59885 0.00051 
2MASS J03591018+0917023      J03591018+0917023 3301997524618877568 Hyades   0                                                   0          3007.5   1.0 2.22E-05 2.22E-06 0.17985 0.00029 
2MASS J03591350+2025415      J03591350+2025415   51383893515451392 Hyades   0                                        0.00 0.00  1  -0.225  3545.6   0.9 5.24E-05 5.24E-06 0.44199 0.00024 
2MASS J03591417+2202380      J03591417+2202380   53257461329357312 Hyades   0 1.56E-14    3.42E-15    20.73 Legacy   0.22 0.07  1          3609.2   0.7 5.53E-05 5.53E-06 0.47550 0.00041 
2MASS J03591498+0613404      J03591498+0613404 3273807936268126464 Hyades   0                                       -2.97 0.06  1  -3.140  3272.4   1.0 3.75E-05 3.75E-06 0.30092 0.00037 
2MASS J03591499+1639520      J03591499+1639520   46458115782368384 Hyades   0 1.24E-13    1.22E-14     1.28 Legacy  -5.18 0.51  1  -5.327  3211.7   0.7 3.40E-05 3.40E-06 0.27475 0.00032 
2MASS J03592659+2323077      J03592659+2323077   65502206932420224 Hyades   0 7.36E-14    1.04E-14     1.32 Legacy  -5.12 0.05  4  -5.261  3183.8   0.5 3.23E-05 3.23E-06 0.25909 0.00028 
2MASS J03594051+1019495      J03594051+1019495 3302220278803097472 Hyades   0 1.01E-12    2.69E-14                              0          6552.9  19.4                   1.47447 0.00970 
2MASS J03595180+2236135      J03595180+2236135   53428401027681920 Hyades   0                                                   0          3459.5   0.5 4.80E-05 4.80E-06 0.40527 0.00075 
2MASS J04001556+1924367      J04001556+1924367   50427387118457984 Hyades   0                          1.86 Legacy  -3.40 0.05  3  -3.548  3202.7   0.5 3.34E-05 3.34E-06 0.26986 0.00029 
2MASS J04004493+1354227      J04004493+1354227   38929141191925760 Hyades   2 4.11E-13    1.12E-13     2.66 Legacy  -6.03 0.38  2  -6.231  3424.7   3.4 4.61E-05 4.61E-06 0.35897 0.00129 
2MASS J04004874+1811383      J04004874+1811383   49729231594420096 Hyades   0 1.98E-13    7.90E-14                   6.17 0.30  1          7215.6   5.5                   1.72693 0.00134 
2MASS J04004920+2703274      J04004920+2703274  163574452239626368 Hyades   0                                                   0          2379.1   6.7 5.95E-06 5.95E-07 0.10197 0.00022 
2MASS J04005947+1420454      J04005947+1420454   39163474607448192 Hyades   2                                                   0          3346.1   4.8 4.17E-05 4.18E-06 0.32899 0.00184 
2MASS J04010751+3311458      J04010751+3311458  170457601190857728 Hyades   0                                        1.40 0.01  3   0.870  4783.0  17.1 9.26E-05 9.27E-06 0.74642 0.00312 
2MASS J04012472+3952549      J04012472+3952549  226855435229242496 Hyades   0 1.39E-13    5.56E-14                  -0.49 0.04  1  -0.793  3887.8   2.6 6.48E-05 6.48E-06 0.59744 0.00065 
2MASS J04013455-0043343      J04013455-0043343 3256697954791695744 Hyades   0                                                   0          3053.1   0.9 2.46E-05 2.46E-06 0.19388 0.00026 
2MASS J04013947+2819011      J04013947+2819011  163804078373452288 Hyades   0                                                   0          2865.6   1.6 1.55E-05 1.55E-06 0.14580 0.00026 
2MASS J04022771-0709286      J04022771-0709286 3196663932720748800 Hyades   0                                                   0          3134.8   0.5 2.93E-05 2.93E-06 0.23115 0.00031 
2MASS J04025310+1824262      J04025310+1824262   47109438983082496 Hyades   0                                       -3.69 0.04  2  -3.868  3333.5   0.8 4.10E-05 4.10E-06 0.32422 0.00031 
2MASS J04031718-0149181      J04031718-0149181 3253190890656530048 Hyades   0                                                   0          3131.7   0.5 2.91E-05 2.91E-06 0.22939 0.00027 
2MASS J04033378+4021433      J04033378+4021433  227249541428820608 Hyades   0 2.06E-13    6.32E-14     4.78 T&Z     -8.08 0.07  1  -8.262  3332.5   0.8 4.10E-05 4.10E-06 0.32383 0.00029 
2MASS J04033902+1927180      J04033902+1927180   50327297200978176 Hyades   2                         11.60 Legacy   1.01 0.01  5   0.508  4698.3   2.4 9.19E-05 9.19E-06 0.73096 0.00044 
2MASS J04034206+1459287      J04034206+1459287   39305036729495936 Hyades   0                                        5.78 0.08  4                                                         
2MASS J04040712+3930352      J04040712+3930352  226778843075710976 Hyades   2 2.73E-12    2.04E-13                              0          5825.5   1.9 9.49E-05 9.49E-06 1.04162 0.00104 
2MASS J04041073+1548219      J04041073+1548219   45404199528067200 Hyades   2                          0.30 Legacy  -7.84 0.38  2  -7.935  2981.0   0.9 2.09E-05 2.09E-06 0.17169 0.00029 
2MASS J04041279+1859445      J04041279+1859445   50248991357476736 Hyades   0 5.81E-14    6.02E-15     0.80 Legacy  -4.01 0.07  3  -4.155  3188.4   0.6 3.26E-05 3.26E-06 0.26166 0.00034 
2MASS J04042701+2024303      J04042701+2024303   52093284674551296 Hyades   2                                       -6.29 0.61  1  -6.435  3206.7   6.3 3.37E-05 3.39E-06 0.27214 0.00357 
2MASS J04045789+3936077      J04045789+3936077  227152887485112576 Hyades   0                                                   0          3069.4   0.8 2.55E-05 2.55E-06 0.19995 0.00034 
2MASS J04052565+1926316      J04052565+1926316   50298125783225088 Hyades   1 4.35E-14    1.93E-14    13.85 Legacy   0.34 0.01  3  -0.023  4136.7   1.4 7.32E-05 7.32E-06 0.63715 0.00028 
2MASS J04052829+2855458      J04052829+2855458  164216120356193664 Hyades   0 2.77E-14    1.64E-14     1.25 T&Z     -4.50 0.09  3  -4.635  3147.7   0.6 3.01E-05 3.01E-06 0.23847 0.00034 
2MASS J04053103-0216257      J04053103-0216257 3252926767347751424 Hyades   0                                        0.69 0.02  1   0.254  4487.6   1.8 9.02E-05 9.02E-06 0.70457 0.00013 
2MASS J04053965+1756156      J04053965+1756156   47019347749289216 Hyades   1 1.75E-13    3.62E-14     9.10 Legacy   1.76 0.01  2          5132.1   1.3 9.47E-05 9.47E-06 0.78941 0.00026 
2MASS J04054482+3814532      J04054482+3814532  226457721257554304 Hyades   0 4.52E-14    1.34E-14                  -3.89 0.05  1  -4.047  3251.7   0.7 3.63E-05 3.63E-06 0.29209 0.00032 
2MASS J04060221+1815033      J04060221+1815033   47068207297219584 Hyades   0                                                   0          3632.6   0.8 5.61E-05 5.61E-06 0.48798 0.00040 
2MASS J04061614+1541532      J04061614+1541532   45367056650753280 Hyades   0 4.74E-13    6.41E-14     7.47 Legacy   3.33 0.20  1          5923.6   1.9 9.40E-05 9.40E-06 1.09635 0.00110 
2MASS J04062060+1901391      J04062060+1901391   47247938791363200 Hyades   0 6.51E-14    5.02E-15     0.48 Legacy  -4.24 0.19  2  -4.405  3271.3   1.0 3.74E-05 3.75E-06 0.30048 0.00039 
2MASS J04062097+2325274      J04062097+2325274   53825771402706304 Hyades   0                                       -1.44 0.32  1  -1.642  3438.8   0.4 4.69E-05 4.69E-06 0.37419 0.00053 
2MASS J04063463+1332566      J04063463+1332566 3305524242524308352 Hyades   0 2.07E-13    8.83E-14    16.68 Legacy  -0.86 0.07  2  -1.099  3599.5   4.3 5.49E-05 5.50E-06 0.46971 0.00260 
2MASS J04070122+1520062      J04070122+1520062   45159901786885632 Hyades   2 4.88E-14    3.04E-14    14.03 Legacy   0.70 0.01  2   0.264  4462.5   1.9 8.92E-05 8.92E-06 0.70269 0.00014 
2MASS J04070323+2016510      J04070323+2016510   51902691204229888 Hyades   0                                       -4.65 0.05  2  -4.772  3106.9   0.5 2.76E-05 2.76E-06 0.21568 0.00020 
2MASS J04072451+1044264      J04072451+1044264 3303530209469039616 Hyades   0                                                   0          3001.3   1.1 2.19E-05 2.19E-06 0.17793 0.00033 
2MASS J04073397+1211171      J04073397+1211171 3305082857325605760 Hyades   0 1.07E-14    2.71E-15     0.43 ZTF     -4.49 0.07  1  -4.607  3059.9   1.5 2.50E-05 2.50E-06 0.19598 0.00045 
2MASS J04074197+1509458      J04074197+1509458   45142206521351552 Hyades   2 2.79E-13    1.11E-13                              0          6919.2   4.0                   1.65027 0.00115 
2MASS J04074319+1631076      J04074319+1631076   45567511362945152 Hyades   2                         11.60 Legacy   1.26 0.01  2   0.735  4776.8   2.4 9.26E-05 9.26E-06 0.74528 0.00043 
2MASS J04081032+0742494      J04081032+0742494 3298378207219150208 Hyades   0                                                   0          2635.5   1.6 7.13E-06 7.14E-07 0.11644 0.00013 
2MASS J04081110+1652229      J04081110+1652229   45968901826385024 Hyades   0 2.69E-14    2.64E-15    13.63 Legacy   0.64 0.10  2   0.307  3976.4   0.7 6.75E-05 6.75E-06 0.61342 0.00008 
2MASS J04081848+1331258      J04081848+1331258 3305512074880681984 Hyades   1                                                   0          5117.1   1.4 9.54E-05 9.54E-06 0.78642 0.00027 
2MASS J04082667+1211304      J04082667+1211304 3304337251002413952 Hyades   0 3.04E-14    1.61E-15    12.96 Legacy   0.47 0.10  2   0.089  4170.4   1.3 7.49E-05 7.49E-06 0.64373 0.00025 
2MASS J04083620+2346071      J04083620+2346071   53942250914697472 Hyades   0 1.46E-13    3.13E-14     9.39 Legacy   2.25 0.07  5          5103.2   1.3 9.61E-05 9.61E-06 0.78364 0.00027 
2MASS J04084015+2333257      J04084015+2333257   53725750202606208 Hyades   2                         21.02 Legacy  -0.45 0.02  2  -0.676  3569.8   1.0 5.35E-05 5.35E-06 0.45191 0.00060 
2MASS J04090271+1247291      J04090271+1247291                     Hyades   0                                                   0          1599.4 224.7                   0.08966 0.00253 
2MASS J04092888+1707542      J04092888+1707542   45980377978968064 Hyades   0                                        5.52 0.14  2                                                         
2MASS J04094378+3155487      J04094378+3155487  169163647804297216 Hyades   0                                                   0          2814.2   1.5 1.32E-05 1.32E-06 0.13767 0.00024 
2MASS J04094935+0918197      J04094935+0918197 3300315443626902016 Hyades   0                                        0.76 0.15  1   0.339  4421.6   2.5 8.75E-05 8.75E-06 0.69679 0.00058 
2MASS J04095712+1622417      J04095712+1622417   45506454107945344 Hyades   0                                                   0          3006.2   0.8 2.21E-05 2.21E-06 0.17945 0.00023 
2MASS J04095755+1525011      J04095755+1525011   45198178534988672 Hyades   0                                       -4.33 0.04  2  -4.478  3208.8   0.6 3.38E-05 3.38E-06 0.27333 0.00035 
2MASS J04102390+1459104      J04102390+1459104 3311691879984803072 Hyades   1                                                   0          2287.8  64.8                   0.10178 0.00081 
2MASS J04103372+2051393      J04103372+2051393   52040233236358784 Hyades   0                                                   0          3814.4   1.1 6.25E-05 6.25E-06 0.56840 0.00063 
2MASS J04103747+2136097      J04103747+2136097   52640154268714496 Hyades   0                                       -4.09 0.24  1  -4.193  2995.6   1.0 2.16E-05 2.16E-06 0.17618 0.00032 
2MASS J04104079+1444007      J04104079+1444007 3311671955631826944 Hyades   0                                                   0          3008.4   1.2 2.23E-05 2.23E-06 0.18012 0.00038 
2MASS J04104233+1825236      J04104233+1825236   46975436002187136 Hyades   0 4.64E-13    1.19E-13                              0          6621.4   3.0                   1.50870 0.00149 
2MASS J04104335+3256048      J04104335+3256048  169837373556150016 Hyades   0                                                   0          3940.0   0.9 6.64E-05 6.64E-06 0.60917 0.00010 
2MASS J04105676+2729154      J04105676+2729154  163088669962417920 Hyades   0 2.36E-13    7.30E-14     0.83 T&Z     -2.84 0.02  5  -3.009  3278.9   2.3 3.79E-05 3.79E-06 0.30339 0.00089 
2MASS J04110610+1855448      J04110610+1855448   48509186003340416 Hyades   0                                       -1.39 0.03  2  -1.560  3304.1   1.0 3.94E-05 3.94E-06 0.31302 0.00037 
2MASS J04110642+1247481      J04110642+1247481 3304478125929665152 Hyades   0 1.73E-14    1.93E-15     0.90 Legacy              0          2932.5   1.7 1.86E-05 1.86E-06 0.15677 0.00052 
2MASS J04111461+1505109      J04111461+1505109 3311785239689504512 Hyades   0                                                   0          2864.3   1.3 1.54E-05 1.54E-06 0.14559 0.00020 
2MASS J04112030+0531228      J04112030+0531228 3284773915487855488 Hyades   0 1.81E-13    8.48E-14                              0          6947.4   5.7                   1.65830 0.00161 
2MASS J04112766+1559317      J04112766+1559317   45293526808851200 Hyades   2                          1.79 Legacy  -7.49 0.03  3  -7.675  3364.0   0.7 4.27E-05 4.27E-06 0.33583 0.00025 
2MASS J04115620+2338108      J04115620+2338108  149767987810042624 Hyades   2 4.69E-12    9.80E-14     2.31 Legacy   0.00 0.00  1  -0.568  4900.5  20.0 9.41E-05 9.42E-06 0.76231 0.00207 
2MASS J04120334+2049527      J04120334+2049527   51995909173956352 Hyades   2                                       -4.64 0.04  2  -4.770  3130.3   0.6 2.90E-05 2.90E-06 0.22857 0.00034 
2MASS J04120760+1737341      J04120760+1737341   46106581298385280 Hyades   0 3.18E-13    9.94E-14     2.96 T&Z     -3.15 0.01  4  -3.341  3360.2   1.5 4.25E-05 4.25E-06 0.33439 0.00056 
2MASS J04121375-0133547      J04121375-0133547 3252708651729032832 Hyades   0                                                   0          3099.8   0.5 2.71E-05 2.71E-06 0.21274 0.00022 
2MASS J04122173+1615033      J04122173+1615033   45679386670867584 Hyades   0 3.82E-13    1.20E-13                  -1.79 0.03  3  -1.995  3443.5   0.8 4.71E-05 4.71E-06 0.38124 0.00120 
2MASS J04124734+2223270      J04124734+2223270   52798209065854848 Hyades   0 9.99E-14    8.61E-14     1.84 Legacy  -4.78 0.03  1  -4.932  3219.4   9.6 3.44E-05 3.49E-06 0.27806 0.00417 
2MASS J04124992+1114462      J04124992+1114462 3303984513928122752 Hyades   0 1.82E-14    2.38E-15     0.55 T&Z     -5.94 0.06  1  -6.054  3059.8   0.8 2.50E-05 2.50E-06 0.19593 0.00025 
2MASS J04125498-0518044      J04125498-0518044 3203292201130037760 Hyades   0                                                   0          3371.6   1.1 4.32E-05 4.32E-06 0.33875 0.00043 
2MASS J04130560+1514520      J04130560+1514520 3311804515502788352 Hyades   2 9.46E-14    5.49E-15     1.89 Legacy  -4.21 0.03  4  -4.363  3228.3   0.7 3.49E-05 3.49E-06 0.28191 0.00032 
2MASS J04135234+1521538      J04135234+1521538 3311810047420637568 Hyades   2 4.04E-13    2.39E-14     1.85 Legacy  -3.71 0.02  4  -3.867  3236.4   1.7 3.54E-05 3.54E-06 0.28545 0.00076 
2MASS J04135415+1550084      J04135415+1550084 3312212503035056256 Hyades   2                                       -1.27 0.04  3  -1.379  3040.0   7.3 2.39E-05 2.43E-06 0.18986 0.00225 
2MASS J04140812+0924240      J04140812+0924240 3300228444769145856 Hyades   0                                                   0          4404.9   2.5 8.68E-05 8.68E-06 0.69298 0.00058 
2MASS J04142562+1437300      J04142562+1437300 3311514210073309056 Hyades   2 3.14E-13    5.36E-14                   2.76 0.12  1          5633.6   2.0 9.74E-05 9.74E-06 0.96470 0.00095 
2MASS J04142644+0510500      J04142644+0510500 3284709353539537920 Hyades   2                                        1.75 0.01  1          5278.7   1.9 8.72E-05 8.72E-06 0.81618 0.00068 
2MASS J04142723+1226070      J04142723+1226070 3304412601908736512 Hyades   0 5.03E-13    1.57E-14     8.64 TESS     2.92 0.12  1          5838.5   2.3 9.48E-05 9.48E-06 1.04856 0.00121 
2MASS J04142981+1843480      J04142981+1843480   48455894049191424 Hyades   0                                       -2.64 0.02  3  -2.851  3457.9   0.9 4.79E-05 4.79E-06 0.40279 0.00129 
2MASS J04143040+2227066      J04143040+2227066   52813464789648256 Hyades   0 7.72E-13    1.29E-13                              0          6678.8   9.3                   1.53798 0.00526 
2MASS J04143228+2334298      J04143228+2334298  149005270337201792 Hyades   0 7.26E-13    1.24E-13     8.38 Legacy   2.78 0.26  1          5783.1   1.9 9.54E-05 9.54E-06 1.01896 0.00103 
2MASS J04143433+1042050      J04143433+1042050 3300934223858467072 Hyades   0 1.01E-12    1.76E-13     3.85 TESS     3.51 0.02  1          6256.8   1.5 8.96E-05 8.96E-06 1.30013 0.00156 
2MASS J04144521+1903502      J04144521+1903502   48482454126911360 Hyades   0                                       -4.04 0.04  2  -4.185  3188.6   0.7 3.26E-05 3.26E-06 0.26182 0.00038 
2MASS J04145019+2422375      J04145019+2422375  149956519694104704 Hyades   0                                                   0          3090.0   0.7 2.66E-05 2.66E-06 0.20861 0.00027 
2MASS J04145191+1303178      J04145191+1303178 3310500082395427200 Hyades   2 4.09E-13    1.22E-13                   0.60 0.15  1   0.188  4333.8   3.6 8.35E-05 8.35E-06 0.67673 0.00083 
2MASS J04145348+2745284      J04145348+2745284  163152549013270400 Hyades   2 2.77E-13    7.85E-14                  -1.86 0.03  2  -2.065  3457.0   0.4 4.79E-05 4.79E-06 0.40143 0.00056 
2MASS J04150713-1132156      J04150713-1132156 3189577958236917632 Hyades   0                                                   0          3985.4   0.7 6.78E-05 6.78E-06 0.61446 0.00008 
2MASS J04151038+1423544      J04151038+1423544 3311492803955469696 Hyades   0 2.63E-14    3.14E-15    13.91 Legacy   0.46 0.10  1   0.103  4110.8   1.2 7.20E-05 7.20E-06 0.63211 0.00024 
2MASS J04153238+5831202      J04153238+5831202  469486109244322176 Hyades   0 4.14E-13    8.62E-14                   1.43 0.03  1   0.879  4853.5   2.4 9.35E-05 9.35E-06 0.75744 0.00025 
2MASS J04153255+2048274      J04153255+2048274   49341619383660288 Hyades   2 3.88E-13    1.04E-13                              0          3001.7   1.3 2.19E-05 2.19E-06 0.17806 0.00041 
2MASS J04153367+1542226      J04153367+1542226 3312197934506930944 Hyades   2                                        0.75 0.01  2   0.351  4254.3   1.3 7.94E-05 7.94E-06 0.66009 0.00025 
2MASS J04153447+1935598      J04153447+1935598   48664801258770432 Hyades   0                                       -5.27 0.40  1  -5.408  3161.1   0.4 3.09E-05 3.09E-06 0.24611 0.00023 
2MASS J04153482+1645447      J04153482+1645447   45770783575075968 Hyades   0                                        0.00 0.00  1  -0.180  3327.0   0.7 4.07E-05 4.07E-06 0.32174 0.00028 
2MASS J04154242+2049114      J04154242+2049114   49365087086285184 Hyades   2 7.82E-13    1.31E-13                              0          5994.9   3.6 9.31E-05 9.31E-06 1.14403 0.00150 
2MASS J04154626+1524025      J04154626+1524025 3312136499294830848 Hyades   0 5.41E-13    8.15E-14                              0          6837.8   4.4                   1.62706 0.00124 
2MASS J04154805+0857580      J04154805+0857580 3300059394856687488 Hyades   0 2.09E-13    8.76E-14    22.57 ZTF     -2.04 0.05  1  -2.220  3328.0   0.7 4.07E-05 4.07E-06 0.32210 0.00026 
2MASS J04155716+4643359      J04155716+4643359  233866333687097344 Hyades   2                                       -2.73 0.05  1  -2.854  3113.6   0.4 2.80E-05 2.80E-06 0.21903 0.00026 
2MASS J04160143+1658592      J04160143+1658592   45845378567048320 Hyades   0 4.89E-13    3.06E-14    10.71 TESS    -3.27 0.05  1  -3.457  3355.3   0.7 4.22E-05 4.22E-06 0.33252 0.00027 
2MASS J04160357+1851330      J04160357+1851330   47803952373768960 Hyades   0 2.61E-14    9.89E-15                  -0.56 0.03  2  -0.775  3489.8   0.8 4.96E-05 4.96E-06 0.42649 0.00023 
2MASS J04161086+1132016      J04161086+1132016 3304096595394580608 Hyades   0                                                   0          3045.2   0.9 2.42E-05 2.42E-06 0.19144 0.00027 
2MASS J04161310+1853042      J04161310+1853042   47804394753757056 Hyades   0 3.50E-14    1.08E-14                              0          3957.3   0.8 6.70E-05 6.70E-06 0.61119 0.00009 
2MASS J04161352+1647481      J04161352+1647481   45769546624484736 Hyades   2 2.79E-14    3.64E-15                              0          3100.1   2.6 2.71E-05 2.72E-06 0.21285 0.00111 
2MASS J04162538+1410172      J04162538+1410172 3311426420941869952 Hyades   2                          1.45 Legacy  -3.49 0.02  3  -3.649  3260.4   0.7 3.68E-05 3.68E-06 0.29583 0.00029 
2MASS J04163346+2154269      J04163346+2154269   52548241968465408 Hyades   0 3.54E-13    9.07E-14    10.26 Legacy   2.01 0.17  1          5348.4   1.9 8.77E-05 8.77E-06 0.84152 0.00068 
2MASS J04164013+0750522      J04164013+0750522 3298981804741290240 Hyades   2                                                   0          3656.9   1.0 5.70E-05 5.70E-06 0.49952 0.00047 
2MASS J04164329+1649203      J04164329+1649203   45792494633734528 Hyades   2 1.07E-13    1.47E-14                  -4.85 0.02  5  -4.991  3191.3   7.8 3.27E-05 3.31E-06 0.26333 0.00447 
2MASS J04165445+1621249      J04165445+1621249 3312348872541805184 Hyades   0 1.61E-14    1.06E-14    25.87 ZTF     -0.23 0.02  1  -0.440  3455.2   0.3 4.78E-05 4.78E-06 0.39877 0.00052 
2MASS J04165650+2052363      J04165650+2052363   49324572659092992 Hyades   0                                                   0          2737.8   2.8 1.02E-05 1.03E-06 0.12578 0.00028 
2MASS J04170685+2240241      J04170685+2240241  148709810947139968 Hyades   2                         49.32 Legacy   0.77 0.16  1   0.335  4468.1   1.6 8.94E-05 8.94E-06 0.70311 0.00012 
2MASS J04172280-0431519      J04172280-0431519 3203395830100882432 Hyades   0                                                   0          3246.7   0.7 3.60E-05 3.60E-06 0.28988 0.00032 
2MASS J04172512+1901478      J04172512+1901478   47813504381625088 Hyades   0                         12.84 Legacy   0.70 0.01  3   0.277  4350.9   2.8 8.43E-05 8.43E-06 0.68064 0.00065 
2MASS J04172811+1454038      J04172811+1454038 3311906770084019712 Hyades   0 2.04E-13    5.29E-14     2.38 Legacy  -3.72 0.04  4  -3.927  3456.8   0.4 4.79E-05 4.79E-06 0.40124 0.00057 
2MASS J04173116+3041565      J04173116+3041565  166155315270075008 Hyades   0                                                   0          3251.0   0.6 3.63E-05 3.63E-06 0.29175 0.00027 
2MASS J04173224+1656591      J04173224+1656591   45789269114357632 Hyades   0                                                   0          2925.4   1.1 1.82E-05 1.82E-06 0.15527 0.00018 
2MASS J04173384+1430156      J04173384+1430156                     Hyades   0                                                   0          2280.0 529.9                   0.10187 0.00662 
2MASS J04173893+1656521      J04173893+1656521   45788547559850496 Hyades   2 1.94E-12    5.64E-14     5.52 Legacy   2.13 0.18  1          5675.7   2.9 9.69E-05 9.69E-06 0.98796 0.00204 
2MASS J04173969+1224536      J04173969+1224536 3310218298181227264 Hyades   2                                                   0          3222.2   1.2 3.46E-05 3.46E-06 0.27927 0.00053 
2MASS J04174767+1339422      J04174767+1339422 3310640648085373824 Hyades   2 6.79E-14    1.76E-14     8.69 Legacy              0          3782.5   1.1 6.14E-05 6.14E-06 0.55085 0.00060 
2MASS J04175061+1828307      J04175061+1828307   47729215646206080 Hyades   2 2.95E-13    3.19E-14                  -2.18 0.04  1  -2.405  3538.9   1.4 5.20E-05 5.20E-06 0.44013 0.00040 
2MASS J04175160+1513378      J04175160+1513378 3311934086075988864 Hyades   0                          3.65 Legacy  -2.93 0.02  3  -3.102  3274.6   0.8 3.76E-05 3.76E-06 0.30174 0.00029 
2MASS J04175499+1632401      J04175499+1632401 3312381071912436864 Hyades   0 3.82E-13    1.68E-14     0.87 TESS    -5.81 0.03  4  -6.020  3466.2   0.4 4.84E-05 4.84E-06 0.41523 0.00059 
2MASS J04175555+1432464      J04175555+1432464 3311464182294287104 Hyades   0 9.89E-14    3.45E-14    10.12 Legacy  -2.04 0.04  2  -2.238  3408.2   0.9 4.52E-05 4.52E-06 0.35269 0.00033 
2MASS J04180182+1815245      J04180182+1815245   47620265212420096 Hyades   2 4.65E-13    2.90E-14                              0          6089.1   3.2 9.20E-05 9.20E-06 1.18323 0.00134 
2MASS J04180852+1319524      J04180852+1319524 3310478710637066752 Hyades   2 6.75E-13    1.30E-13                              0          3331.1   1.4 4.09E-05 4.09E-06 0.32330 0.00054 
2MASS J04180899+1724586      J04180899+1724586   47319961098840192 Hyades   0                                       -3.43 0.03  3  -3.570  3185.4   0.5 3.24E-05 3.24E-06 0.25998 0.00028 
2MASS J04181077+2317048      J04181077+2317048  148946068508277888 Hyades   2 4.62E-12    9.04E-14     1.86 Legacy   0.61 0.01  1          5290.9   2.1 8.65E-05 8.65E-06 0.82060 0.00078 
2MASS J04181297+1605533      J04181297+1605533 3312281634829711488 Hyades   2 1.98E-13    3.03E-14                  -5.83 0.04  4  -5.976  3194.7   0.5 3.30E-05 3.30E-06 0.26529 0.00029 
2MASS J04181375+2539395      J04181375+2539395  150437933988007040 Hyades   0                                       -7.31 0.31  1  -7.392  2917.1   7.2 1.78E-05 1.82E-06 0.15396 0.00115 
2MASS J04181926+1605181      J04181926+1605181 3312281669189449472 Hyades   1 1.38E-13    2.32E-14    12.64 Legacy   1.64 0.01  2   1.055  4952.5   2.4 9.50E-05 9.50E-06 0.76770 0.00025 
2MASS J04182197+1725178      J04182197+1725178   47319858019739264 Hyades   2 1.19E-12    1.10E-13                   0.45 0.00  3  -0.019  4595.0  10.4 9.12E-05 9.12E-06 0.71262 0.00078 
2MASS J04182319+2134455      J04182319+2134455   49510566218944768 Hyades   2 6.22E-13    1.13E-13                              0          8028.4  35.3                   1.78123 0.00186 
2MASS J04182561+2042256      J04182561+2042256   49304510867693568 Hyades   2                                                   0          3175.3  11.8 3.18E-05 3.26E-06 0.25422 0.00671 
2MASS J04183382+1821529      J04183382+1821529   47715063730746880 Hyades   0 3.08E-14    2.57E-15     2.34 Legacy  -3.44 0.03  3  -3.584  3200.7   0.5 3.33E-05 3.33E-06 0.26867 0.00031 
2MASS J04183483+2131275      J04183483+2131275                     Hyades   0                                                   0          1675.5 479.9                   0.09051 0.00540 
2MASS J04184223+1230385      J04184223+1230385 3310178784482082816 Hyades   0                                       -4.82 0.04  2  -4.995  3302.3   0.8 3.93E-05 3.93E-06 0.31232 0.00031 
2MASS J04184345+0315177      J04184345+0315177 3283238344419794304 Hyades   0                                                   0          2993.5   0.7 2.15E-05 2.15E-06 0.17554 0.00021 
2MASS J04184554+2101544      J04184554+2101544   49407521363733632 Hyades   0                                                   0          2889.3   1.0 1.65E-05 1.65E-06 0.14955 0.00016 
2MASS J04184702+1321585      J04184702+1321585 3310569798304869888 Hyades   0 1.06E-13    1.85E-14    15.06 TESS     0.38 0.16  1   0.063  3945.0   0.8 6.66E-05 6.66E-06 0.60975 0.00009 
2MASS J04185577+0923466      J04185577+0923466 3299441950357981696 Hyades   0                                                   0          3181.5   0.5 3.21E-05 3.21E-06 0.25775 0.00030 
2MASS J04185795+1954241      J04185795+1954241   49005581144118784 Hyades   0 2.38E-13    8.05E-14     9.39 Legacy   2.40 0.14  2          5491.6   2.6 9.32E-05 9.32E-06 0.91615 0.00049 
2MASS J04190307+1932395      J04190307+1932395   48977371798954368 Hyades   0 1.23E-13    3.93E-14    26.41 ZTF     -4.46 0.02  5  -4.633  3288.2   0.7 3.84E-05 3.84E-06 0.30694 0.00028 
2MASS J04190576+1734235      J04190576+1734235   47345490384536576 Hyades   0                                                   0          3088.4   2.1 2.65E-05 2.65E-06 0.20795 0.00089 
2MASS J04190798+1731291      J04190798+1731291   47345009348203392 Hyades   0 4.92E-13    1.10E-13     8.96 Legacy   2.59 0.14  1          5590.5   2.3 9.74E-05 9.74E-06 0.94480 0.00099 
2MASS J04192015+1418593      J04192015+1418593 3310702770492165120 Hyades   0                                                   0          3730.7   1.0 5.96E-05 5.96E-06 0.52864 0.00040 
2MASS J04192976+2145141      J04192976+2145141   49520255665123328 Hyades   0 4.52E-13    1.51E-14     0.58 Legacy  -5.11 0.03  2  -5.334  3519.4   1.0 5.11E-05 5.11E-06 0.43473 0.00027 
2MASS J04193684+1237274      J04193684+1237274 3310201908586060544 Hyades   0                                                   0          4795.3   2.5 9.27E-05 9.27E-06 0.74866 0.00047 
2MASS J04194757+1537395      J04194757+1537395 3312052249215275904 Hyades   2 1.51E-12    8.22E-14                              0                                                         
2MASS J04195483+1631214      J04195483+1631214 3312324550143212288 Hyades   2 1.11E-12    1.65E-13                              0          6258.9   3.3 8.96E-05 8.96E-06 1.30223 0.00335 
2MASS J04195708-0426195      J04195708-0426195 3203761005400205824 Hyades   0                                                   0          5637.8   1.8 9.74E-05 9.74E-06 0.96663 0.00086 
2MASS J04195770+1402413      J04195770+1402413 3310634974432619648 Hyades   0                                                   0          3563.1 121.9 5.32E-05 7.86E-06 0.44784 0.07311 
2MASS J04195771+1402066      J04195771+1402066 3310634944368705664 Hyades   2 6.90E-13    1.37E-13                              0          7665.3  13.5                   1.74833 0.00024 
2MASS J04201057-1445400      J04201057-1445400 3175952638346424832 Hyades   2                                                   0          4331.7   2.3 8.34E-05 8.34E-06 0.67624 0.00054 
2MASS J04201294+1914005      J04201294+1914005   48203487411427456 Hyades   0 6.70E-13    1.18E-13     5.45 Legacy   3.52 0.15  1          6087.9   2.6 9.20E-05 9.20E-06 1.18275 0.00109 
2MASS J04201400+1842077      J04201400+1842077   47751828650825856 Hyades   0                                                   0          2849.6   1.4 1.48E-05 1.48E-06 0.14328 0.00023 
2MASS J04201710+4636365      J04201710+4636365  233813071794162304 Hyades   0                                                   0          3683.3   0.9 5.80E-05 5.80E-06 0.51009 0.00037 
2MASS J04201945+4636025      J04201945+4636025  233812869934508800 Hyades   0                                        0.36 0.22  2   0.143  3510.6   0.8 5.07E-05 5.07E-06 0.43227 0.00023 
2MASS J04202441+2356134      J04202441+2356134  149089760932648448 Hyades   0                                                   0          2423.4   7.0 5.72E-06 5.79E-07 0.10423 0.00047 
2MASS J04202508+1844334      J04202508+1844334   47752481485851136 Hyades   0 8.00E-13    1.29E-13                              0          6992.3   4.3                   1.67110 0.00123 
2MASS J04202761+1853499      J04202761+1853499   47760521664503296 Hyades   0 6.60E-14    1.15E-14    20.31 Legacy  -1.14 0.02  4  -1.324  3349.6   0.8 4.19E-05 4.19E-06 0.33035 0.00029 
2MASS J04202937+2122434      J04202937+2122434   49448512531551616 Hyades   0 2.42E-13    7.37E-14     1.23 Legacy  -5.60 0.02  3  -5.779  3345.0  13.2 4.17E-05 4.23E-06 0.32860 0.00505 
2MASS J04203630+1505436      J04203630+1505436 3311883817778820480 Hyades   0                                                   0          8378.8  18.0                   1.81865 0.00345 
2MASS J04204796+1514092      J04204796+1514092 3311899034847352576 Hyades   2                         43.59 Legacy  -1.20 0.02  3  -1.389  3378.2   6.1 4.35E-05 4.37E-06 0.34125 0.00232 
2MASS J04205016+1345531      J04205016+1345531 3310612404379251840 Hyades   0                                                   0          2495.2   6.4 4.79E-06 4.86E-07 0.10901 0.00043 
2MASS J04205271+1351521      J04205271+1351521 3310615565476268032 Hyades   2 1.10E-12    1.62E-13                              0          7030.5   4.6                   1.68158 0.00114 
2MASS J04205604+1451345      J04205604+1451345 3311120722349948672 Hyades   0 2.49E-14    2.13E-15                  -3.45 0.12  1  -3.584  3150.9   0.6 3.03E-05 3.03E-06 0.24031 0.00034 
2MASS J04210061+2431080      J04210061+2431080  149543000243089024 Hyades   2 1.46E-13    5.07E-14                  -1.83 0.06  1  -2.031  3418.4   0.8 4.58E-05 4.58E-06 0.35658 0.00030 
2MASS J04210411+0316074      J04210411+0316074 3283285795218796800 Hyades   0                                                   0          4753.9   2.4 9.24E-05 9.24E-06 0.74110 0.00044 
2MASS J04211682+2311525      J04211682+2311525  148792171240741120 Hyades   0                                                   0          3147.3   0.6 3.00E-05 3.00E-06 0.23828 0.00032 
2MASS J04211974+1202380      J04211974+1202380 3307131900322333312 Hyades   0                                       -5.07 0.05  2  -5.219  3198.9   0.8 3.32E-05 3.32E-06 0.26766 0.00048 
2MASS J04212344+1052021      J04212344+1052021 3300823074400804480 Hyades   1                                       -4.45 0.08  1  -4.610  3258.8  14.5 3.67E-05 3.77E-06 0.29514 0.00630 
2MASS J04213162+2102236      J04213162+2102236   49231668222673920 Hyades   0 6.14E-13    1.08E-13                              0          6548.3   2.6                   1.47202 0.00147 
2MASS J04213225+1825034      J04213225+1825034   47541100375011968 Hyades   0 4.56E-13    2.76E-14                              0          6518.2   2.6                   1.45489 0.00146 
2MASS J04213478+1424352      J04213478+1424352 3311024789960504576 Hyades   0 8.95E-13    1.48E-13                              0          6680.6   2.8                   1.53897 0.00158 
2MASS J04213508+1441427      J04213508+1441427 3311102820926310784 Hyades   0 5.43E-14    4.51E-15     3.64 Legacy  -3.33 0.04  4  -3.502  3279.1   0.9 3.79E-05 3.79E-06 0.30347 0.00033 
2MASS J04213547+1653397      J04213547+1653397 3313839574086963712 Hyades   0 1.92E-13    7.09E-14     0.34 T&Z     -4.21 0.02  3  -4.372  3267.7   3.1 3.72E-05 3.73E-06 0.29902 0.00136 
2MASS J04213829+2018102      J04213829+2018102   49124190961270656 Hyades   0 5.27E-14    1.12E-14     0.33 Legacy  -4.99 0.06  2  -5.125  3128.8   0.5 2.89E-05 2.89E-06 0.22770 0.00030 
2MASS J04214435+2024105      J04214435+2024105   49131681384221184 Hyades   0 2.46E-14    1.59E-15     0.34 Legacy              0          2873.3   1.7 1.58E-05 1.58E-06 0.14702 0.00028 
2MASS J04214586+2023446      J04214586+2023446   49131681384221952 Hyades   0 1.79E-15    5.28E-16     0.65 Legacy  -6.71 0.51  1  -6.774  2722.1   3.3 9.67E-06 9.75E-07 0.12421 0.00033 
2MASS J04214955+1929086      J04214955+1929086   48190739948429184 Hyades   2 1.16E-14    5.48E-16     0.21 Legacy  -9.14 0.78  2  -9.220  2898.7   2.9 1.70E-05 1.70E-06 0.15105 0.00046 
2MASS J04215308+2414258      J04215308+2414258  149476479789791488 Hyades   0 1.35E-13    5.14E-14     2.66 TESS    -3.38 0.09  1  -3.573  3404.7   1.6 4.50E-05 4.50E-06 0.35137 0.00060 
2MASS J04215585+2325058      J04215585+2325058  148867315986268672 Hyades   0 1.45E-13    1.42E-14    18.14 TESS    -0.89 0.03  2  -1.122  3564.7   0.7 5.33E-05 5.33E-06 0.44884 0.00040 
2MASS J04220349+1404379      J04220349+1404379 3311000119668435200 Hyades   2 2.27E-13    7.75E-14                              0          7397.8  10.3                   1.74676 0.00108 
2MASS J04220512+1358474      J04220512+1358474 3310992904122021120 Hyades   0                                                   0          2386.0  20.0 5.97E-06 6.02E-07 0.10230 0.00100 
2MASS J04222503+0337082      J04222503+0337082 3283324415564687104 Hyades   2 1.95E-12    2.33E-13                              0          3435.6   0.4 4.67E-05 4.67E-06 0.36943 0.00055 
2MASS J04222568+1118205      J04222568+1118205 3306856541379219456 Hyades   2 2.22E-13    7.44E-14                   0.72 0.15  1   0.157  4871.5  19.2 9.37E-05 9.38E-06 0.75931 0.00199 
2MASS J04223004+1026046      J04223004+1026046 3300725905060807936 Hyades   2                                                   0          3774.0   1.0 6.11E-05 6.11E-06 0.54622 0.00053 
2MASS J04223052+1513128      J04223052+1513128 3311232425859274368 Hyades   0 2.68E-13    7.65E-14     2.01 TESS    -0.31 0.02  2  -0.520  3462.3   0.4 4.81E-05 4.81E-06 0.40938 0.00060 
2MASS J04223953+1816097      J04223953+1816097   47485609397541632 Hyades   0 2.57E-14    2.16E-15                   0.16 0.01  2  -0.082  3620.1   0.9 5.57E-05 5.57E-06 0.48204 0.00044 
2MASS J04224284+2034125      J04224284+2034125   49157794785448192 Hyades   0 1.15E-13    5.10E-14     1.55 Legacy  -4.33 0.07  3  -4.528  3406.0   2.3 4.51E-05 4.51E-06 0.35186 0.00089 
2MASS J04224414+1503224      J04224414+1503224 3311221224583178368 Hyades   2 1.43E-12    1.71E-13                              0          6232.4   1.7 9.00E-05 9.00E-06 1.27501 0.00173 
2MASS J04224473+1647275      J04224473+1647275 3313845106004931200 Hyades   2 8.16E-13    1.29E-13                              0          5974.7 290.6 9.33E-05 1.00E-05 1.13128 0.20340 
2MASS J04225609+1732331      J04225609+1732331 3314024566919613952 Hyades   1 3.15E-13    4.33E-15                              0                                                         
2MASS J04225989+1318585      J04225989+1318585 3310348551653256448 Hyades   2 2.08E-13    7.09E-14                  -2.26 0.05  1  -2.495  3609.9   0.8 5.53E-05 5.53E-06 0.47594 0.00045 
2MASS J04230149+1513416      J04230149+1513416 3311229745799686912 Hyades   0 1.50E-13    6.32E-14     2.79 TESS    -3.84 0.07  1  -3.971  3147.4   0.6 3.00E-05 3.00E-06 0.23832 0.00033 
2MASS J04231137+2103323      J04231137+2103323  145264388183013760 Hyades   0                                       -0.57 0.02  2  -0.747  3315.8  13.4 4.00E-05 4.07E-06 0.31748 0.00511 
2MASS J04231246+1542462      J04231246+1542462 3312025001943976064 Hyades   0 2.75E-13    8.06E-14     1.42 T&Z     -4.46 0.07  3  -4.625  3249.2   0.7 3.62E-05 3.62E-06 0.29097 0.00030 
2MASS J04232231+2122448      J04232231+2122448  145325548516513280 Hyades   2 2.50E-13    5.29E-14     9.13 Legacy   2.27 0.12  1          5457.5   1.5 9.19E-05 9.19E-06 0.90025 0.00091 
2MASS J04232283+1939312      J04232283+1939312   48197783694869760 Hyades   2 1.82E-13    2.20E-14    10.02 Legacy   1.85 0.02  3          5119.4  21.8 9.53E-05 9.58E-06 0.78688 0.00435 
2MASS J04232380+1425405      J04232380+1425405 3311038666998173184 Hyades   0 2.65E-13    7.85E-14     1.92 T&Z     -5.50 0.02  1  -5.700  3406.1   4.7 4.51E-05 4.52E-06 0.35188 0.00180 
2MASS J04232504+1646382      J04232504+1646382 3313842529024545664 Hyades   0 3.14E-13    5.11E-14                              0          7779.4  10.4                   1.75323 0.00173 
2MASS J04232526+1545474      J04232526+1545474 3312025586059836928 Hyades   2                         12.38 Legacy   0.43 0.01  2   0.010  4362.1   2.7 8.48E-05 8.48E-06 0.68319 0.00061 
2MASS J04233039+2424196      J04233039+2424196  149313099234711680 Hyades   0 5.66E-13    9.36E-14                   2.36 0.02  1          6462.0   2.7 8.73E-05 8.73E-06 1.42284 0.00152 
2MASS J04233231+1440137      J04233231+1440137 3311148828615843328 Hyades   0 2.00E-13    1.36E-14    10.01 Legacy   2.04 0.01  3          5272.6   1.8 8.75E-05 8.75E-06 0.81396 0.00067 
2MASS J04234294+1552513      J04234294+1552513 3313541056680391296 Hyades   0 3.71E-14    1.41E-14    33.90 ZTF     -0.68 0.02  3  -0.875  3378.9   0.7 4.36E-05 4.36E-06 0.34153 0.00026 
2MASS J04235033+1455174      J04235033+1455174 3311162843092490496 Hyades   0 6.85E-13    1.03E-14     0.92 TESS    -3.50 0.02  4  -3.730  3581.2   3.1 5.40E-05 5.41E-06 0.45873 0.00186 
2MASS J04235070+0912193      J04235070+0912193 3299573475139651584 Hyades   2 1.09E-12    1.49E-13     5.33 Legacy  -2.86 0.01  2  -3.132  3735.9   1.1 5.98E-05 5.98E-06 0.53065 0.00042 
2MASS J04235440+1403075      J04235440+1403075 3310820624394671488 Hyades   0 8.47E-14    1.95E-14    13.44 TESS     0.54 0.09  1   0.144  4240.2   1.3 7.86E-05 7.86E-06 0.65734 0.00026 
2MASS J04235568+1621152      J04235568+1621152 3313606340183243136 Hyades   0                                        5.16 0.06  2                                                         
2MASS J04235666+1838201      J04235666+1838201   47881811540636800 Hyades   0                          2.42 Legacy  -3.66 0.05  2  -3.799  3161.6   0.7 3.09E-05 3.09E-06 0.24643 0.00040 
2MASS J04235738+2210537      J04235738+2210537  145668974102570624 Hyades   0                         21.94 Legacy  -2.25 0.02  2  -2.422  3312.4   0.7 3.98E-05 3.98E-06 0.31617 0.00026 
2MASS J04235911+1643178      J04235911+1643178 3313653894061044224 Hyades   0 1.04E-14    1.69E-15    17.14 Legacy   0.13 0.02  2  -0.145  3775.8   1.2 6.12E-05 6.12E-06 0.54720 0.00065 
2MASS J04235950+1122588      J04235950+1122588 3306849703791332864 Hyades   0                                       -0.87 0.02  2  -1.074  3419.7   0.9 4.58E-05 4.58E-06 0.35707 0.00034 
2MASS J04240575+1726388      J04240575+1726388 3313978112552491136 Hyades   0 8.15E-14    2.11E-14                              0          8742.3   5.2                   2.04310 0.00659 
2MASS J04240639+1726392      J04240639+1726392 3313977356636886144 Hyades   0                                                   0          3203.6   1.4 3.35E-05 3.35E-06 0.27033 0.00081 
2MASS J04240740+2207079      J04240740+2207079  145664777917536512 Hyades   2                         13.01 Legacy   0.54 0.15  1   0.150  4230.6   1.2 7.80E-05 7.80E-06 0.65546 0.00023 
2MASS J04241244+1445295      J04241244+1445295 3311151233797884416 Hyades   2 2.87E-12    2.26E-14     6.77 Legacy   3.11 0.22  1          6067.7  12.6 9.22E-05 9.23E-06 1.17435 0.00525 
2MASS J04241277+1622442      J04241277+1622442 3313630082762446208 Hyades   2 4.11E-13    5.92E-14                              0          5944.7   2.2 9.37E-05 9.37E-06 1.11032 0.00153 
2MASS J04241455+2144105      J04241455+2144105  145373377272257664 Hyades   2 1.15E-12    9.71E-14                              0          6204.9   1.5 9.03E-05 9.03E-06 1.24663 0.00154 
2MASS J04241537+1214500      J04241537+1214500 3307198077178624128 Hyades   0 1.09E-13    5.14E-14     1.34 T&Z     -4.01 0.10  1  -4.160  3224.7   0.7 3.47E-05 3.47E-06 0.28038 0.00032 
2MASS J04241691+1800107      J04241691+1800107 3314079508140198528 Hyades   0 1.10E-13    2.31E-14    11.47 Legacy   0.96 0.01  4   0.441  4751.0   2.3 9.24E-05 9.24E-06 0.74057 0.00042 
2MASS J04241843+3825361      J04241843+3825361  179151955025176832 Hyades   0                                                   0          3112.2   0.6 2.79E-05 2.79E-06 0.21824 0.00035 
2MASS J04241856+0637448      J04241856+0637448                     Hyades   0                                                   0                                                         
2MASS J04242092+1910509      J04242092+1910509   47982794811614080 Hyades   0 2.82E-14    1.99E-15     0.63 Legacy  -3.55 0.03  3  -3.679  3142.5   0.5 2.97E-05 2.97E-06 0.23554 0.00031 
2MASS J04242225+1704444      J04242225+1704444 3313947704182762240 Hyades   0 2.63E-13    7.90E-14                              0          6480.0   2.9 8.72E-05 8.72E-06 1.43312 0.00163 
2MASS J04242825+1553033      J04242825+1553033 3313527106627449088 Hyades   2 2.80E-14    8.06E-15                  -1.14 0.03  3  -1.327  3375.8   5.0 4.34E-05 4.35E-06 0.34032 0.00191 
2MASS J04242831+1653103      J04242831+1653103 3313662896313355008 Hyades   2 5.13E-13    5.23E-14     7.84 Legacy   3.28 0.21  1          5910.3   2.3 9.41E-05 9.41E-06 1.08876 0.00133 
2MASS J04243058+1859131      J04243058+1859131   47959705067457152 Hyades   2 2.03E-14    3.37E-15     2.88 Legacy  -2.51 0.03  3  -2.649  3155.6   8.2 3.06E-05 3.10E-06 0.24302 0.00468 
2MASS J04243151+1355430      J04243151+1355430 3310814886318365568 Hyades   0                                                   0          3139.2   0.6 2.95E-05 2.95E-06 0.23365 0.00035 
2MASS J04244322+0441599      J04244322+0441599 3283823387685219328 Hyades   1                                                   0          5595.6   7.2 9.76E-05 9.76E-06 0.94705 0.00316 
2MASS J04244401+1046192      J04244401+1046192 3306016372760404992 Hyades   0                                        0.00 0.00  1  -0.218  3503.9   0.9 5.04E-05 5.04E-06 0.43041 0.00025 
2MASS J04244805+1552292      J04244805+1552292 3313526556869575296 Hyades   2 7.75E-13    1.14E-13                  -1.25 0.07  1  -1.584  3974.7  29.3 6.75E-05 6.81E-06 0.61322 0.00342 
2MASS J04245711+1902314      J04245711+1902314   47965443143743488 Hyades   2 3.88E-13    5.59E-14                              0          7182.2  25.3                   1.71875 0.00621 
2MASS J04250024+1659057      J04250024+1659057 3313759000500605056 Hyades   0 7.50E-14    1.11E-14    11.77 Legacy   1.14 0.01  3   0.616  4766.9   2.5 9.25E-05 9.25E-06 0.74348 0.00045 
2MASS J04251081+2544569      J04251081+2544569  149726790484381568 Hyades   0                                                   0          6256.7   1.8 8.96E-05 8.96E-06 1.29998 0.00190 
2MASS J04251352+1716056      J04251352+1716056 3313958046465282304 Hyades   0 1.18E-12    6.59E-14     1.50 TESS    -4.83 0.02  2  -5.113  3775.2   5.3 6.12E-05 6.12E-06 0.54689 0.00294 
2MASS J04251456+1858250      J04251456+1858250   47917816253918720 Hyades   2 3.07E-13    7.58E-14    10.97 Legacy  -0.93 0.02  4  -1.215  3809.9   1.3 6.23E-05 6.23E-06 0.56594 0.00072 
2MASS J04251507+0802558      J04251507+0802558 3287041688283537408 Hyades   1 2.31E-13    4.44E-14                              0          3629.7   9.0 5.60E-05 5.61E-06 0.48663 0.00425 
2MASS J04251652+1618086      J04251652+1618086 3313579505227558528 Hyades   2 7.93E-14    1.04E-14                  -5.53 0.06  3  -5.665  3158.4   0.6 3.07E-05 3.07E-06 0.24456 0.00036 
2MASS J04251691+0804039      J04251691+0804039 3287041726938931968 Hyades   0 3.27E-13    5.15E-14    17.68 ZTF     -2.32 0.02  1  -2.492  3298.8   0.7 3.91E-05 3.91E-06 0.31098 0.00025 
2MASS J04251816+2303390      J04251816+2303390  145784835140102016 Hyades   0 7.69E-14    3.42E-14                  -1.24 0.02  1  -1.453  3500.8   0.9 5.02E-05 5.02E-06 0.42955 0.00024 
2MASS J04252002+2306312      J04252002+2306312  146160558879786624 Hyades   0                                                   0          3781.4   1.0 6.14E-05 6.14E-06 0.55029 0.00055 
2MASS J04252215+2217381      J04252215+2217381  145674574739951872 Hyades   0                                                   0         10098.4  30.1                   2.33927 0.01105 
2MASS J04252499+2212000      J04252499+2212000  145484634106814592 Hyades   2                                                   0          8161.2  32.3                   1.78867 0.00194 
2MASS J04252501+1754552      J04252501+1754552 3314063908819076352 Hyades   2 6.26E-14    2.11E-14                   0.54 0.02  3   0.150  4210.9   1.2 7.69E-05 7.69E-06 0.65162 0.00024 
2MASS J04252936+1755404      J04252936+1755404 3314063977537054208 Hyades   2 5.21E-13    4.61E-14                              0          9822.3  29.5                   2.23789 0.01082 
2MASS J04253722+0835290      J04253722+0835290 3287450745264292864 Hyades   2                                                   0          3021.1   1.2 2.29E-05 2.29E-06 0.18402 0.00036 
2MASS J04253731+1556275      J04253731+1556275 3312783561888068352 Hyades   2 1.67E-12    1.59E-13                              0          6776.4  34.2                   1.59462 0.02151 
2MASS J04253992-0841080      J04253992-0841080 3191902806854501760 Hyades   0 1.37E-14    3.38E-15     0.31 T&Z                 0          3011.3   0.6 2.24E-05 2.24E-06 0.18102 0.00020 
2MASS J04254182+1900477      J04254182+1900477   47917511308704128 Hyades   2                         26.61 Legacy              0          3463.6   0.4 4.82E-05 4.82E-06 0.41133 0.00059 
2MASS J04254701+1732407      J04254701+1732407 3313989279467402240 Hyades   2 1.31E-13    5.28E-14     2.56 Legacy  -3.00 0.02  6  -3.147  3192.7   9.2 3.28E-05 3.33E-06 0.26414 0.00525 
2MASS J04254754+1801022      J04254754+1801022 3314440285393131008 Hyades   2 2.83E-13    3.80E-14     8.46 Legacy   1.59 0.01  2          5150.4  16.6 9.39E-05 9.42E-06 0.79309 0.00331 
2MASS J04255043+1500093      J04255043+1500093 3311173120950799872 Hyades   2 2.77E-14    2.94E-15                  -2.76 0.05  1  -2.901  3186.4   0.5 3.24E-05 3.24E-06 0.26054 0.00027 
2MASS J04255164+1330097      J04255164+1330097 3307717596422556928 Hyades   0                                        0.00 0.00  1  -0.174  3303.2   0.7 3.93E-05 3.93E-06 0.31265 0.00026 
2MASS J04255172+1851505      J04255172+1851505   47912460427317632 Hyades   2 9.42E-13    6.03E-14     7.96 Legacy   2.77 0.19  1          5989.3  39.2 9.31E-05 9.33E-06 1.14153 0.02747 
2MASS J04255733+0509005      J04255733+0509005 3284145132275338496 Hyades   2 9.60E-13    1.50E-13                              0          6206.4   1.6 9.03E-05 9.03E-06 1.24815 0.00169 
2MASS J04260431+1707145      J04260431+1707145 3313764463699089664 Hyades   1 3.29E-13    2.47E-14     0.27 T&Z     -7.64 0.09  2  -7.793  3211.6  11.5 3.40E-05 3.46E-06 0.27470 0.00497 
2MASS J04260470+1502288      J04260470+1502288 3311179340063437952 Hyades   0 1.91E-13    7.44E-15    15.89 TESS     0.62 0.04  1   0.307  3908.6   2.6 6.55E-05 6.55E-06 0.60264 0.00064 
2MASS J04260584+1531275      J04260584+1531275 3312751882209460864 Hyades   2 1.23E-12    7.31E-14     4.83 Legacy   3.62 0.22  1          5982.4   4.2 9.32E-05 9.32E-06 1.13665 0.00295 
2MASS J04261358+4659454      J04261358+4659454  257197901709260160 Hyades   2 1.96E-13    6.67E-14                  -5.82 0.04  1  -5.955  3128.0   2.3 2.89E-05 2.89E-06 0.22724 0.00132 
2MASS J04261844+2248488      J04261844+2248488  145727729255780736 Hyades   1                                                   0          9818.6  34.1                   2.23653 0.01253 
2MASS J04261848+2128136      J04261848+2128136  145293181643038336 Hyades   2                                                   0          6198.1   2.3 9.04E-05 9.04E-06 1.23960 0.00240 
2MASS J04261903+1703021      J04261903+1703021 3313751441358252160 Hyades   0 8.54E-15    1.94E-15                  -5.99 0.16  1  -6.084  2984.3   0.9 2.11E-05 2.11E-06 0.17271 0.00029 
2MASS J04261916+2128082      J04261916+2128082  145293181643038208 Hyades   0                                                   0          3155.9   0.5 3.06E-05 3.06E-06 0.24314 0.00031 
2MASS J04262073+1537060      J04262073+1537060 3312759303913978624 Hyades   2 7.13E-12    4.17E-14                              0          9510.0  67.9                   2.16593 0.00968 
2MASS J04262170+1800009      J04262170+1800009 3314393590508675456 Hyades   2 1.00E-13    1.12E-14     1.05 Legacy  -5.71 0.03  4  -5.881  3293.8   0.9 3.88E-05 3.88E-06 0.30906 0.00036 
2MASS J04262460+1651118      J04262460+1651118 3313743710417140864 Hyades   2 2.89E-13    1.35E-14     8.11 Legacy   2.89 0.22  1          5533.8  21.4 9.50E-05 9.54E-06 0.92398 0.00397 
2MASS J04264010+1644488      J04264010+1644488 3313689422030650496 Hyades   2 4.06E-13    1.57E-14     8.68 Legacy   2.85 0.41  1          5759.5   3.1 9.57E-05 9.57E-06 1.00989 0.00063 
2MASS J04264280+1241120      J04264280+1241120 3307241404808622208 Hyades   2 3.27E-13    8.27E-14    12.61 Legacy   0.27 0.11  1          4149.7   3.4 7.39E-05 7.39E-06 0.63968 0.00066 
2MASS J04264760+2114059      J04264760+2114059  144534724778235392 Hyades   2                         11.51 Legacy   0.28 0.06  1  -0.086  4122.2   1.2 7.25E-05 7.25E-06 0.63433 0.00023 
2MASS J04264825+1052160      J04264825+1052160 3306007129990778368 Hyades   2 1.90E-13    6.53E-14    10.40 Legacy   1.11 0.18  1          5139.9  14.5 9.44E-05 9.46E-06 0.79098 0.00290 
2MASS J04265434+1308175      J04265434+1308175 3307645131734449408 Hyades   2 8.12E-14    2.16E-14                   0.85 0.11  2   0.406  4518.0   1.8 9.08E-05 9.08E-06 0.70685 0.00014 
2MASS J04270314+2406159      J04270314+2406159  149327461604162688 Hyades   0 1.86E-13    6.53E-14    28.10 Legacy  -4.47 0.55  1  -4.623  3208.2   0.5 3.38E-05 3.38E-06 0.27295 0.00028 
2MASS J04270642+1625482      J04270642+1625482 3313665885609887744 Hyades   2 1.70E-14    4.58E-15                  -5.86 0.14  1  -5.946  2949.6   1.0 1.94E-05 1.94E-06 0.16203 0.00031 
2MASS J04271663+1714305      J04271663+1714305 3313778207594395392 Hyades   2 2.39E-14    1.14E-14                   0.00 0.00  1  -0.254  3657.6   0.9 5.70E-05 5.70E-06 0.49986 0.00041 
2MASS J04272407+1407072      J04272407+1407072 3310857011357831936 Hyades   0 6.83E-14    1.77E-14     2.04 T&Z     -3.05 0.04  1  -3.195  3209.8   0.4 3.39E-05 3.39E-06 0.27389 0.00025 
2MASS J04272532+1415384      J04272532+1415384 3310876802567157248 Hyades   2 1.84E-13    6.12E-14    12.81 Legacy   0.58 0.03  2   0.116  4574.8  11.6 9.11E-05 9.11E-06 0.71111 0.00087 
2MASS J04273587+1535211      J04273587+1535211 3312709379213017728 Hyades   0 4.85E-13    5.05E-15     5.87 Legacy   4.04 0.70  1          6158.8   2.4 9.10E-05 9.10E-06 1.21221 0.00100 
2MASS J04273646+1926454      J04273646+1926454   48048902948906368 Hyades   0 1.86E-13    6.39E-14     9.57 Legacy  -7.16 0.42  1  -7.351  3372.7  57.9 4.32E-05 5.42E-06 0.33914 0.02209 
2MASS J04273708+2056389      J04273708+2056389  144506309274714624 Hyades   0                          0.15 Legacy  -6.69 0.22  1  -6.771  2875.0  83.0 1.59E-05 4.06E-06 0.14729 0.01315 
2MASS J04274073+1614553      J04274073+1614553 3312908906213736320 Hyades   2                         38.56 Legacy  -0.78 0.05  1  -0.953  3308.1   0.8 3.96E-05 3.96E-06 0.31453 0.00031 
2MASS J04274607+1144110      J04274607+1144110 3306922958753764992 Hyades   0 9.93E-13    1.29E-13     5.14 Legacy   3.58 0.26  1          6052.3   2.3 9.24E-05 9.24E-06 1.16795 0.00096 
2MASS J04274701+1425041      J04274701+1425041 3310903740601986432 Hyades   2 1.43E-13    5.14E-14    10.28 Legacy   1.82 0.02  2          5126.2   1.3 9.50E-05 9.50E-06 0.78823 0.00026 
2MASS J04275307+2058535      J04275307+2058535  144512287869179136 Hyades   0                                                   0          2843.5   2.1 1.45E-05 1.45E-06 0.14231 0.00033 
2MASS J04275674+1903390      J04275674+1903390   48000730596272128 Hyades   2 4.13E-14    1.80E-15    13.27 TESS     0.89 0.03  1   0.472  4352.0   3.0 8.44E-05 8.44E-06 0.68088 0.00069 
2MASS J04275895+1830009      J04275895+1830009 3314484094059409408 Hyades   2 2.20E-13    6.60E-14    11.13 Legacy   0.59 0.00  3   0.055  4783.3  13.8 9.26E-05 9.27E-06 0.74647 0.00252 
2MASS J04275919+1845327      J04275919+1845327 3314597408180024960 Hyades   0 3.09E-13    4.20E-14     3.30 Legacy  -3.31 0.03  4  -3.535  3545.5   0.9 5.24E-05 5.24E-06 0.44198 0.00025 
2MASS J04280078+2137117      J04280078+2137117  145391484855481344 Hyades   0                                                   0          7751.4  15.8                   1.74985 0.00028 
2MASS J04280370+2424077      J04280370+2424077  149338937755074560 Hyades   2 1.37E-13    5.91E-14     0.28 Legacy              0          3033.7   9.6 2.36E-05 2.42E-06 0.18791 0.00296 
2MASS J04280440+1352046      J04280440+1352046 3307844864893938304 Hyades   2 2.03E-13    1.54E-14                   1.97 0.17  1          5328.8   1.9 8.70E-05 8.70E-06 0.83437 0.00068 
2MASS J04280798+0756448      J04280798+0756448 3287167277423046272 Hyades   0                                       -1.37 0.02  2  -1.563  3392.2   0.8 4.43E-05 4.43E-06 0.34658 0.00029 
2MASS J04281085+1628155      J04281085+1628155 3312921378798754304 Hyades   0 4.86E-14    1.28E-14    13.18 Legacy   0.39 0.00  3   0.017  4172.0   1.3 7.49E-05 7.50E-06 0.64403 0.00025 
2MASS J04282241+1349219      J04282241+1349219 3307843524864280192 Hyades   0 8.80E-14    1.01E-14     1.34 T&Z     -4.70 0.12  1  -4.844  3177.2   0.6 3.19E-05 3.19E-06 0.25529 0.00031 
2MASS J04282339+1444276      J04282339+1444276 3310919202484088832 Hyades   1 2.24E-13    6.14E-14                              0          7883.8  94.9                   1.77063 0.01581 
2MASS J04282878+1741453      J04282878+1741453 3314185129975960448 Hyades   2 1.26E-12    1.15E-13     2.44 Legacy  -2.88 0.02  3  -3.198  3941.7   7.7 6.65E-05 6.65E-06 0.60936 0.00090 
2MASS J04283447+1557437      J04283447+1557437 3312748824193704832 Hyades   2 4.36E-12    1.02E-13                              0                                                         
2MASS J04283697+1910494      J04283697+1910494   48026706558487040 Hyades   2 2.18E-13    2.54E-15                              0                                                         
2MASS J04283719+1944265      J04283719+1944265   48061409893621248 Hyades   2 3.78E-13    9.36E-14    11.48 Legacy   2.47 0.03  1          5528.0   4.1 9.47E-05 9.47E-06 0.92292 0.00076 
2MASS J04283939+1658121      J04283939+1658121 3313714023603261568 Hyades   0 2.71E-13    2.98E-14                   7.01 0.07  2                                                         
2MASS J04283971+1552151      J04283971+1552151 3312744219988782720 Hyades   2 8.74E-14    6.79E-15                              0                                                         
2MASS J04283982+2613122      J04283982+2613122  151222023217990016 Hyades   2                                        0.57 0.15  1   0.141  4445.8  19.3 8.85E-05 8.88E-06 0.70143 0.00145 
2MASS J04284827+1717079      J04284827+1717079 3314109916508904064 Hyades   2 4.66E-13    4.13E-14     7.38 Legacy   3.20 0.16  1          5905.8   1.9 9.42E-05 9.42E-06 1.08617 0.00110 
2MASS J04285014+1302510      J04285014+1302510 3307650109600736000 Hyades   0                                                   0          8670.0   5.7                   1.95063 0.00725 
2MASS J04285080+1617204      J04285080+1617204 3312903580454386048 Hyades   2 1.10E-12    1.26E-13     3.66 Legacy   0.00 0.00  2  -0.430  4458.4  21.4 8.90E-05 8.94E-06 0.70238 0.00160 
2MASS J04285243+1558539      J04285243+1558539 3312842042162993536 Hyades   0 4.84E-14    6.58E-15    15.50 TESS     0.30 0.01  1  -0.016  3940.6   0.8 6.65E-05 6.65E-06 0.60924 0.00009 
2MASS J04285976+1609327      J04285976+1609327 3312892757136810880 Hyades   2 6.23E-13    8.31E-14                              0          6594.2  34.5                   1.49508 0.01725 
2MASS J04290015+1620467      J04290015+1620467 3312904233289409152 Hyades   2 2.57E-13    6.67E-14     8.80 Legacy  -4.74 0.05  4  -4.953  3461.2   0.4 4.81E-05 4.81E-06 0.40787 0.00055 
2MASS J04290099+1840254      J04290099+1840254 3314581984953794816 Hyades   1 3.16E-13    8.27E-14     1.54 Legacy  -3.85 0.04  4  -4.085  3601.5   0.7 5.50E-05 5.50E-06 0.47090 0.00044 
2MASS J04290570+0910569      J04290570+0910569 3287587771900733440 Hyades   0                                       -3.85 0.06  1  -3.994  3206.7   2.4 3.37E-05 3.37E-06 0.27210 0.00137 
2MASS J04291097+2614484      J04291097+2614484  151312419393052032 Hyades   0                         18.02 Legacy   0.00 0.00  1  -0.264  3707.2   1.0 5.88E-05 5.88E-06 0.51944 0.00038 
2MASS J04291234+1516259      J04291234+1516259 3312520946111619072 Hyades   0                         15.18 Legacy   0.00 0.00  1  -0.294  3835.4   1.0 6.31E-05 6.31E-06 0.57997 0.00057 
2MASS J04291622+1221372      J04291622+1221372 3307355272981718272 Hyades   0 1.29E-13    5.00E-14    17.34 ZTF     -6.73 0.03  1  -6.927  3426.1   0.7 4.62E-05 4.62E-06 0.35950 0.00027 
2MASS J04292055+1732418      J04292055+1732418 3314167400351128704 Hyades   1 1.16E-12    1.07E-13     2.47 TESS                0          6321.9  11.3 8.88E-05 8.88E-06 1.34497 0.00564 
2MASS J04293023+2437496      J04293023+2437496                     Hyades   0                                                   0                                                         
2MASS J04293033+1751475      J04293033+1751475 3314212068010812032 Hyades   0 4.34E-13    1.04E-13                              0          6416.4   2.6 8.78E-05 8.78E-06 1.39687 0.00149 
2MASS J04293075+2640176      J04293075+2640176  151379150300399360 Hyades   2 5.02E-14    4.11E-15                              0          5447.7   1.6 9.15E-05 9.15E-06 0.89427 0.00098 
2MASS J04293098+1614413      J04293098+1614413 3312899491645515776 Hyades   2 1.48E-13    2.20E-14    11.92 Legacy   0.79 0.14  1   0.334  4548.3   1.9 9.10E-05 9.10E-06 0.70912 0.00014 
2MASS J04293159+1753355      J04293159+1753355 3314213025787054592 Hyades   0 4.27E-13    5.21E-14     9.55 Legacy   2.06 0.17  1          5320.6   1.7 8.67E-05 8.67E-06 0.83140 0.00063 
2MASS J04293623+2634238      J04293623+2634238  151374477375986176 Hyades   0 8.41E-14    4.83E-15     2.20 T&Z     -3.89 0.03  1  -4.040  3224.5   0.8 3.47E-05 3.47E-06 0.28028 0.00034 
2MASS J04293738+2140072      J04293738+2140072  144663157183364864 Hyades   0                                       -0.84 0.18  1  -1.044  3450.0   0.4 4.75E-05 4.75E-06 0.39099 0.00055 
2MASS J04293897+2252579      J04293897+2252579  145916050683920128 Hyades   0 3.06E-14    4.65E-15    14.95 Legacy   0.76 0.01  2   0.345  4310.2   2.8 8.24E-05 8.25E-06 0.67134 0.00065 
2MASS J04294723+2529188      J04294723+2529188  150982364040857472 Hyades   0                                      -11.50 0.81  1 -11.557  2669.2   2.2 8.04E-06 8.06E-07 0.11913 0.00017 
2MASS J04295572+1654506      J04295572+1654506 3312960205303089664 Hyades   0 3.03E-13    3.39E-14    14.52 Legacy  -1.45 0.02  2  -1.708  3680.9   1.0 5.79E-05 5.79E-06 0.50916 0.00038 
2MASS J04295771+1640222      J04295771+1640222 3312951748510907648 Hyades   0 2.53E-13    4.42E-14     9.39 Legacy   1.90 0.17  1          5258.7   3.5 8.83E-05 8.83E-06 0.81118 0.00057 
2MASS J04300048+2222304      J04300048+2222304  145830533592284288 Hyades   0                                                   0          2965.3   0.9 2.01E-05 2.02E-06 0.16685 0.00028 
2MASS J04300858+1538164      J04300858+1538164 3312536927686011520 Hyades   2 5.22E-13    1.65E-14                              0          7583.3  12.0                   1.74700 0.00000 
2MASS J04301702+2622264      J04301702+2622264  151319978535712896 Hyades   2 6.70E-14    6.01E-15                  -5.34 0.03  4  -5.487  3205.7   0.8 3.36E-05 3.36E-06 0.27152 0.00043 
2MASS J04301795+1950261      J04301795+1950261  144130516816579200 Hyades   2 5.38E-13    7.83E-14                              0          6401.7   8.1 8.79E-05 8.80E-06 1.38849 0.00464 
2MASS J04302395+1729591      J04302395+1729591 3314140599755959424 Hyades   2 1.80E-13    9.39E-15                  -2.65 0.04  2  -2.861  3447.5   8.9 4.73E-05 4.76E-06 0.38720 0.01336 
2MASS J04303362+1611383      J04303362+1611383 3312849326428424704 Hyades   0 1.90E-13    6.34E-14                              0          8709.8   8.7                   2.00149 0.01120 
2MASS J04303385+1444532      J04303385+1444532 3312408319186235520 Hyades   2                         18.41 Legacy  -1.09 0.02  3  -1.287  3398.3  14.8 4.47E-05 4.54E-06 0.34892 0.00563 
2MASS J04303486+1544023      J04303486+1544023 3312631623125272448 Hyades   2 2.89E-13    3.54E-14     8.73 Legacy   1.95 0.01  2          5624.4  24.2 9.75E-05 9.75E-06 0.96039 0.01131 
2MASS J04303734+1343275      J04303734+1343275 3307782570688378496 Hyades   0 5.65E-13    9.44E-14                              0          8036.3  12.6                   1.78165 0.00067 
2MASS J04303819+2254289      J04303819+2254289  145919658456448128 Hyades   2 7.73E-13    5.28E-14     2.50 Legacy  -3.62 0.01  2  -3.900  3790.5   1.9 6.17E-05 6.17E-06 0.55526 0.00107 
2MASS J04303886+1541309      J04303886+1541309 3312628358950130176 Hyades   2                                                   0          7848.2  12.7                   1.76471 0.00211 
2MASS J04304258+1439416      J04304258+1439416 3312406429399957760 Hyades   2 4.28E-14    1.88E-14     1.20 Legacy  -7.60 0.08  1  -7.722  3097.7   0.5 2.70E-05 2.70E-06 0.21183 0.00023 
2MASS J04304499+2237482      J04304499+2237482  145858674218113280 Hyades   0                                                   0          3450.6   0.7 4.75E-05 4.75E-06 0.39192 0.00099 
2MASS J04304677+1608554      J04304677+1608554 3312837025641272320 Hyades   2 1.75E-12    1.29E-13                              0          6615.4   2.8                   1.50568 0.00141 
2MASS J04305207-0112471      J04305207-0112471 3206232054703793792 Hyades   2 1.51E-13    6.67E-14                              0          3131.5   0.5 2.91E-05 2.91E-06 0.22926 0.00030 
2MASS J04305575+2450174      J04305575+2450174  147877549363243520 Hyades   0 5.11E-14    1.78E-14     6.59 Legacy  -2.38 0.04  5  -2.528  3185.2   0.5 3.24E-05 3.24E-06 0.25985 0.00028 
2MASS J04305716+1045063      J04305716+1045063 3305871825637254912 Hyades   0 6.41E-13    9.80E-14     2.08 TESS                0          6329.1   3.0 8.87E-05 8.87E-06 1.34855 0.00150 
2MASS J04305731+1218136      J04305731+1218136 3307342353720064384 Hyades   0 4.38E-13    1.63E-14     0.89 TESS                0          3458.1   0.4 4.79E-05 4.79E-06 0.40314 0.00059 
2MASS J04311101+1623452      J04311101+1623452 3312882483575093760 Hyades   0 1.94E-13    2.88E-14     6.10 T&Z     -3.83 0.14  1  -4.017  3374.5   0.7 4.33E-05 4.33E-06 0.33986 0.00027 
2MASS J04311261+1228385      J04311261+1228385 3307371215900262784 Hyades   0 2.15E-14    4.01E-15     0.76 T&Z     -4.71 0.05  1  -4.841  3123.6   0.6 2.86E-05 2.86E-06 0.22476 0.00036 
2MASS J04311569+2007593      J04311569+2007593  144171233106399104 Hyades   0 2.87E-13    9.14E-14     9.33 TESS     2.34 0.17  1          5487.1   2.9 9.30E-05 9.30E-06 0.91533 0.00053 
2MASS J04311576+1042154      J04311576+1042154 3305860933600191872 Hyades   2 1.52E-13    5.54E-14                  -3.18 0.02  1  -3.371  3382.6   1.2 4.38E-05 4.38E-06 0.34292 0.00045 
2MASS J04311605+1212005      J04311605+1212005 3306588707218380288 Hyades   0 1.36E-13    9.31E-15     1.64 TESS                0          3229.8   0.7 3.50E-05 3.50E-06 0.28260 0.00029 
2MASS J04311634+1500122      J04311634+1500122 3312440445540818304 Hyades   0                                                   0          3022.2   0.9 2.30E-05 2.30E-06 0.18437 0.00027 
2MASS J04311955+1055256      J04311955+1055256 3305881652522411520 Hyades   0                                                   0          3151.5   0.5 3.03E-05 3.03E-06 0.24068 0.00028 
2MASS J04312905+1743072      J04312905+1743072 3314150048683152896 Hyades   0 2.54E-14    2.64E-15    14.85 TESS     0.37 0.02  1   0.045  3952.9   0.8 6.68E-05 6.68E-06 0.61067 0.00009 
2MASS J04312933+1354125      J04312933+1354125 3307815006281475200 Hyades   0 7.31E-13    4.42E-14     5.48 TESS                0          5998.4  12.0 9.30E-05 9.30E-06 1.14552 0.00502 
2MASS J04313708+1742352      J04313708+1742352 3314151251273992832 Hyades   2 4.21E-13    1.85E-14    10.19 Legacy              0          4640.5  23.3 9.15E-05 9.16E-06 0.72040 0.00426 
2MASS J04314326+2109116      J04314326+2109116  144574788234755584 Hyades   0                                                   0          3114.3   1.1 2.80E-05 2.80E-06 0.21945 0.00060 
2MASS J04314362+2109166      J04314362+2109166  144574788234755200 Hyades   0                                                   0          3124.5   0.9 2.86E-05 2.86E-06 0.22528 0.00051 
2MASS J04314482+1537457      J04314482+1537457 3312613000147191808 Hyades   0 3.56E-14    4.54E-15    19.02 TESS     0.00 0.00  1  -0.317  3940.9   0.9 6.65E-05 6.65E-06 0.60928 0.00010 
2MASS J04315174+1551057      J04315174+1551057 3312637842237882880 Hyades   2 3.17E-13    8.70E-14                              0          7170.9   6.6                   1.71597 0.00163 
2MASS J04315244+1529585      J04315244+1529585 3312564037520033792 Hyades   1 6.79E-14    1.41E-14    13.13 Legacy   0.57 0.02  2   0.178  4234.8   1.2 7.83E-05 7.83E-06 0.65629 0.00024 
2MASS J04320481+0524359      J04320481+0524359 3285426613077584384 Hyades   0 8.18E-13    3.13E-14                              0          6672.9   2.8                   1.53463 0.00159 
2MASS J04320795+1739522      J04320795+1739522 3314137846679343872 Hyades   2 6.22E-14    4.77E-15     0.26 TESS    -1.39 0.03  2  -1.573  3322.3   0.8 4.04E-05 4.04E-06 0.31993 0.00032 
2MASS J04322373+1745026      J04322373+1745026 3314232855652895104 Hyades   2 2.47E-13    1.52E-14                  -6.07 0.34  1  -6.270  3400.8   0.8 4.48E-05 4.48E-06 0.34988 0.00031 
2MASS J04322565+1306476      J04322565+1306476 3307504222447587584 Hyades   2 1.83E-12    1.03E-13                  -1.73 0.04  2  -2.127  4246.8   1.3 7.90E-05 7.90E-06 0.65862 0.00025 
2MASS J04322897+1754166      J04322897+1754166 3314248558053305216 Hyades   0 9.95E-14    1.47E-14     1.70 Legacy  -4.54 0.03  4  -4.728  3366.3   0.8 4.29E-05 4.29E-06 0.33670 0.00029 
2MASS J04322943+2044078      J04322943+2044078  144338187075686016 Hyades   0                                                   0          3213.3   1.2 3.41E-05 3.41E-06 0.27541 0.00052 
2MASS J04323784+1902480      J04323784+1902480 3410639993682264960 Hyades   2 6.95E-14    1.41E-14    18.44 Legacy  -2.28 0.04  1  -2.463  3326.0   0.7 4.06E-05 4.06E-06 0.32137 0.00027 
2MASS J04324094+1906484      J04324094+1906484 3410640887035452928 Hyades   0 8.99E-14    1.63E-14    11.49 TESS     0.92 0.18  1   0.455  4604.9   2.5 9.13E-05 9.13E-06 0.71390 0.00045 
2MASS J04324532+2505340      J04324532+2505340  147908438767993216 Hyades   0                          0.76 Legacy  -4.62 0.88  1  -4.757  3165.8   0.6 3.12E-05 3.12E-06 0.24879 0.00036 
2MASS J04324540+1204002      J04324540+1204002 3306592418070112384 Hyades   0 2.23E-13    6.88E-14    12.87 ZTF     -2.21 0.05  1  -2.403  3378.8   0.7 4.36E-05 4.36E-06 0.34149 0.00028 
2MASS J04325009+1600210      J04325009+1600210 3312652513846244096 Hyades   2 2.15E-13    3.89E-14     9.36 Legacy   1.87 0.50  1          5330.2  13.7 8.71E-05 8.72E-06 0.83488 0.00499 
2MASS J04325943+1549084      J04325943+1549084 3312644885984344704 Hyades   2 1.92E-13    3.73E-14     9.81 Legacy   2.34 0.18  1          5468.8   1.5 9.23E-05 9.23E-06 0.90717 0.00092 
2MASS J04330500+2333180      J04330500+2333180  146057617101593856 Hyades   0                                       -5.41 0.12  1  -5.558  3197.3   2.3 3.31E-05 3.31E-06 0.26679 0.00132 
2MASS J04331890+4951407      J04331890+4951407  258821055748875264 Hyades   0                                                   0          4224.7   1.2 7.77E-05 7.77E-06 0.65432 0.00023 
2MASS J04332376+2359270      J04332376+2359270  147586243206612224 Hyades   1 1.63E-12    1.70E-13    17.55 Legacy  -3.28 0.28  1  -3.523  3627.8  15.6 5.60E-05 5.62E-06 0.48571 0.00741 
2MASS J04332699+1302438      J04332699+1302438 3307489031146701696 Hyades   0 1.86E-13    1.38E-14    16.29 Legacy  -1.88 0.07  1  -2.115  3597.7   0.7 5.48E-05 5.48E-06 0.46861 0.00042 
2MASS J04333544+1159342      J04333544+1159342 3306541222060028672 Hyades   0                                                   0          3384.2   0.8 4.39E-05 4.39E-06 0.34353 0.00031 
2MASS J04333716+2109030      J04333716+2109030  144377803854541184 Hyades   0                         13.59 Legacy   0.72 0.14  1   0.308  4315.9   2.6 8.27E-05 8.27E-06 0.67264 0.00060 
2MASS J04333795+1645450      J04333795+1645450 3313259169388356608 Hyades   0 1.65E-13    7.16E-14     9.82 Legacy   1.49 0.02  2          5139.0   1.3 9.44E-05 9.44E-06 0.79080 0.00027 
2MASS J04334192+1900504      J04334192+1900504 3410453489023420416 Hyades   2 3.01E-14    9.71E-15    12.64 Legacy   0.65 0.01  2   0.229  4410.3   2.7 8.70E-05 8.70E-06 0.69422 0.00062 
2MASS J04334280+1845592      J04334280+1845592 3410439745127430016 Hyades   0 2.09E-13    7.58E-14     4.75 Legacy  -6.65 0.34  1  -6.818  3269.1   0.6 3.73E-05 3.73E-06 0.29960 0.00027 
2MASS J04334494+1242403      J04334494+1242403 3306722607119077120 Hyades   0 3.87E-14    1.85E-14                              0                                                         
2MASS J04334663+1315068      J04334663+1315068 3307528033746225664 Hyades   0 8.66E-13    1.01E-13                              0          6579.2   2.9                   1.48761 0.00143 
2MASS J04335091+1450399      J04335091+1450399 3309419984020798080 Hyades   1 3.75E-14    8.63E-15                              0          8940.6  40.1                   2.12234 0.00152 
2MASS J04335093+1611031      J04335093+1611031                     Hyades   0                                                   0          1569.2 453.9                   0.08932 0.00511 
2MASS J04335258+1451031      J04335258+1451031 3309420014084185600 Hyades   0                                                   0          3126.1   0.6 2.87E-05 2.87E-06 0.22620 0.00033 
2MASS J04335544+1822507      J04335544+1822507 3314294771901304192 Hyades   0 2.43E-14    3.21E-15     1.46 Legacy  -4.70 0.04  1  -4.840  3157.4   0.5 3.07E-05 3.07E-06 0.24402 0.00031 
2MASS J04335658+0537235      J04335658+0537235 3285527699426683264 Hyades   0                                                   0          2229.0  17.4                   0.10107 0.00040 
2MASS J04335669+1652087      J04335669+1652087 3313285110990793472 Hyades   0 1.93E-13    6.95E-14    31.00 Legacy  -1.57 0.02  2  -1.753  3360.6   0.7 4.25E-05 4.25E-06 0.33453 0.00027 
2MASS J04335852+1509491      J04335852+1509491 3309540170088830464 Hyades   2 4.77E-13    1.05E-13     8.65 Legacy   1.97 0.18  1          5527.1  45.9 9.47E-05 9.67E-06 0.92275 0.00852 
2MASS J04340134-0111288      J04340134-0111288 3206196561094104704 Hyades   0 4.08E-13    5.43E-14     0.84 T&Z     -5.38 0.09  1  -5.586  3445.6   0.4 4.72E-05 4.72E-06 0.38445 0.00053 
2MASS J04340530+1413029      J04340530+1413029 3309336867813205760 Hyades   2 1.65E-13    6.81E-14                              0          3950.8   1.0 6.68E-05 6.68E-06 0.61042 0.00011 
2MASS J04341113+1133285      J04341113+1133285 3306304002426877440 Hyades   2 4.44E-13    7.12E-14    11.59 Legacy  -0.60 0.06  1  -0.947  4009.3  14.5 6.85E-05 6.87E-06 0.61763 0.00198 
2MASS J04342103+1451171      J04342103+1451171 3309513270709857920 Hyades   0                                                   0          3103.3   1.7 2.73E-05 2.74E-06 0.21417 0.00071 
2MASS J04343216+1549392      J04343216+1549392 3312602348628348032 Hyades   0 1.56E-13    1.04E-14     9.16 Legacy   1.30 0.12  1          5096.7   3.2 9.62E-05 9.62E-06 0.78265 0.00034 
2MASS J04343529+1530166      J04343529+1530166 3312575685471393664 Hyades   0 3.98E-13    1.30E-14     8.93 Legacy   3.10 0.17  1          5859.2   2.0 9.46E-05 9.46E-06 1.05960 0.00108 
2MASS J04343992+1512325      J04343992+1512325 3309541170817293824 Hyades   2 7.88E-13    2.08E-14     6.72 Legacy  -1.96 0.09  1  -2.261  3847.6   2.2 6.35E-05 6.35E-06 0.58669 0.00120 
2MASS J04345007+2023404      J04345007+2023404 3410898202818634624 Hyades   2                          1.46 Legacy   0.35 0.01  2  -0.067  4354.4  22.9 8.45E-05 8.51E-06 0.68144 0.00523 
2MASS J04350255+0839304      J04350255+0839304 3293276713782975232 Hyades   2 8.04E-13    1.17E-13                              0          4114.2  26.8 7.21E-05 7.33E-06 0.63278 0.00522 
2MASS J04350330+2451146      J04350330+2451146  147933315219119488 Hyades   0                                        0.14 0.05  1  -0.071  3484.0   0.9 4.93E-05 4.93E-06 0.42490 0.00024 
2MASS J04350555+1310251      J04350555+1310251 3307516660672931584 Hyades   0                                                   0          3369.6   0.7 4.31E-05 4.31E-06 0.33796 0.00027 
2MASS J04351316+2259205      J04351316+2259205  145226970426193280 Hyades   0 1.69E-13    1.23E-14     0.51 Legacy  -5.71 0.25  3  -5.872  3245.3   3.1 3.59E-05 3.60E-06 0.28928 0.00134 
2MASS J04351354+2008014      J04351354+2008014 3410856112139584000 Hyades   0 5.74E-14    2.76E-15     0.37 Legacy -11.26 0.92  1 -11.321  2730.5   2.4 9.98E-06 1.00E-06 0.12505 0.09617 
2MASS J04352023+1927473      J04352023+1927473 3410679301221035008 Hyades   0                                                   0          2315.3  32.2 5.70E-06 5.83E-07 0.10143 0.00040 
2MASS J04352466+1044525      J04352466+1044525 3293819558993628416 Hyades   2                                                   0          3155.4   8.8 3.05E-05 3.10E-06 0.24289 0.00499 
2MASS J04352842+1523573      J04352842+1523573 3309568143211890048 Hyades   2 7.49E-14    6.67E-15     0.57 Legacy              0          3212.9   1.9 3.40E-05 3.41E-06 0.27526 0.00083 
2MASS J04353326+1325392      J04353326+1325392 3309026702454621952 Hyades   0                                                   0          3352.7   1.0 4.21E-05 4.21E-06 0.33152 0.00037 
2MASS J04354290+1323449      J04354290+1323449                     Hyades   0                                                   0          1656.7 342.5                   0.09030 0.00385 
2MASS J04354850+1317169      J04354850+1317169 3308269757418376576 Hyades   0 2.52E-13    8.27E-14    13.36 Legacy  -3.96 0.36  1  -4.157  3409.2   0.7 4.53E-05 4.53E-06 0.35308 0.00027 
2MASS J04355175+1215199      J04355175+1215199 3306634646189021440 Hyades   0                                                   0          2845.3   1.9 1.46E-05 1.46E-06 0.14259 0.00030 
2MASS J04355200+1947451      J04355200+1947451 3410787568757738752 Hyades   0 1.56E-13    1.90E-14     0.89 Legacy  -4.66 0.03  3  -4.852  3360.4   4.3 4.25E-05 4.26E-06 0.33448 0.00163 
2MASS J04360006+1632268      J04360006+1632268 3313070293905997824 Hyades   2 1.43E-13    8.63E-15                   0.53 0.19  1   0.092  4477.8  23.6 8.98E-05 9.03E-06 0.70384 0.00177 
2MASS J04360416+1853189      J04360416+1853189 3410409886514680064 Hyades   2 6.10E-13    1.16E-13     1.55 Legacy  -6.94 0.35  1  -7.176  3613.0   2.5 5.54E-05 5.54E-06 0.47781 0.00152 
2MASS J04360525+1541026      J04360525+1541026 3309956850635519488 Hyades   0 1.46E-13    2.86E-14     9.47 Legacy   1.90 0.01  2          5170.7   3.8 9.30E-05 9.30E-06 0.79712 0.00061 
2MASS J04362767+1151243      J04362767+1151243 3306421753248761984 Hyades   0                                                   0          2636.9   2.1 7.17E-06 7.19E-07 0.11656 0.00017 
2MASS J04362913+2320270      J04362913+2320270  146740207663868032 Hyades   1 4.17E-13    1.02E-13                              0          6976.5  12.5                   1.66660 0.00356 
2MASS J04363080+1905273      J04363080+1905273 3410466133403330944 Hyades   2                         13.07 Legacy  -1.06 0.05  1  -1.258  3411.0   1.5 4.54E-05 4.54E-06 0.35376 0.00056 
2MASS J04363802+2302312      J04363802+2302312  145218857232329472 Hyades   0 1.64E-13    9.45E-15     5.80 Legacy  -2.85 0.03  5  -3.056  3452.4   0.5 4.76E-05 4.76E-06 0.39457 0.00068 
2MASS J04363893+1836567      J04363893+1836567 3410390468964390400 Hyades   0 4.10E-14    1.69E-14    21.94 Legacy  -0.34 0.04  1  -0.575  3580.8   0.7 5.40E-05 5.40E-06 0.45849 0.00040 
2MASS J04364070+1552094      J04364070+1552094 3309967059774839808 Hyades   0 1.34E-12    1.41E-13                              0          6583.3   3.2                   1.48964 0.00159 
2MASS J04364129+1154446      J04364129+1154446 3306422440445201920 Hyades   0                                                   0          5085.7   2.5 9.62E-05 9.62E-06 0.78152 0.00026 
2MASS J04364267+1901351      J04364267+1901351                     Hyades   0                                                   0                                                         
2MASS J04364490+2709514      J04364490+2709514  151650935831913216 Hyades   0 5.98E-12    3.21E-13                              0                                                         
2MASS J04364822+2707559      J04364822+2707559  151650076838458112 Hyades   1 1.62E-11    3.30E-13     1.79 TESS                0          4592.4   1.9 9.12E-05 9.12E-06 0.71243 0.00015 
2MASS J04365421+2429559      J04365421+2429559  147710938992084096 Hyades   2                          1.71 Legacy  -4.30 0.06  1  -4.428  3126.8   0.9 2.88E-05 2.88E-06 0.22659 0.00053 
2MASS J04365812+2316385      J04365812+2316385  146727391481452544 Hyades   0                                                   0          2875.9   2.0 1.59E-05 1.60E-06 0.14744 0.00031 
2MASS J04370510+2251265      J04370510+2251265  145168558871003776 Hyades   0                                                   0          2852.6   1.6 1.49E-05 1.49E-06 0.14374 0.00026 
2MASS J04370517+2043054      J04370517+2043054 3411274308810562688 Hyades   0 1.42E-13    6.39E-14    11.93 Legacy  -2.51 0.04  2  -2.708  3403.5   0.7 4.50E-05 4.50E-06 0.35090 0.00028 
2MASS J04370989+1206200      J04370989+1206200 3306443434245315200 Hyades   0 1.34E-13    3.94E-14     1.74 T&Z                 0          3205.8   0.6 3.36E-05 3.36E-06 0.27162 0.00032 
2MASS J04371455+1119268      J04371455+1119268 3306247446297683072 Hyades   0 1.94E-13    1.94E-14     6.14 T&Z     -3.03 0.05  1  -3.184  3231.4   0.7 3.51E-05 3.51E-06 0.28327 0.00030 
2MASS J04372189+1921175      J04372189+1921175 3410566085883580416 Hyades   0 3.78E-13    1.15E-14     1.14 Legacy  -4.82 0.02  2  -5.022  3448.7   8.4 4.74E-05 4.76E-06 0.38904 0.01266 
2MASS J04373196+1508473      J04373196+1508473 3309493720019304576 Hyades   2 1.01E-12    8.84E-14     6.28 Legacy              0          6087.7  24.9 9.20E-05 9.21E-06 1.18265 0.01033 
2MASS J04373210+1645317      J04373210+1645317 3313173957234728576 Hyades   2 2.65E-13    8.83E-14                              0          3209.0   1.1 3.38E-05 3.38E-06 0.27343 0.00061 
2MASS J04374410+0454066      J04374410+0454066 3282226793722500224 Hyades   0                                                   0          3413.6   0.7 4.55E-05 4.55E-06 0.35475 0.00026 
2MASS J04375823+0440111      J04375823+0440111 3282171749421655168 Hyades   0                                                   0          4131.2   1.2 7.30E-05 7.30E-06 0.63608 0.00024 
2MASS J04380349+0700551      J04380349+0700551                     Hyades   0                                                   0          1911.7 309.0                   0.09417 0.00124 
2MASS J04380942+1601598      J04380942+1601598 3309990523179108480 Hyades   2 1.76E-13    7.17E-14                              0          8151.3 146.5                   1.78808 0.00879 
2MASS J04380945+1230388      J04380945+1230388 3306483944378137088 Hyades   2 2.07E-13    7.97E-14                              0          9738.0  39.8                   2.20696 0.01462 
2MASS J04380948+1119053      J04380948+1119053 3294240092127139200 Hyades   2 5.45E-14    1.14E-14                              0          3227.2  15.8 3.49E-05 3.61E-06 0.28144 0.00686 
2MASS J04381054+1549175      J04381054+1549175 3309974344039455488 Hyades   0                          1.52 Legacy  -3.71 0.04  2  -3.865  3246.0   0.7 3.60E-05 3.60E-06 0.28961 0.00031 
2MASS J04382494+1732327      J04382494+1732327 3313241714640886400 Hyades   2 2.11E-13    7.37E-14     1.07 Legacy   0.64 0.16  1   0.134  4715.1   7.4 9.21E-05 9.21E-06 0.73402 0.00136 
2MASS J04382771+1600109      J04382771+1600109 3309978501567767808 Hyades   0                                                   0          2893.9   1.2 1.67E-05 1.68E-06 0.15028 0.00020 
2MASS J04383151+1702265      J04383151+1702265 3313207698500079360 Hyades   0 2.03E-13    9.05E-14     8.70 TESS    -3.65 0.06  1  -3.834  3358.5   0.8 4.24E-05 4.24E-06 0.33375 0.00029 
2MASS J04384339+2144143      J04384339+2144143  144833998098820992 Hyades   2                          0.26 Legacy  -3.39 0.06  2  -3.521  3122.9   0.5 2.85E-05 2.85E-06 0.22434 0.00030 
2MASS J04385127+2309000      J04385127+2309000  146677879098433152 Hyades   0 7.76E-13    1.24E-13                              0          5989.2   1.6 9.31E-05 9.31E-06 1.14142 0.00112 
2MASS J04385471+1910560      J04385471+1910560 3410505784542875008 Hyades   0 2.96E-13    9.73E-15     0.92 Legacy  -4.00 0.34  1  -4.221  3531.7   0.9 5.17E-05 5.17E-06 0.43815 0.00024 
2MASS J04385729+1406202      J04385729+1406202 3309170875916905856 Hyades   0 3.73E-13    3.34E-14     7.46 TESS                0          6034.8  26.1 9.26E-05 9.26E-06 1.16068 0.01088 
2MASS J04385847+1539412      J04385847+1539412 3309918646903563264 Hyades   0                                                   0          2935.9   1.4 1.87E-05 1.88E-06 0.15782 0.00043 
2MASS J04390614+0752155      J04390614+0752155 3292227607891547264 Hyades   2                                                   0          8267.5  13.9                   1.79736 0.00267 
2MASS J04391649+1555048      J04391649+1555048 3309979154404035072 Hyades   2                                                   0          9774.5  42.6                   2.22034 0.01564 
2MASS J04394459-1315008      J04394459-1315008 3174811998112416768 Hyades   2 2.46E-13    8.13E-14                              0          3391.1   0.7 4.43E-05 4.43E-06 0.34617 0.00028 
2MASS J04394462+2331579      J04394462+2331579  146717014840345216 Hyades   0                                                   0          3100.8   0.8 2.72E-05 2.72E-06 0.21312 0.00034 
2MASS J04394496+1805413      J04394496+1805413 3409548556593300480 Hyades   2                                                   0          2988.3   0.9 2.13E-05 2.13E-06 0.17394 0.00027 
2MASS J04395095+1243426      J04395095+1243426 3307992336891315968 Hyades   0 1.99E-13    7.23E-14    11.30 Legacy   0.90 0.13  1   0.421  4645.2   2.5 9.16E-05 9.16E-06 0.72125 0.00046 
2MASS J04395159+1939344      J04395159+1939344 3410559832411244160 Hyades   0 1.43E-13    6.05E-14     0.52 T&Z     -5.54 0.05  2  -5.688  3208.9   9.5 3.38E-05 3.43E-06 0.27340 0.00541 
2MASS J04395590+2129397      J04395590+2129397 3411434528270795648 Hyades   2                                                   0          3672.8   1.1 5.76E-05 5.76E-06 0.50599 0.00043 
2MASS J04395709+2308162      J04395709+2308162  146687018788948224 Hyades   0                                        0.38 0.01  2   0.023  4097.7   2.1 7.14E-05 7.14E-06 0.62969 0.00029 
2MASS J04400531+3404031      J04400531+3404031  173708994511121536 Hyades   0                                       -5.79 0.44  1  -5.906  3085.1   1.1 2.63E-05 2.63E-06 0.20653 0.00045 
2MASS J04400583+2318163      J04400583+2318163  146698078328904064 Hyades   0 2.44E-13    7.75E-14    10.06 TESS     2.21 0.24  1          5404.0   1.5 8.98E-05 8.98E-06 0.86763 0.00089 
2MASS J04400675+2536457      J04400675+2536457  148184656704340352 Hyades   0 4.33E-14    4.20E-15    13.79 TESS    -0.40 0.07  1  -0.605  3438.9   0.4 4.69E-05 4.69E-06 0.37442 0.00055 
2MASS J04400920+2535326      J04400920+2535326  148183866430358016 Hyades   1 1.92E-12    5.50E-14     5.61 Legacy  -0.61 0.02  2  -1.030  4422.4   3.6 8.75E-05 8.75E-06 0.69698 0.00081 
2MASS J04401098+2325142      J04401098+2325142  146712303261194624 Hyades   0                                                   0          2897.2   1.4 1.69E-05 1.69E-06 0.15080 0.00023 
2MASS J04401271+1917099      J04401271+1917099 3410529355323453312 Hyades   0 4.47E-14    1.16E-14    21.47 Legacy  -0.42 0.04  1  -0.651  3560.1   0.7 5.30E-05 5.30E-06 0.44603 0.00040 
2MASS J04402386+1358460      J04402386+1358460 3308403897837092992 Hyades   0                                        3.72 0.07  3                                                         
2MASS J04402524-0437200      J04402524-0437200 3201138738887221632 Hyades   0                                                   0          2956.3   2.2 1.97E-05 1.97E-06 0.16409 0.00069 
2MASS J04402546+1630495      J04402546+1630495 3310104945406638464 Hyades   2 1.46E-13    1.81E-15    11.34 Legacy   0.76 0.09  1          5037.4  17.1 9.60E-05 9.60E-06 0.77651 0.00178 
2MASS J04402825+1805160      J04402825+1805160 3409550652537334656 Hyades   2                                                   0          3302.5   0.7 3.93E-05 3.93E-06 0.31240 0.00027 
2MASS J04403300+1801422      J04403300+1801422 3409356726172456960 Hyades   0                          0.80 Legacy  -4.32 0.10  1  -4.440  3097.9   0.9 2.70E-05 2.70E-06 0.21192 0.00040 
2MASS J04403699+1638088      J04403699+1638088 3310131711641618816 Hyades   0 2.27E-14    1.65E-15     1.28 T&Z     -5.53 0.09  1  -5.634  3026.2   1.0 2.32E-05 2.32E-06 0.18560 0.00029 
2MASS J04404905+2348346      J04404905+2348346  146821331005982336 Hyades   0                                                   0          5726.6   2.8 9.63E-05 9.63E-06 1.00332 0.00057 
2MASS J04405203+0905153      J04405203+0905153 3292663564251652608 Hyades   0                                                   0          3169.4   0.5 3.14E-05 3.14E-06 0.25085 0.00027 
2MASS J04405721+0450544      J04405721+0450544 3282562625805170304 Hyades   0                                                   0          3149.4   1.6 3.02E-05 3.02E-06 0.23948 0.00090 
2MASS J04410173+1059399      J04410173+1059399 3294248609046258048 Hyades   0                                                   0                                                         
2MASS J04410193+1954340      J04410193+1954340 3410944730200538496 Hyades   0                          0.21 Legacy  -9.71 0.14  2  -9.806  2961.1   0.9 1.99E-05 2.00E-06 0.16556 0.00027 
2MASS J04410548+2130019      J04410548+2130019                     Hyades   0                                                   0                                                         
2MASS J04412020+3331214      J04412020+3331214  173447242023742464 Hyades   0                                                   0          5455.3   1.5 9.18E-05 9.18E-06 0.89896 0.00093 
2MASS J04412780+1404340      J04412780+1404340 3308428877366857728 Hyades   0 6.21E-13    3.89E-14     1.28 Legacy  -4.69 0.25  2  -4.946  3650.4  20.9 5.68E-05 5.73E-06 0.49644 0.00991 
2MASS J04412876+1200337      J04412876+1200337 3295883999449691264 Hyades   0 1.95E-14    1.87E-15    18.00 Legacy   0.15 0.03  1  -0.113  3712.4   1.0 5.90E-05 5.90E-06 0.52147 0.00038 
2MASS J04412966+1313164      J04412966+1313164 3308127405023027328 Hyades   2                         15.42 Legacy   0.40 0.17  1   0.017  4209.3   1.4 7.68E-05 7.68E-06 0.65130 0.00027 
2MASS J04414296+0826212      J04414296+0826212 3292367795624174592 Hyades   0                                       -3.69 0.30  2  -3.855  3257.7   0.7 3.67E-05 3.67E-06 0.29467 0.00029 
2MASS J04414309+0826170      J04414309+0826170 3292367795624174720 Hyades   0                                                   0          3072.7   0.5 2.57E-05 2.57E-06 0.20134 0.00022 
2MASS J04414514+1453582      J04414514+1453582 3309611539560293632 Hyades   0                                                   0          2372.1   6.2 5.92E-06 5.92E-07 0.10174 0.00021 
2MASS J04414676+0426122      J04414676+0426122 3281410509417809152 Hyades   0                                                   0          3457.9   0.4 4.79E-05 4.79E-06 0.40281 0.00054 
2MASS J04414687+0716323      J04414687+0716323 3289131211349599360 Hyades   0                                       -1.49 0.10  2  -1.654  3272.0   1.3 3.75E-05 3.75E-06 0.30075 0.00049 
2MASS J04420453+1155137      J04420453+1155137 3295878703753707136 Hyades   0 2.95E-14    3.56E-15    16.22 TESS     0.00 0.00  1  -0.252  3652.0   0.9 5.68E-05 5.68E-06 0.49721 0.00041 
2MASS J04421243+1408512      J04421243+1408512 3308433069254919424 Hyades   0                                       -3.88 0.06  1  -4.022  3171.9   0.5 3.15E-05 3.16E-06 0.25226 0.00030 
2MASS J04421852+1754378      J04421852+1754378 3409343115420601728 Hyades   0                                                   0          2379.5  22.5 5.95E-06 6.01E-07 0.10198 0.00075 
2MASS J04421880+1741383      J04421880+1741383 3409290995993067648 Hyades   0                         12.22 Legacy  -3.36 0.02  2  -3.556  3403.0   0.8 4.49E-05 4.49E-06 0.35069 0.00029 
2MASS J04422663+0747038      J04422663+0747038 3292187166479559808 Hyades   0                                       -4.59 0.04  3  -4.716  3113.5   0.8 2.80E-05 2.80E-06 0.21901 0.00048 
2MASS J04422788+0043376      J04422788+0043376 3230836376154368384 Hyades   0                                                   0          2857.4   3.1 1.51E-05 1.52E-06 0.14450 0.00050 
2MASS J04423029+2027115      J04423029+2027115 3411031385460853248 Hyades   2 5.82E-13    1.09E-13                              0          3694.5   1.1 5.84E-05 5.84E-06 0.51447 0.00042 
2MASS J04425093+1929137      J04425093+1929137 3410154456217987584 Hyades   0                                                   0          3383.6   0.7 4.38E-05 4.38E-06 0.34333 0.00026 
2MASS J04425216+0959471      J04425216+0959471 3293856362569126400 Hyades   0                                       -1.18 0.03  2  -1.360  3341.0   0.9 4.14E-05 4.14E-06 0.32706 0.00033 
2MASS J04425217+2320224      J04425217+2320224  146592838746224384 Hyades   0                         21.78 Legacy  -1.81 0.02  4  -2.008  3423.9   0.7 4.61E-05 4.61E-06 0.35868 0.00028 
2MASS J04425849+2036174      J04425849+2036174 3411128795318922496 Hyades   0 1.01E-13    5.00E-14    10.51 Legacy  -2.18 0.02  1  -2.374  3398.2   0.8 4.47E-05 4.47E-06 0.34887 0.00030 
2MASS J04431267+1518538      J04431267+1518538 3309742312726368256 Hyades   1                                                   0          3591.0   2.0 5.45E-05 5.45E-06 0.46460 0.00120 
2MASS J04431568+1704088      J04431568+1704088 3406216383523959936 Hyades   2 5.21E-13    1.06E-13    10.18 Legacy   1.12 0.18  1   0.593  4780.8  17.3 9.26E-05 9.26E-06 0.74602 0.00316 
2MASS J04431696+0200260      J04431696+0200260 3232758940955385856 Hyades   2 1.01E-13    1.58E-14                              0          3320.6   1.4 4.03E-05 4.03E-06 0.31929 0.00053 
2MASS J04432476+2417479      J04432476+2417479  147232651433766528 Hyades   0                          1.83 Legacy  -3.45 0.03  3  -3.669  3518.6   0.9 5.11E-05 5.11E-06 0.43450 0.00024 
2MASS J04435525+2008412      J04435525+2008412 3411054848866601472 Hyades   0                                                   0          2879.8   1.8 1.61E-05 1.61E-06 0.14805 0.00028 
2MASS J04440667+1902078      J04440667+1902078 3410076150374417408 Hyades   0                                       -4.93 0.09  1  -5.052  3104.1   0.6 2.74E-05 2.74E-06 0.21451 0.00025 
2MASS J04440838+1442537      J04440838+1442537 3308851433430549632 Hyades   0                                                   0          3096.3   0.6 2.69E-05 2.69E-06 0.21125 0.00027 
2MASS J04441479+0543573      J04441479+0543573 3282728853923029376 Hyades   0                                                   0          2667.4   2.3 7.99E-06 8.01E-07 0.11899 0.00018 
2MASS J04442218+3256586      J04442218+3256586  161393394832836224 Hyades   0                                                   0          3200.2  10.3 3.33E-05 3.38E-06 0.26840 0.00587 
2MASS J04442325+1901377      J04442325+1901377 3410073298516198528 Hyades   0                                                   0          2350.1  14.3 5.83E-06 5.86E-07 0.10100 0.00048 
2MASS J04442583+1108461      J04442583+1108461 3294081521934473216 Hyades   0                                                   0          7894.0  10.4                   1.77233 0.00174 
2MASS J04442835+1751110      J04442835+1751110 3409379060002199168 Hyades   2                         24.64 Legacy  -3.04 0.07  1  -3.217  3298.7   1.0 3.91E-05 3.91E-06 0.31095 0.00036 
2MASS J04443162+2356279      J04443162+2356279  147022541634235392 Hyades   0                                       -4.63 0.05  2  -4.801  3309.8   0.8 3.97E-05 3.97E-06 0.31519 0.00029 
2MASS J04444376+1824297      J04444376+1824297 3409480318150949248 Hyades   0 4.03E-13    9.38E-14     1.73 Legacy   0.79 0.08  1   0.599  3400.1   2.2 4.48E-05 4.48E-06 0.34959 0.00085 
2MASS J04450024+1716199      J04450024+1716199 3406246551373367168 Hyades   2                          2.12 Legacy  -4.86 0.23  1  -4.979  3079.7   1.8 2.61E-05 2.61E-06 0.20427 0.00075 
2MASS J04451313+1443267      J04451313+1443267 3308808002721345280 Hyades   0                                                   0          2645.0   3.1 7.39E-06 7.43E-07 0.11720 0.00025 
2MASS J04451961+1334274      J04451961+1334274 3308152208457011072 Hyades   0 1.06E-12    1.52E-13     2.22 Legacy  -4.42 0.21  1  -4.689  3752.4  10.3 6.04E-05 6.05E-06 0.53712 0.00404 
2MASS J04453255+1635536      J04453255+1635536 3405952363294872960 Hyades   0                          1.24 Legacy  -8.02 0.18  1  -8.158  3157.2   0.6 3.06E-05 3.07E-06 0.24391 0.00036 
2MASS J04453304+1503026      J04453304+1503026 3308957845537774976 Hyades   0                                                   0          2692.5   2.7 8.66E-06 8.69E-07 0.12125 0.00027 
2MASS J04454371+1246315      J04454371+1246315 3296031437085975424 Hyades   0                                                   0          2279.3  20.3                   0.10188 0.00025 
2MASS J04460173+1142200      J04460173+1142200 3295637159089219200 Hyades   1                                                   0          8981.3  33.3                   2.12389 0.00126 
2MASS J04460271+1928060      J04460271+1928060 3410118477275889024 Hyades   0                                                   0          2933.9   1.4 1.86E-05 1.87E-06 0.15719 0.00044 
2MASS J04460520+1553241      J04460520+1553241 3405865089559635968 Hyades   2                                                   0          3187.7   0.6 3.25E-05 3.25E-06 0.26131 0.00035 
2MASS J04460918+0645002      J04460918+0645002 3288876846205650816 Hyades   0 3.91E-13    1.01E-13                  -5.06 0.12  2  -5.249  3372.9   1.3 4.32E-05 4.32E-06 0.33924 0.00049 
2MASS J04460964+1857281      J04460964+1857281 3409875592581586944 Hyades   0                                                   0          2817.9   1.9 1.33E-05 1.33E-06 0.13825 0.00029 
2MASS J04461522+1846294      J04461522+1846294 3409867964719693824 Hyades   1 1.52E-13    6.46E-14     0.24 T&Z     -5.64 0.08  1  -5.793  3224.9   1.2 3.47E-05 3.47E-06 0.28044 0.00050 
2MASS J04461879+0338108      J04461879+0338108 3281064262038614912 Hyades   0                         13.25 Legacy   0.62 0.14  1   0.221  4263.9   1.2 7.99E-05 7.99E-06 0.66197 0.00024 
2MASS J04462712+1737359      J04462712+1737359 3406352826045301632 Hyades   0                          1.69 Legacy              0          3202.5   1.9 3.34E-05 3.34E-06 0.26971 0.00108 
2MASS J04463036+1528194      J04463036+1528194 3309006602007842048 Hyades   2 2.59E-13    8.12E-14     7.95 Legacy   2.87 0.13  2          5721.9   6.4 9.63E-05 9.63E-06 1.00238 0.00128 
2MASS J04463535+1451261      J04463535+1451261                     Hyades   2                          9.22 Legacy              0          1456.1 229.3                   0.08786 0.00229 
2MASS J04464498+2436404      J04464498+2436404  147258180719392512 Hyades   0                          0.66 Legacy  -7.05 0.24  1  -7.135  2882.0   1.1 1.62E-05 1.62E-06 0.14840 0.00018 
2MASS J04464557+0901029      J04464557+0901029 3292800109852528512 Hyades   2 1.41E-12    1.78E-13                   3.41 0.20  1          6133.4  12.0 9.14E-05 9.14E-06 1.20163 0.00497 
2MASS J04464739-0955479      J04464739-0955479 3184722068211187328 Hyades   2                                                   0          3213.2  13.4 3.40E-05 3.49E-06 0.27539 0.00579 
2MASS J04464943+1744540      J04464943+1744540 3406380176397987200 Hyades   2 3.97E-13    9.52E-14    10.46 Legacy   1.38 0.30  1          4988.3   9.4 9.56E-05 9.56E-06 0.77141 0.00097 
2MASS J04465287+1253019      J04465287+1253019 3296045077903829888 Hyades   2                                                   0          3366.1   0.7 4.29E-05 4.29E-06 0.33663 0.00027 
2MASS J04465604+3023120      J04465604+3023120  158637748111110016 Hyades   0                                                   0          3211.1   0.8 3.39E-05 3.39E-06 0.27447 0.00035 
2MASS J04470084+2315454      J04470084+2315454 3413164403658564096 Hyades   0                                                   0          3146.2   0.8 3.00E-05 3.00E-06 0.23765 0.00046 
2MASS J04470642+1543419      J04470642+1543419 3405096702731624320 Hyades   0                                                   0          5048.4   3.2 9.60E-05 9.60E-06 0.77765 0.00033 
2MASS J04470892+2052564      J04470892+2052564 3412605297699792512 Hyades   0                         10.54 Legacy   1.15 0.02  2   0.639  4718.6   2.4 9.21E-05 9.21E-06 0.73466 0.00043 
2MASS J04470974+2401124      J04470974+2401124  146989143968434688 Hyades   0                         16.25 Legacy   0.20 0.02  2  -0.093  3843.1   1.1 6.34E-05 6.34E-06 0.58420 0.00058 
2MASS J04471494+1719497      J04471494+1719497 3406284725043872256 Hyades   0                                                   0          2840.2   1.7 1.43E-05 1.43E-06 0.14178 0.00026 
2MASS J04471534-0323404      J04471534-0323404 3225707291850416512 Hyades   0 2.61E-14    5.95E-15     0.66 T&Z                 0          3011.1   1.0 2.24E-05 2.24E-06 0.18094 0.00030 
2MASS J04471575+1333257      J04471575+1333257 3308470968047333120 Hyades   0                          0.80 Legacy  -2.36 0.13  1  -2.466  3024.6   0.7 2.31E-05 2.31E-06 0.18510 0.00023 
2MASS J04471851+0627113      J04471851+0627113 3288784006192725248 Hyades   0 3.33E-14    1.29E-14    14.44 Legacy   0.40 0.14  1   0.047  4051.0   2.1 6.99E-05 6.99E-06 0.62332 0.00028 
2MASS J04472420+2239486      J04472420+2239486 3413082661841179520 Hyades   0                          0.50 Legacy  -5.61 0.14  1  -5.715  3016.1   1.1 2.27E-05 2.27E-06 0.18248 0.00034 
2MASS J04472618+2303032      J04472618+2303032 3413146914553161728 Hyades   0                         11.79 Legacy   0.80 0.03  2   0.348  4557.8   1.8 9.10E-05 9.10E-06 0.70983 0.00014 
2MASS J04473532+1453209      J04473532+1453209 3308896238528440448 Hyades   0 6.81E-14    1.30E-14    13.01 TESS     0.46 0.14  1   0.098  4113.3   1.3 7.21E-05 7.21E-06 0.63259 0.00025 
2MASS J04473712+1013587      J04473712+1013587 3293176074109393152 Hyades   0 2.65E-13    8.41E-14                  -3.09 0.03  3  -3.289  3418.8   0.7 4.58E-05 4.58E-06 0.35673 0.00027 
2MASS J04473755+1815315      J04473755+1815315 3406786445943961088 Hyades   2 1.63E-13    6.36E-14                              0          5567.7   2.8 9.64E-05 9.64E-06 0.93480 0.00122 
2MASS J04473999-2010338      J04473999-2010338 2977496012214116224 Hyades   2 1.18E-14    3.53E-15                              0          3509.2   3.2 5.06E-05 5.07E-06 0.43188 0.00088 
2MASS J04474178+2609009      J04474178+2609009  154257259425702144 Hyades   0                                        0.72 0.07  2   0.283  4468.6   1.9 8.94E-05 8.94E-06 0.70314 0.00014 
2MASS J04474965+1241292      J04474965+1241292 3295991201834070912 Hyades   0 1.61E-13    7.37E-14                  -3.55 0.09  1  -3.720  3296.7  28.0 3.89E-05 4.22E-06 0.31019 0.01067 
2MASS J04475405+0722145      J04475405+0722145 3288997483247358592 Hyades   0                                       -5.20 0.26  1  -5.350  3192.1   0.7 3.28E-05 3.28E-06 0.26380 0.00037 
2MASS J04475466-0047361      J04475466-0047361 3229683572572779648 Hyades   0                                                   0          2669.3   2.2 8.04E-06 8.06E-07 0.11914 0.00017 
2MASS J04475569+2534471      J04475569+2534471  147469115153030528 Hyades   0 2.08E-13    1.36E-14     1.04 Legacy  -5.01 0.30  1  -5.210  3437.2   0.4 4.68E-05 4.68E-06 0.37187 0.00059 
2MASS J04475663+1901260      J04475663+1901260 3409855590918086400 Hyades   0                                                   0          3644.5   0.9 5.66E-05 5.66E-06 0.49364 0.00042 
2MASS J04475677+1901288      J04475677+1901288 3409855590918757760 Hyades   0                                                   0          3512.9   0.9 5.08E-05 5.08E-06 0.43291 0.00025 
2MASS J04480086+1703216      J04480086+1703216 3406089252492594816 Hyades   2 4.45E-13    5.32E-14    10.77 Legacy  -0.55 0.04  1  -0.958  4289.4   3.4 8.14E-05 8.14E-06 0.66694 0.00067 
2MASS J04480454+4629073      J04480454+4629073  254769286680229888 Hyades   0                                                   0          3170.3   0.6 3.15E-05 3.15E-06 0.25140 0.00036 
2MASS J04481294+3644031      J04481294+3644031  174443846235699200 Hyades   0                                                   0          3094.3   0.7 2.68E-05 2.68E-06 0.21039 0.00029 
2MASS J04482244+2051433      J04482244+2051433 3411856775094435968 Hyades   0                                                   0          2910.0   2.2 1.75E-05 1.75E-06 0.15284 0.00035 
2MASS J04482974+2026458      J04482974+2026458 3411781729134007424 Hyades   0                          0.79 Legacy  -5.14 0.13  1  -5.261  3101.9   0.9 2.73E-05 2.73E-06 0.21360 0.00037 
2MASS J04483062+1623187      J04483062+1623187 3405909374965722368 Hyades   0 2.33E-14    2.78E-15    15.69 Legacy   0.10 0.03  1  -0.190  3828.6   1.1 6.29E-05 6.29E-06 0.57622 0.00060 
2MASS J04483498+1843446      J04483498+1843446 3409827214070099840 Hyades   0                                       -4.81 0.09  1  -4.954  3201.4   0.6 3.34E-05 3.34E-06 0.26908 0.00031 
2MASS J04484211+2106035      J04484211+2106035 3411887595780736128 Hyades   2 1.74E-13    3.20E-14     9.92 Legacy   1.91 0.19  1          5216.2  20.8 9.07E-05 9.14E-06 0.80439 0.00333 
2MASS J04484599+1123084      J04484599+1123084 3295557581935254144 Hyades   0 3.72E-14    9.35E-15     0.21 TESS                0          2973.5   1.7 2.05E-05 2.06E-06 0.16940 0.00053 
2MASS J04485167+1556511      J04485167+1556511 3405127244241184256 Hyades   0 4.56E-14    1.15E-14     8.92 TESS                0          5273.0   1.8 8.75E-05 8.75E-06 0.81410 0.00066 
2MASS J04485957+1536176      J04485957+1536176 3405082374719674240 Hyades   0                          7.49 Legacy  -2.73 0.03  2  -2.906  3292.0   4.0 3.87E-05 3.87E-06 0.30838 0.00151 
2MASS J04490351+1838285      J04490351+1838285 3406823245223942528 Hyades   2 2.48E-13    7.61E-14                              0          5316.9   1.8 8.66E-05 8.66E-06 0.83007 0.00066 
2MASS J04490408+0858523      J04490408+0858523 3292741835736351616 Hyades   0                                                   0          3008.5   0.7 2.23E-05 2.23E-06 0.18015 0.00022 
2MASS J04490580-0228233      J04490580-0228233 3225923960064578176 Hyades   0                                                   0          2365.2   4.5 5.89E-06 5.89E-07 0.10151 0.00015 
2MASS J04491054+1348414      J04491054+1348414 3308501926171656832 Hyades   0 1.41E-13    5.98E-14     2.45 Legacy  -4.23 0.11  1  -4.391  3245.2   0.7 3.59E-05 3.59E-06 0.28927 0.00029 
2MASS J04491107+1742557      J04491107+1742557 3406697179343851136 Hyades   1                                                   0          3584.1   0.7 5.42E-05 5.42E-06 0.46045 0.00042 
2MASS J04491296+2448103      J04491296+2448103  147182172683187712 Hyades   2 1.42E-12    1.58E-13     7.07 Legacy   0.39 0.16  1          5122.4   1.8 9.52E-05 9.52E-06 0.78748 0.00037 
2MASS J04492830+1916386      J04492830+1916386 3409959567782077184 Hyades   0                                       -4.13 0.04  1  -4.265  3164.7   0.5 3.11E-05 3.11E-06 0.24819 0.00030 
2MASS J04493211+1553197      J04493211+1553197 3405113740864365440 Hyades   0 3.76E-13    9.22E-14     9.62 TESS                0          6005.9   2.4 9.29E-05 9.29E-06 1.14864 0.00101 
2MASS J04493586+2145391      J04493586+2145391 3412770125660814080 Hyades   0                         26.14 Legacy  -0.85 0.06  1  -1.075  3537.5   7.9 5.20E-05 5.21E-06 0.43975 0.00220 
2MASS J04493656+1701593      J04493656+1701593 3406094750050845696 Hyades   0                          1.43 Legacy  -5.75 0.26  2  -5.900  3204.9   0.5 3.36E-05 3.36E-06 0.27110 0.00029 
2MASS J04495121-1632310      J04495121-1632310 2980530801746042368 Hyades   0                                                   0          3255.5   0.8 3.65E-05 3.65E-06 0.29373 0.00034 
2MASS J04495209+0606336      J04495209+0606336 3288018093264886016 Hyades   0 4.33E-14    6.59E-15    17.12 Legacy  -1.01 0.05  1  -1.206  3400.5   0.8 4.48E-05 4.48E-06 0.34976 0.00030 
2MASS J04495795+2712369      J04495795+2712369  154422804645274368 Hyades   0                          1.48 Legacy  -5.34 0.04  3  -5.498  3239.7   0.7 3.56E-05 3.56E-06 0.28685 0.00029 
2MASS J04500069+1624436      J04500069+1624436 3405988677241799040 Hyades   0                         11.98 Legacy   0.79 0.10  2   0.346  4498.0   2.0 9.06E-05 9.06E-06 0.70535 0.00015 
2MASS J04501665+2037330      J04501665+2037330 3411811317161811328 Hyades   0 5.80E-13    1.07E-13     0.98 Legacy  -5.00 0.44  1  -5.204  3450.6   0.4 4.75E-05 4.75E-06 0.39186 0.00056 
2MASS J04502391+1712096      J04502391+1712096 3406103958460672768 Hyades   2 8.89E-13    1.30E-13                              0          6197.9  14.3 9.04E-05 9.04E-06 1.23945 0.01477 
2MASS J04503268-2413245      J04503268-2413245 4893986285989235072 Hyades   0                                                   0          3183.4   0.6 3.23E-05 3.23E-06 0.25883 0.00031 
2MASS J04503379+1505004      J04503379+1505004 3404812685132622592 Hyades   2 4.53E-13    3.49E-14     8.61 Legacy   2.61 0.21  1          6030.3  13.3 9.27E-05 9.27E-06 1.15880 0.00552 
2MASS J04504288+1918153      J04504288+1918153 3409968703177094656 Hyades   2                                                   0          3110.5   0.7 2.78E-05 2.78E-06 0.21726 0.00037 
2MASS J04504853+1612376      J04504853+1612376 3405220088550711808 Hyades   0 6.90E-13    1.20E-13                              0          6276.1   1.7 8.94E-05 8.94E-06 1.31996 0.00172 
2MASS J04504975+1808284      J04504975+1808284 3406734906335151872 Hyades   0                                       -4.67 0.09  1  -4.762  2977.1   0.9 2.07E-05 2.07E-06 0.17048 0.00029 
2MASS J04510241+1458167      J04510241+1458167 3404798597640071296 Hyades   0 3.12E-13    1.30E-14    13.14 Legacy  -0.79 0.07  1  -1.121  3974.3   5.6 6.75E-05 6.75E-06 0.61317 0.00065 
2MASS J04511253+1104049      J04511253+1104049 3294734597482830336 Hyades   2 1.71E-12    1.91E-13                              0          6609.9 472.2                   1.50293 0.23609 
2MASS J04511387+0812026      J04511387+0812026 3289635062552814208 Hyades   2                                                   0          3227.6   0.9 3.49E-05 3.49E-06 0.28162 0.00037 
2MASS J04511884+2556333      J04511884+2556333  153453550785049984 Hyades   0                                       -5.76 0.11  2  -5.880  3090.3   0.7 2.66E-05 2.66E-06 0.20873 0.00031 
2MASS J04512244+1850231      J04512244+1850231 3406917219108423808 Hyades   1                                                   0          7862.6  86.8                   1.76709 0.01446 
2MASS J04512320+1526004      J04512320+1526004 3404850790083594368 Hyades   2 5.27E-13    1.08E-13                              0          6205.0   2.3 9.03E-05 9.03E-06 1.24672 0.00232 
2MASS J04514917+1716255      J04514917+1716255 3406431406767566464 Hyades   0 2.15E-14    1.76E-14    13.01 Legacy   0.60 0.15  1   0.208  4224.9   6.4 7.77E-05 7.78E-06 0.65436 0.00125 
2MASS J04514995+1339186      J04514995+1339186 3296520066926319104 Hyades   2 1.16E-12    9.94E-14                              0          6451.3  13.3 8.74E-05 8.75E-06 1.41676 0.00760 
2MASS J04515333+2436365      J04515333+2436365  147118233505518976 Hyades   0                                       -8.09 0.54  1  -8.205  3063.3   0.7 2.52E-05 2.52E-06 0.19740 0.00027 
2MASS J04515724+0916530      J04515724+0916530 3289865341519273088 Hyades   2                                       -5.54 0.24  1  -5.666  3096.4   0.5 2.69E-05 2.69E-06 0.21129 0.00021 
2MASS J04522188+1710271      J04522188+1710271 3406417903390509056 Hyades   0                                                   0          3069.6   0.6 2.55E-05 2.55E-06 0.20002 0.00026 
2MASS J04522352+1859489      J04522352+1859489 3406943091991364608 Hyades   0 2.82E-13    8.20E-14    11.34 Legacy   1.13 0.18  1   0.636  4681.7   2.4 9.18E-05 9.18E-06 0.72791 0.00045 
2MASS J04522385+1043099      J04522385+1043099 3294522907134516864 Hyades   1 5.16E-13    1.09E-13     9.88 Legacy  -1.65 0.02  3  -1.929  3789.6   1.2 6.17E-05 6.17E-06 0.55476 0.00066 
2MASS J04523924+4741522      J04523924+4741522  255731217616609792 Hyades   0                                                   0          3100.9   1.6 2.72E-05 2.72E-06 0.21319 0.00068 
2MASS J04524755+2238503      J04524755+2238503 3413223227530503168 Hyades   0                                        0.58 0.02  1   0.219  4106.2  10.7 7.17E-05 7.19E-06 0.63121 0.00209 
2MASS J04533425+2033517      J04533425+2033517 3411692668689199744 Hyades   0                                                   0          1970.9  12.9                   0.09522 0.00026 
2MASS J04534090-0428336      J04534090-0428336 3224589191603747840 Hyades   0                                                   0          3125.1   0.6 2.87E-05 2.87E-06 0.22563 0.00033 
2MASS J04534332+2103209      J04534332+2103209 3411910578149733504 Hyades   0                                        0.56 0.04  2   0.258  3853.7   2.6 6.37E-05 6.37E-06 0.58892 0.00064 
2MASS J04535700+0915588      J04535700+0915588 3289809060267929856 Hyades   2 2.43E-13    8.62E-14                  -6.24 0.14  1  -6.385  3181.7   0.5 3.22E-05 3.22E-06 0.25786 0.00027 
2MASS J04543192-1154506      J04543192-1154506 3180473452202805632 Hyades   0 2.79E-13    8.90E-14    10.38 TESS     1.02 0.04  1   0.523  4686.3   2.2 9.19E-05 9.19E-06 0.72876 0.00040 
2MASS J04543779+0924328      J04543779+0924328 3291312951656888320 Hyades   0 1.95E-13    6.95E-14     0.90 T&Z     -6.91 0.10  1  -7.058  3196.2   0.5 3.30E-05 3.30E-06 0.26613 0.00028 
2MASS J04544410+1940513      J04544410+1940513 3408504261063819520 Hyades   0 1.35E-13    5.77E-14    26.64 TESS                0          3499.5   0.9 5.02E-05 5.02E-06 0.42919 0.00025 
2MASS J04544882+0744199      J04544882+0744199 3289363105224130944 Hyades   0                                                   0          3351.1   0.7 4.20E-05 4.20E-06 0.33090 0.00025 
2MASS J04545344+2052100      J04545344+2052100 3411727788638518144 Hyades   0                                                   0          3013.4   1.8 2.25E-05 2.25E-06 0.18166 0.00054 
2MASS J04545835+1929075      J04545835+1929075 3408463510414294784 Hyades   0                                                   0          7498.3   8.8                   1.74700 0.00000 
2MASS J04551484+2121505      J04551484+2121505 3411758128287351808 Hyades   0                          1.44 Legacy  -3.22 0.06  2  -3.363  3193.6   0.6 3.29E-05 3.29E-06 0.26466 0.00033 
2MASS J04554258+2728384      J04554258+2728384  154076248028302464 Hyades   0                                                   0          3056.7  13.4 2.48E-05 2.58E-06 0.19500 0.00412 
2MASS J04554665+2114503      J04554665+2114503 3411752630729251456 Hyades   0                                                   0          3241.3   0.8 3.57E-05 3.57E-06 0.28758 0.00034 
2MASS J04554905+2421458      J04554905+2421458 3419656057748048512 Hyades   0                         24.24 Legacy  -1.44 0.02  4  -1.639  3407.1   0.7 4.52E-05 4.52E-06 0.35228 0.00026 
2MASS J04555897+2140007      J04555897+2140007 3412331901556818048 Hyades   0                                                   0          2550.3   5.2 5.46E-06 5.51E-07 0.11268 0.00034 
2MASS J04560611+2153527      J04560611+2153527 3412374060957023232 Hyades   0                                                   0          3074.0   1.0 2.57E-05 2.58E-06 0.20186 0.00040 
2MASS J04561266+1359038      J04561266+1359038 3392438678194466560 Hyades   0                                       -4.75 0.02  1  -4.959  3468.8   1.1 4.85E-05 4.85E-06 0.41923 0.00172 
2MASS J04561668+2122019      J04561668+2122019 3412131068887787776 Hyades   0                                       -1.79 0.03  3  -1.976  3361.5   0.8 4.26E-05 4.26E-06 0.33490 0.00031 
2MASS J04562298+1406039      J04562298+1406039 3392628893706422272 Hyades   0                                       -2.87 0.08  1  -2.979  3041.6   1.2 2.40E-05 2.40E-06 0.19034 0.00037 
2MASS J04570066+1354446      J04570066+1354446 3392422013721349632 Hyades   0                                                   0          4488.3   1.9 9.02E-05 9.02E-06 0.70462 0.00014 
2MASS J04571847+2136085      J04571847+2136085 3412163946860515712 Hyades   0                                       -4.18 0.06  2  -4.324  3186.2   0.7 3.24E-05 3.24E-06 0.26043 0.00041 
2MASS J04572691+2201031      J04572691+2201031 3412367287795107712 Hyades   0                                                   0          3022.5   1.6 2.30E-05 2.30E-06 0.18445 0.00050 
2MASS J04572755+1356427      J04572755+1356427 3392423078873226112 Hyades   0                                                   0          3199.6   0.6 3.33E-05 3.33E-06 0.26808 0.00036 
2MASS J04574644+1628202      J04574644+1628202 3405394739101039232 Hyades   0                                       -4.64 0.04  1  -4.829  3373.5   1.3 4.33E-05 4.33E-06 0.33944 0.00049 
2MASS J04574950+1400079      J04574950+1400079 3392446821452424192 Hyades   0 1.90E-13    7.31E-14     8.53 TESS                0          5526.6   2.7 9.46E-05 9.47E-06 0.92265 0.00051 
2MASS J04575778+1427071      J04575778+1427071 3392664627834274688 Hyades   0                          2.05 Legacy  -4.35 0.05  2  -4.514  3256.5   0.7 3.66E-05 3.66E-06 0.29415 0.00032 
2MASS J04581296+4003248      J04581296+4003248  199279271288398720 Hyades   2 7.77E-13    1.23E-13                              0          6261.5   1.6 8.96E-05 8.96E-06 1.30497 0.00163 
2MASS J04581370-0246267      J04581370-0246267 3225253262267108608 Hyades   2                                                   0          3159.4   0.6 3.08E-05 3.08E-06 0.24514 0.00035 
2MASS J04581443-1420328      J04581443-1420328 2987438036870254464 Hyades   0                                                   0          3023.2   0.7 2.30E-05 2.31E-06 0.18468 0.00021 
2MASS J04582223+1919017      J04582223+1919017 3408234502757515648 Hyades   0                          0.47 Legacy  -6.00 0.06  3  -6.124  3106.3   0.9 2.75E-05 2.75E-06 0.21543 0.00036 
2MASS J04582619-0343586      J04582619-0343586 3212750058416680320 Hyades   2 3.32E-13    1.02E-13                              0          6475.3   2.9 8.72E-05 8.72E-06 1.43040 0.00166 
2MASS J04582806-0026479      J04582806-0026479 3228064060664253952 Hyades   0 1.16E-14    1.77E-15     0.36 T&Z                 0          3057.5   1.4 2.49E-05 2.49E-06 0.19522 0.00044 
2MASS J04583816+1613206      J04583816+1613206 3405338148611960448 Hyades   2                          3.71 Legacy  -2.69 0.06  2  -2.825  3135.0   0.7 2.93E-05 2.93E-06 0.23124 0.00041 
2MASS J04584566+1212343      J04584566+1212343 3295377360811741184 Hyades   0                                                   0          2297.8  65.1                   0.10165 0.00081 
2MASS J04590311+1215449      J04590311+1215449 3295377880503113216 Hyades   0                                      -11.66 0.18  1 -11.795  3138.2   0.5 2.95E-05 2.95E-06 0.23306 0.00030 
2MASS J04591707+0625512      J04591707+0625512 3288231123644460032 Hyades   1                                                   0          4379.9  45.3 8.57E-05 8.82E-06 0.68726 0.01035 
2MASS J04591981+1023096      J04591981+1023096 3291495436226226688 Hyades   0                                                   0          3507.2   1.0 5.05E-05 5.05E-06 0.43134 0.00029 
2MASS J04592758+1920376      J04592758+1920376 3408317000489415296 Hyades   0                                       -3.71 0.03  2  -3.875  3266.4   0.7 3.72E-05 3.72E-06 0.29843 0.00030 
2MASS J04593253+1304549      J04593253+1304549 3391564527794446976 Hyades   0                                                   0          2461.7   8.1 5.22E-06 5.33E-07 0.10678 0.00054 
2MASS J04594432+1555002      J04594432+1555002 3393284752392701312 Hyades   0 4.35E-13    1.00E-13                              0          6455.7   2.6 8.74E-05 8.74E-06 1.41922 0.00150 
2MASS J04595855-0333123      J04595855-0333123 3213122208743219200 Hyades   0 9.61E-13    1.03E-13     4.48 TESS    -3.38 0.03  1  -3.609  3541.0  19.2 5.21E-05 5.29E-06 0.44073 0.00533 
2MASS J05000330+1554531      J05000330+1554531 3393305093357807744 Hyades   0                          0.38 Legacy  -4.27 0.10  2  -4.401  3139.1   0.5 2.95E-05 2.95E-06 0.23358 0.00029 
2MASS J05001195+0551197      J05001195+0551197 3240137729130979200 Hyades   0                                                   0          3289.5   1.1 3.85E-05 3.85E-06 0.30745 0.00042 
2MASS J05001936+1207342      J05001936+1207342 3295174363477640704 Hyades   0                                                   0          2735.0   3.0 1.01E-05 1.02E-06 0.12550 0.00030 
2MASS J05003894+2422581      J05003894+2422581 3419526585958441216 Hyades   0 1.70E-14    3.18E-15     0.29 Legacy -10.64 0.27  1 -10.746  3013.5   1.2 2.25E-05 2.25E-06 0.18168 0.00038 
2MASS J05003970+0907339      J05003970+0907339 3291151392166490496 Hyades   0                                                   0          3002.8   1.6 2.20E-05 2.20E-06 0.17839 0.00050 
2MASS J05004888+0443591      J05004888+0443591 3239389683266590208 Hyades   0                                                   0          5070.2   2.7 9.61E-05 9.61E-06 0.77991 0.00028 
2MASS J05005520+1848267      J05005520+1848267 3407395193133161728 Hyades   0                                       -9.83 0.08  1  -9.948  3074.5   0.7 2.58E-05 2.58E-06 0.20208 0.00028 
2MASS J05011507+1741385      J05011507+1741385 3407257105639932032 Hyades   0                                       -2.52 0.06  1  -2.631  3071.6   0.6 2.56E-05 2.56E-06 0.20085 0.00026 
2MASS J05011599+1608409      J05011599+1608409 3393315298200049536 Hyades   0                          1.45 Legacy  -7.49 0.41  1  -7.621  3148.2   0.9 3.01E-05 3.01E-06 0.23877 0.00052 
2MASS J05013497+0756429      J05013497+0756429 3290163996364924416 Hyades   0                                                   0          3025.3   0.8 2.32E-05 2.32E-06 0.18533 0.00026 
2MASS J05013603+1355586      J05013603+1355586 3391728565481255040 Hyades   2 2.75E-14    8.20E-15                              0          4084.1   2.1 7.09E-05 7.09E-06 0.62784 0.00029 
2MASS J05013765+1224589      J05013765+1224589 3295209414705918080 Hyades   1                                                   0          4167.2   1.6 7.47E-05 7.47E-06 0.64310 0.00032 
2MASS J05021345+1442367      J05021345+1442367 3392546632197477248 Hyades   0                                                   0          2486.6   7.7 4.90E-06 5.00E-07 0.10844 0.00051 
2MASS J05024838+1337578      J05024838+1337578 3391658329880811776 Hyades   2 1.04E-13    3.09E-14                              0          3058.3   1.0 2.49E-05 2.49E-06 0.19547 0.00030 
2MASS J05025164+1727026      J05025164+1727026 3407046751026721152 Hyades   0                                                   0          2970.8   0.5 2.04E-05 2.04E-06 0.16855 0.00017 
2MASS J05030574+2135238      J05030574+2135238 3409207536188836352 Hyades   2                                                   0          9856.2  42.2                   2.25033 0.01550 
2MASS J05030630+1940436      J05030630+1940436 3408679804966891264 Hyades   0                                                   0          3116.2   0.8 2.81E-05 2.81E-06 0.22051 0.00047 
2MASS J05030708+1901048      J05030708+1901048 3407518510233429248 Hyades   0                                        0.46 0.18  1   0.101  4092.8   2.8 7.12E-05 7.12E-06 0.62902 0.00038 
2MASS J05030765+1343505      J05030765+1343505 3391712038447198080 Hyades   0 1.36E-13    1.85E-14     8.96 Legacy   2.25 0.18  1          5463.9   1.6 9.21E-05 9.21E-06 0.90416 0.00096 
2MASS J05031907+0350252      J05031907+0350252 3238530414929634304 Hyades   0                                                   0          3084.8   0.7 2.63E-05 2.63E-06 0.20643 0.00028 
2MASS J05033266+1808525      J05033266+1808525 3407113241415669120 Hyades   0                                       -4.22 0.08  1  -4.338  3081.4   0.8 2.61E-05 2.61E-06 0.20497 0.00033 
2MASS J05034293+1709134      J05034293+1709134 3406980028710351744 Hyades   0                                                   0          3720.4   1.1 5.93E-05 5.93E-06 0.52460 0.00043 
2MASS J05035293+3405160      J05035293+3405160  184786299284219776 Hyades   0                                                   0          3740.6   1.0 6.00E-05 6.00E-06 0.53249 0.00039 
2MASS J05041128+3615366      J05041128+3615366  186365953896284288 Hyades   0                                                   0          3073.2   6.4 2.57E-05 2.59E-06 0.20153 0.00269 
2MASS J05054038+0627545      J05054038+0627545 3240238398866400256 Hyades   2                         10.41 Legacy   1.32 0.16  1          5117.9  23.6 9.54E-05 9.60E-06 0.78658 0.00473 
2MASS J05055408+1034509      J05055408+1034509 3291734202048545792 Hyades   0                                                   0          3312.1   0.7 3.98E-05 3.98E-06 0.31606 0.00028 
2MASS J05061798+1748591      J05061798+1748591 3407121831350730112 Hyades   2 3.15E-13    8.70E-14                   2.50 0.24  1          5560.4   2.1 9.61E-05 9.61E-06 0.93156 0.00094 
2MASS J05062050-1218574      J05062050-1218574 2989566553942710016 Hyades   0                                                   0          3772.8   1.0 6.11E-05 6.11E-06 0.54556 0.00054 
2MASS J05070919+1536494      J05070919+1536494 3393094021484216192 Hyades   0                                                   0          3509.3   0.9 5.06E-05 5.06E-06 0.43190 0.00024 
2MASS J05071004+1316112      J05071004+1316112 3391410909700425600 Hyades   0                                       -1.06 0.05  1  -1.204  3193.1   0.9 3.29E-05 3.29E-06 0.26434 0.00052 
2MASS J05073495+1439142      J05073495+1439142 3392122637320609536 Hyades   0 1.26E-13    5.70E-14     7.19 T&Z                 0          3445.8   0.7 4.73E-05 4.73E-06 0.38473 0.00105 
2MASS J05073527+1841339      J05073527+1841339 3407612488414335616 Hyades   0                                        0.74 0.15  1   0.311  4459.1   2.2 8.90E-05 8.90E-06 0.70243 0.00016 
2MASS J05081333+2159250      J05081333+2159250 3415184653196381184 Hyades   0                                        0.33 0.15  1   0.021  3901.8   2.4 6.53E-05 6.53E-06 0.60095 0.00061 
2MASS J05081541+1522383      J05081541+1522383 3392323607430380416 Hyades   0                                                   0          3146.4   0.6 3.00E-05 3.00E-06 0.23772 0.00034 
2MASS J05084113+1444397      J05084113+1444397 3392215133736661760 Hyades   0                                                   0          3087.2   1.0 2.65E-05 2.65E-06 0.20742 0.00043 
2MASS J05085149+1415114      J05085149+1415114 3391904178104504704 Hyades   0                                                   0          2854.8   1.1 1.50E-05 1.50E-06 0.14409 0.00017 
2MASS J05090304+1257510      J05090304+1257510 3388382060107608832 Hyades   1 4.02E-13    9.45E-14     9.57 TESS                0          5293.5  32.5 8.63E-05 8.83E-06 0.82155 0.01182 
2MASS J05091578+1934210      J05091578+1934210 3407959826713625984 Hyades   0                                                   0          3545.4   0.9 5.23E-05 5.24E-06 0.44195 0.00025 
2MASS J05091963+0949465      J05091963+0949465 3290872562889409024 Hyades   2                                                   0          8488.7  29.1                   1.83970 0.00557 
2MASS J05094039+0812505      J05094039+0812505 3242022670016700672 Hyades   2 7.87E-13    1.30E-13                              0          3437.1   1.9 4.68E-05 4.68E-06 0.37167 0.00289 
2MASS J05094509+2801499      J05094509+2801499 3422091372924795776 Hyades   2 1.96E-13    6.52E-14                              0          8259.1   9.4                   1.79574 0.00180 
2MASS J05094550+2802000      J05094550+2802000 3422092850394304768 Hyades   2 2.22E-13    6.81E-14                              0          5792.7 371.1 9.52E-05 1.12E-05 1.02412 0.19791 
2MASS J05100235+0034347      J05100235+0034347 3227869206588911616 Hyades   0                                                   0          2631.6   2.3 7.03E-06 7.06E-07 0.11613 0.00019 
2MASS J05101481-1437578      J05101481-1437578 2986666420225295104 Hyades   2                                                   0          3068.6   0.7 2.55E-05 2.55E-06 0.19962 0.00029 
2MASS J05102443+1025047      J05102443+1025047 3290932829870375680 Hyades   0                                                   0          4276.2   1.4 8.06E-05 8.06E-06 0.66435 0.00027 
2MASS J05102793+0109080      J05102793+0109080 3233956377837813760 Hyades   0 1.99E-13    8.06E-14    27.75 ZTF     -0.81 0.04  1  -1.006  3384.0   1.8 4.39E-05 4.39E-06 0.34345 0.00070 
2MASS J05103034-0352484      J05103034-0352484 3212169176975854592 Hyades   0                                                   0          3080.7   0.8 2.61E-05 2.61E-06 0.20470 0.00033 
2MASS J05104753+2034091      J05104753+2034091 3414082525931242368 Hyades   0 6.98E-14    3.14E-14                              0          6604.0   6.5                   1.50000 0.00326 
2MASS J05105654+1307191      J05105654+1307191 3388751431591386240 Hyades   0                                                   0          3318.7   1.3 4.02E-05 4.02E-06 0.31858 0.00050 
2MASS J05110971+1548574      J05110971+1548574 3393842788902711296 Hyades   1 3.71E-13    6.64E-14    14.94 Legacy  -1.13 0.06  1  -1.489  4117.2  55.7 7.23E-05 7.72E-06 0.63335 0.01086 
2MASS J05111241+2012479      J05111241+2012479 3408022193934893440 Hyades   0                                       -4.50 0.08  1  -4.628  3111.9   1.1 2.79E-05 2.79E-06 0.21808 0.00062 
2MASS J05111934+0754322      J05111934+0754322 3241952369992171904 Hyades   0 3.37E-14    3.45E-15    13.23 Legacy   0.67 0.14  1   0.249  4339.1   2.9 8.38E-05 8.38E-06 0.67793 0.00067 
2MASS J05115547+0542578      J05115547+0542578 3240642989083186048 Hyades   0                                                   0          4969.6   2.8 9.53E-05 9.53E-06 0.76948 0.00029 
2MASS J05115940+1119417      J05115940+1119417 3387128140110243200 Hyades   0                                                   0          2822.1   3.0 1.35E-05 1.36E-06 0.13892 0.00047 
2MASS J05121599+0522108      J05121599+0522108 3240433669556301696 Hyades   0 5.23E-14    6.58E-15     1.26 TESS    -5.18 0.09  1  -5.337  3237.2   1.1 3.55E-05 3.55E-06 0.28578 0.00049 
2MASS J05122408+1824086      J05122408+1824086 3395542393361639424 Hyades   2                                                   0          3625.2   1.3 5.59E-05 5.59E-06 0.48448 0.00061 
2MASS J05135419-1957326      J05135419-1957326 2963327258702089728 Hyades   0                                                   0          3235.8   0.7 3.54E-05 3.54E-06 0.28517 0.00030 
2MASS J05140707+2916380      J05140707+2916380 3422679096251097984 Hyades   0                                        1.11 0.08  1   0.912  3421.2   0.8 4.59E-05 4.59E-06 0.35763 0.00032 
2MASS J05142365+2031537      J05142365+2031537 3413860050920329344 Hyades   2                          3.73 Legacy  -4.07 0.17  1  -4.206  3165.1   1.2 3.11E-05 3.11E-06 0.24841 0.00070 
2MASS J05145133+1747137      J05145133+1747137 3395264423077925632 Hyades   0                                                   0          3465.3   0.4 4.83E-05 4.83E-06 0.41400 0.00056 
2MASS J05145292+1253187      J05145292+1253187 3388509470313327104 Hyades   0                                                   0          3042.6   1.0 2.41E-05 2.41E-06 0.19064 0.00030 
2MASS J05151389+2917204      J05151389+2917204 3422653292087900672 Hyades   0                                       -3.26 0.06  1  -3.410  3194.6   0.7 3.29E-05 3.29E-06 0.26524 0.00039 
2MASS J05152615+1101078      J05152615+1101078 3387139307027141120 Hyades   0                                       -3.61 0.09  2  -3.758  3196.0  23.3 3.30E-05 3.60E-06 0.26603 0.01331 
2MASS J05153070+1725541      J05153070+1725541 3395180718459278464 Hyades   0                                                   0          3089.2   1.0 2.66E-05 2.66E-06 0.20826 0.00041 
2MASS J05161584+0926477      J05161584+0926477 3338650225766660992 Hyades   0                                                   0          3324.1   0.8 4.05E-05 4.05E-06 0.32063 0.00030 
2MASS J05162552-0031177      J05162552-0031177 3215491866755418624 Hyades   0                                                   0          3173.2   0.5 3.16E-05 3.16E-06 0.25301 0.00028 
2MASS J05163017-0949505      J05163017-0949505 3014386723269941760 Hyades   1                                                   0          3221.7  20.9 3.45E-05 3.66E-06 0.27905 0.00906 
2MASS J05164816-0746320      J05164816-0746320 3207034423316145408 Hyades   0                                                   0          3017.1   0.9 2.27E-05 2.27E-06 0.18281 0.00028 
2MASS J05165353+2123377      J05165353+2123377 3414200143611145216 Hyades   0                                                   0          3074.8   0.7 2.58E-05 2.58E-06 0.20223 0.00031 
2MASS J05165368+2123408      J05165368+2123408 3414200139316713600 Hyades   0                                                   0          3370.9   0.7 4.31E-05 4.31E-06 0.33847 0.00028 
2MASS J05171231-0013523      J05171231-0013523 3221506126640202880 Hyades   0 2.20E-14    6.54E-15     2.64 TESS                0          3168.6   0.9 3.14E-05 3.14E-06 0.25043 0.00049 
2MASS J05172808+1147268      J05172808+1147268 3387573300585597184 Hyades   0                                                   0          3932.2   0.7 6.62E-05 6.62E-06 0.60826 0.00009 
2MASS J05174154+1727090      J05174154+1727090 3394444084324433792 Hyades   0                                                   0          3452.8   0.4 4.76E-05 4.76E-06 0.39523 0.00059 
2MASS J05181532+2708283      J05181532+2708283 3421358720223679360 Hyades   0                                                   0          3560.1   0.7 5.30E-05 5.30E-06 0.44605 0.00042 
2MASS J05185547+0827146      J05185547+0827146 3242232470578902656 Hyades   0                                                   0          3004.4   1.2 2.20E-05 2.21E-06 0.17890 0.00038 
2MASS J05191461+2407339      J05191461+2407339 3417205143252006784 Hyades   0                                       -9.80 0.27  1  -9.910  3062.6   0.9 2.51E-05 2.52E-06 0.19711 0.00038 
2MASS J05201599-0414220      J05201599-0414220 3210444215030339584 Hyades   0                                       -0.44 0.05  1  -0.667  3552.3   0.8 5.27E-05 5.27E-06 0.44385 0.00023 
2MASS J05202542+1136353      J05202542+1136353 3387381646261643776 Hyades   0 1.37E-13    5.85E-14     8.65 TESS     2.24 0.20  1          5471.1   1.6 9.24E-05 9.24E-06 0.90859 0.00100 
2MASS J05203967+1034108      J05203967+1034108 3338847893045082880 Hyades   0                                                   0          3087.7   1.0 2.65E-05 2.65E-06 0.20765 0.00041 
2MASS J05210824+1936556      J05210824+1936556 3401768682895901056 Hyades   0                          0.69 Legacy  -5.70 0.13  1  -5.783  2914.3  83.0 1.77E-05 4.36E-06 0.15351 0.01315 
2MASS J05212509+0938112      J05212509+0938112 3338528764090225024 Hyades   0 2.06E-13    6.60E-14    15.24 TESS     0.55 0.02  1   0.141  4286.7   3.9 8.12E-05 8.12E-06 0.66641 0.00076 
2MASS J05213724+0145276      J05213724+0145276 3234202771520965248 Hyades   0                                                   0          3065.6   0.6 2.53E-05 2.53E-06 0.19835 0.00024 
2MASS J05213941+0144568      J05213941+0144568 3234202767225173760 Hyades   0                                                   0          3246.2   0.6 3.60E-05 3.60E-06 0.28969 0.00027 
2MASS J05220154+1534547      J05220154+1534547 3391006113328069632 Hyades   0                                                   0          3016.3   1.8 2.27E-05 2.27E-06 0.18256 0.00054 
2MASS J05222053+3031097      J05222053+3031097 3446840486315485184 Hyades   0                                        0.78 0.06  1   0.575  3451.3   0.3 4.76E-05 4.76E-06 0.39293 0.00052 
2MASS J05224773+4337494      J05224773+4337494  207417267943289984 Hyades   0 1.38E-13    5.70E-14     8.11 T&Z     -2.39 0.03  2  -2.555  3280.6   0.7 3.80E-05 3.80E-06 0.30403 0.00027 
2MASS J05225444+0812039      J05225444+0812039 3337480688992285952 Hyades   0 3.95E-14    2.88E-15     9.45 TESS     1.54 0.04  1          5101.2   1.6 9.62E-05 9.62E-06 0.78325 0.00032 
2MASS J05231043-0141520      J05231043-0141520 3220356793391858560 Hyades   0                                                   0          3781.3   1.0 6.14E-05 6.14E-06 0.55020 0.00055 
2MASS J05234512+0620513      J05234512+0620513 3237939324349218944 Hyades   0                                                   0          3015.2   1.3 2.26E-05 2.26E-06 0.18222 0.00038 
2MASS J05242204+1803185      J05242204+1803185 3400540086027438208 Hyades   0                                                   0          3304.5  38.0 3.94E-05 4.48E-06 0.31315 0.01448 
2MASS J05243911+2836417      J05243911+2836417 3445590788269089664 Hyades   0                                                   0          3332.9   1.0 4.10E-05 4.10E-06 0.32399 0.00039 
2MASS J05245421+4209276      J05245421+4209276  195040344725577728 Hyades   0                                                   0          3275.1   0.9 3.77E-05 3.77E-06 0.30196 0.00036 
2MASS J05250825-0212109      J05250825-0212109 3214087751750332032 Hyades   1                                                   0          3177.6  18.3 3.19E-05 3.38E-06 0.25555 0.01045 
2MASS J05251197+1630596      J05251197+1630596 3391170490315215104 Hyades   0                                                   0          3141.6   0.7 2.97E-05 2.97E-06 0.23503 0.00042 
2MASS J05252699+2104078      J05252699+2104078 3402351561497574016 Hyades   1                                                   0          3784.5   1.0 6.15E-05 6.15E-06 0.55196 0.00057 
2MASS J05254493+1044028      J05254493+1044028 3339182389394565760 Hyades   0                                       -0.83 0.13  1  -1.089  3694.2   1.2 5.84E-05 5.84E-06 0.51437 0.00047 
2MASS J05260972+1029023      J05260972+1029023 3338970355449435904 Hyades   0                                                   0          3095.4   1.2 2.69E-05 2.69E-06 0.21087 0.00051 
2MASS J05261570+0033463      J05261570+0033463 3221797634659986432 Hyades   0                                                   0          3202.4   0.5 3.34E-05 3.34E-06 0.26969 0.00030 
2MASS J05271107+1131329      J05271107+1131329 3339344704798578944 Hyades   1                                                   0          5900.1   2.2 9.43E-05 9.43E-06 1.08292 0.00123 
2MASS J05284754+0152075      J05284754+0152075 3223734390032418688 Hyades   0                                                   0          3409.0   0.8 4.53E-05 4.53E-06 0.35301 0.00030 
2MASS J05292137+1151309      J05292137+1151309 3340855571214473600 Hyades   0 6.31E-13    1.10E-13                              0          3182.7   0.9 3.22E-05 3.22E-06 0.25842 0.00053 
2MASS J05301288+2038486      J05301288+2038486 3402090466142958464 Hyades   1 1.23E-13    1.92E-14     0.39 TESS                0          4314.7   3.5 8.26E-05 8.27E-06 0.67237 0.00080 
2MASS J05301468+2038120      J05301468+2038120 3402090259984528768 Hyades   0                                                   0          4596.0   2.4 9.12E-05 9.12E-06 0.71270 0.00018 
2MASS J05303417+3239216      J05303417+3239216 3448954808516827008 Hyades   2 1.43E-13    5.98E-14                              0          4847.7   2.5 9.34E-05 9.34E-06 0.75683 0.00026 
2MASS J05303627-1916057      J05303627-1916057 2968784925184068352 Hyades   0                                                   0          3314.6   0.7 4.00E-05 4.00E-06 0.31702 0.00025 
2MASS J05311247-1024290      J05311247-1024290 3013496977845251968 Hyades   0                                                   0          3224.6   1.3 3.47E-05 3.47E-06 0.28032 0.00058 
2MASS J05315234-1536577      J05315234-1536577 2984199459730398208 Hyades   0                                                   0          3311.8   1.0 3.98E-05 3.98E-06 0.31596 0.00036 
2MASS J05320885+0138244      J05320885+0138244 3223481296200207616 Hyades   2                                       -7.02 0.54  1  -7.166  3194.3   0.6 3.29E-05 3.29E-06 0.26504 0.00034 
2MASS J05321664+1307302      J05321664+1307302 3341103167488598272 Hyades   0                                       -5.69 0.19  1  -5.834  3184.7   0.5 3.23E-05 3.23E-06 0.25955 0.00030 
2MASS J05321763-0237002      J05321763-0237002 3216818358815600000 Hyades   0                                                   0          3452.8   0.8 4.76E-05 4.76E-06 0.39521 0.00114 
2MASS J05323046+0238541      J05323046+0238541 3223884404650487040 Hyades   0 6.33E-13    1.11E-13                              0          6467.8   3.1 8.73E-05 8.73E-06 1.42612 0.00179 
2MASS J05325273+0659155      J05325273+0659155 3334005437679415040 Hyades   0                                      -10.18 0.78  1 -10.326  3206.2   0.8 3.36E-05 3.36E-06 0.27185 0.00043 
2MASS J05332194+3417371      J05332194+3417371 3449572841430111872 Hyades   0                                                   0          3114.2   1.1 2.80E-05 2.80E-06 0.21942 0.00062 
2MASS J05334955-0226204      J05334955-0226204 3216917555379971200 Hyades   0                                                   0          3311.1   1.0 3.98E-05 3.98E-06 0.31568 0.00039 
2MASS J05345627+1601174      J05345627+1601174 3396115651237421312 Hyades   0                                                   0          4615.4   3.2 9.14E-05 9.14E-06 0.71582 0.00058 
2MASS J05350470-1245178      J05350470-1245178 3008822026202554880 Hyades   0                                                   0          3312.6   1.6 3.98E-05 3.98E-06 0.31623 0.00060 
2MASS J05351464+0307052      J05351464+0307052 3224298645655832832 Hyades   0                                       -4.51 1.05  1  -4.666  3238.3   1.4 3.55E-05 3.55E-06 0.28627 0.00059 
2MASS J05353835+1147330      J05353835+1147330 3340701841449627520 Hyades   0                                                   0          3038.5   1.7 2.39E-05 2.39E-06 0.18940 0.00051 
2MASS J05361453+0657223      J05361453+0657223 3333966409312501248 Hyades   0                                       -4.71 0.18  2  -4.917  3445.5   0.6 4.72E-05 4.72E-06 0.38432 0.00094 
2MASS J05364317+0346292      J05364317+0346292 3224454570148668416 Hyades   0                                       -7.95 0.37  1  -8.126  3321.9   0.9 4.04E-05 4.04E-06 0.31980 0.00033 
2MASS J05365698+0845244      J05365698+0845244 3334799632967858560 Hyades   0                                                   0          2975.6   1.4 2.06E-05 2.07E-06 0.17002 0.00044 
2MASS J05370373+1702253      J05370373+1702253 3397032128539658368 Hyades   0                                                   0          8216.5  21.8                   1.79199 0.00131 
2MASS J05380956-0953503      J05380956-0953503 3010635086516236928 Hyades   0                                                   0          3245.7   0.7 3.60E-05 3.60E-06 0.28947 0.00029 
2MASS J05382386+0224080      J05382386+0224080 3223261634391666176 Hyades   0                                                   0          3126.0   0.7 2.87E-05 2.87E-06 0.22613 0.00042 
2MASS J05391513+0248202      J05391513+0248202 3224052178957682816 Hyades   0                                                   0          4016.0   2.7 6.88E-05 6.88E-06 0.61854 0.00037 
2MASS J05393854-1256474      J05393854-1256474 3008672080303300608 Hyades   0                                                   0          3445.3   0.4 4.72E-05 4.72E-06 0.38394 0.00065 
2MASS J05394400+0525301      J05394400+0525301 3332714546603510656 Hyades   0                                       -0.66 0.05  1  -0.837  3319.9   0.7 4.02E-05 4.03E-06 0.31902 0.00026 
2MASS J05404533+1321242      J05404533+1321242 3341356604920325888 Hyades   0                                       -5.05 0.14  1  -5.178  3116.8   0.8 2.82E-05 2.82E-06 0.22085 0.00046 
2MASS J05410999+1352474      J05410999+1352474 3347392163546440960 Hyades   0                                                   0          3089.9   1.0 2.66E-05 2.66E-06 0.20857 0.00043 
2MASS J05415886+1520141      J05415886+1520141 3347826784173590656 Hyades   0 1.21E-13    5.91E-14    17.65 TESS     0.53 0.01  1   0.229  3877.3   1.9 6.45E-05 6.45E-06 0.59483 0.00048 
2MASS J05420519+3458410      J05420519+3458410 3455472064909035904 Hyades   0                                        0.00 0.00  1  -0.124  3104.2   0.7 2.74E-05 2.74E-06 0.21458 0.00027 
2MASS J05420572-1917001      J05420572-1917001 2967093257823975040 Hyades   0                                                   0          3930.4   0.7 6.61E-05 6.61E-06 0.60805 0.00009 
2MASS J05420713-0020447      J05420713-0020447 3219075518747298816 Hyades   0                                                   0          2995.2   1.2 2.16E-05 2.16E-06 0.17605 0.00037 
2MASS J05423298-1151348      J05423298-1151348 3009395696394164864 Hyades   0 2.84E-13    8.13E-14    10.01 T&Z                 0          3037.8   0.6 2.38E-05 2.38E-06 0.18917 0.00017 
2MASS J05433346+0855471      J05433346+0855471 3336095678002851456 Hyades   0                                                   0          3786.4   1.1 6.15E-05 6.15E-06 0.55301 0.00058 
2MASS J05433934+2333025      J05433934+2333025 3428375219318659328 Hyades   0 2.61E-14    3.69E-15     0.38 TESS   -27.70 0.18  1 -27.792  2944.2   0.8 1.91E-05 1.91E-06 0.16037 0.00024 
2MASS J05434581+1042471      J05434581+1042471 3336974295169153408 Hyades   0                                                   0          3278.9   1.7 3.79E-05 3.79E-06 0.30340 0.00066 
2MASS J05443411+1059244      J05443411+1059244 3336989409156944640 Hyades   0 3.54E-13    8.55E-14     1.81 T&Z     -3.53 0.04  1  -3.801  3718.9   1.2 5.92E-05 5.92E-06 0.52401 0.00047 
2MASS J05443476-1427555      J05443476-1427555 2996257180980487808 Hyades   0                                                   0          3149.8   0.6 3.02E-05 3.02E-06 0.23967 0.00035 
2MASS J05455045+1037377      J05455045+1037377 3336914268706466688 Hyades   0                                                   0          3015.0   2.2 2.26E-05 2.26E-06 0.18215 0.00069 
2MASS J05455521+0514194      J05455521+0514194 3320558105529372800 Hyades   0                                                   0          3240.4   1.4 3.56E-05 3.56E-06 0.28716 0.00062 
2MASS J05470132-0720270      J05470132-0720270 3015903735781307264 Hyades   0 1.13E-13    5.28E-14     3.25 T&Z                 0          3354.4   0.8 4.22E-05 4.22E-06 0.33217 0.00032 
2MASS J05471454+0817569      J05471454+0817569 3335240017439310464 Hyades   0                                                   0          2000.2  20.9                   0.09580 0.00042 
2MASS J05472237-0131571      J05472237-0131571 3217927147571517568 Hyades   0                                                   0          3035.4   2.1 2.37E-05 2.37E-06 0.18843 0.00065 
2MASS J05480761-0609520      J05480761-0609520 3022046986420521216 Hyades   0                                                   0          3414.0   1.0 4.55E-05 4.55E-06 0.35491 0.00039 
2MASS J05482634+0249301      J05482634+0249301 3319184162670574208 Hyades   0                                                   0          3231.3   1.9 3.51E-05 3.51E-06 0.28325 0.00084 
2MASS J05493581+2410265      J05493581+2410265 3427776054200455552 Hyades   0                                       -2.58 0.20  2  -2.695  3066.4   1.5 2.53E-05 2.54E-06 0.19870 0.00065 
2MASS J05512353+1533043      J05512353+1533043 3348035553945613952 Hyades   0 1.99E-13    6.88E-14     7.40 T&Z     -8.98 0.06  2  -9.152  3292.7   1.0 3.87E-05 3.87E-06 0.30866 0.00039 
2MASS J05513349-0909120      J05513349-0909120 3011634886183067136 Hyades   0                                                   0          3195.0   1.1 3.30E-05 3.30E-06 0.26544 0.00065 
2MASS J05513772+0942195      J05513772+0942195 3335867361837804160 Hyades   0                                                   0          2973.5   1.4 2.05E-05 2.06E-06 0.16938 0.00044 
2MASS J05514158-0115498      J05514158-0115498 3217996515587266816 Hyades   0                                                   0          3774.0   1.3 6.11E-05 6.11E-06 0.54623 0.00070 
2MASS J05530180+2507440      J05530180+2507440 3428298528382128000 Hyades   0                                                   0          3427.7   0.6 4.63E-05 4.63E-06 0.36012 0.00024 
2MASS J05531129-1136171      J05531129-1136171 2998766575752095488 Hyades   0 3.28E-13    8.26E-14     4.88 TESS                0          6173.8   3.5 9.08E-05 9.08E-06 1.21842 0.00144 
2MASS J05533396-0926127      J05533396-0926127 3011565342072808704 Hyades   0                                                   0          3098.0   1.7 2.70E-05 2.70E-06 0.21196 0.00070 
2MASS J05534208-0342086      J05534208-0342086 3023789025155718656 Hyades   0                                                   0          3866.1   2.5 6.41E-05 6.41E-06 0.59202 0.00063 
2MASS J05540638+2541390      J05540638+2541390 3428357798930628096 Hyades   0                                                   0          3773.6   1.1 6.11E-05 6.11E-06 0.54597 0.00059 
2MASS J05544080-0328564      J05544080-0328564 3025295321725752576 Hyades   0 2.19E-13    7.09E-14     5.23 TESS     3.60 0.05  1          6200.4   2.1 9.04E-05 9.04E-06 1.24200 0.00221 
2MASS J05553274+0754343      J05553274+0754343 3323019431029730560 Hyades   0                                                   0          3569.2   0.8 5.35E-05 5.35E-06 0.45153 0.00047 
2MASS J05563644+1208106      J05563644+1208106 3343025148176243712 Hyades   0                                                   0          3198.1   1.0 3.32E-05 3.32E-06 0.26723 0.00059 
2MASS J05565072+1516158      J05565072+1516158 3348713948322908928 Hyades   0                                       -5.10 0.08  1  -5.260  3254.0   1.0 3.64E-05 3.64E-06 0.29308 0.00045 
2MASS J05580527-0329504      J05580527-0329504 3024508964753633536 Hyades   0                                                   0          3111.9   0.8 2.79E-05 2.79E-06 0.21811 0.00045 
2MASS J05582426-0011121      J05582426-0011121 3218565379712306560 Hyades   0                                      -21.61 0.85  1 -21.783  3307.9   1.2 3.96E-05 3.96E-06 0.31446 0.00047 
2MASS J05585630-2910425      J05585630-2910425 2909424731942347392 Hyades   0                                                   0          3177.9   0.7 3.19E-05 3.19E-06 0.25570 0.00042 
2MASS J05591520-0506325      J05591520-0506325 3019647920768364672 Hyades   0                                                   0          3463.4   0.7 4.82E-05 4.82E-06 0.41114 0.00102 
2MASS J05591958-0918340      J05591958-0918340 3017431442765857152 Hyades   0 9.59E-14    4.66E-14    11.33 TESS    -2.48 0.06  1  -2.655  3314.2   0.8 3.99E-05 3.99E-06 0.31687 0.00029 
2MASS J05592992+0228341      J05592992+0228341 3315967541404032896 Hyades   0                                                   0          6546.8   6.7                   1.47120 0.00379 
2MASS J05594087-1119575      J05594087-1119575 2998941402398201984 Hyades   0                                                   0          3571.0   0.7 5.36E-05 5.36E-06 0.45260 0.00039 
2MASS J06004358-0146572      J06004358-0146572 3025915377564893056 Hyades   0                                                   0          3196.9   0.8 3.31E-05 3.31E-06 0.26654 0.00047 
2MASS J06010293+0651419      J06010293+0651419 3321943971216932096 Hyades   0                                                   0          5382.9   1.7 8.90E-05 8.90E-06 0.85476 0.00101 
2MASS J06013953-1805069      J06013953-1805069 2990630228364572288 Hyades   0                                                   0          3103.3   1.2 2.73E-05 2.73E-06 0.21418 0.00048 
2MASS J06014310+0232059      J06014310+0232059 3315593982328934400 Hyades   0                                                   0          3222.5   2.0 3.46E-05 3.46E-06 0.27943 0.00085 
2MASS J06025849-3840433      J06025849-3840433 2883206877177906688 Hyades   0                                                   0          3387.2   1.1 4.40E-05 4.41E-06 0.34468 0.00040 
2MASS J06032727+2402152      J06032727+2402152 3426209215771371648 Hyades   0 2.08E-13    1.81E-14                  -3.43 0.00 12  -3.676  3627.0   1.1 5.59E-05 5.59E-06 0.48532 0.00050 
2MASS J06034928-0932390      J06034928-0932390 3005365436521545856 Hyades   0                                                   0          4301.6   2.9 8.20E-05 8.21E-06 0.66938 0.00066 
2MASS J06040651-1108455      J06040651-1108455 2998236065691096576 Hyades   0                                                   0          4288.5   1.6 8.13E-05 8.13E-06 0.66676 0.00031 
2MASS J06044345-0524299      J06044345-0524299 3020873566995417088 Hyades   0                                       -2.78 0.41  1  -2.938  3244.8   1.1 3.59E-05 3.59E-06 0.28907 0.00047 
2MASS J06052290+2343495      J06052290+2343495 3426141286569143424 Hyades   0                                       -1.42 0.13  1  -1.543  3093.9   1.0 2.68E-05 2.68E-06 0.21025 0.00042 
2MASS J06053698+0953570      J06053698+0953570 3329734625278739712 Hyades   0                                                   0          3221.2   1.2 3.45E-05 3.45E-06 0.27885 0.00052 
2MASS J06062513-3035258      J06062513-3035258 2897000765944570240 Hyades   0 1.40E-13    5.56E-14    15.51 TESS                0          3383.7   0.7 4.39E-05 4.39E-06 0.34335 0.00027 
2MASS J06063756-1230104      J06063756-1230104 2997774958001029504 Hyades   0 1.64E-13    5.98E-14    13.79 TESS    -1.83 0.04  1  -2.039  3448.1   0.4 4.74E-05 4.74E-06 0.38817 0.00063 
2MASS J06071829+1814012      J06071829+1814012 3373563082906743552 Hyades   0                                                   0          3755.5   1.1 6.05E-05 6.05E-06 0.53833 0.00042 
2MASS J06081252-2607139      J06081252-2607139 2911890249329592704 Hyades   0                                                   0          3358.1   0.8 4.24E-05 4.24E-06 0.33358 0.00031 
2MASS J06081481-0240599      J06081481-0240599 3024891594801681536 Hyades   0                                                   0          5296.3   2.0 8.62E-05 8.62E-06 0.82256 0.00072 
2MASS J06090157-0028013      J06090157-0028013 3122263962301803904 Hyades   0                                                   0          4180.9   1.6 7.54E-05 7.54E-06 0.64578 0.00032 
2MASS J06090596-1226455      J06090596-1226455 2997858349087312384 Hyades   0                                                   0          3397.7   1.1 4.46E-05 4.46E-06 0.34869 0.00040 
2MASS J06101775+2234199      J06101775+2234199 3425067853982554240 Hyades   2 3.74E-13    9.45E-14                  -4.96 0.00 27  -5.139  3305.9   0.7 3.95E-05 3.95E-06 0.31368 0.00025 
2MASS J06111426+0856182      J06111426+0856182 3328617079087341440 Hyades   0                                                   0          4543.3   2.2 9.10E-05 9.10E-06 0.70875 0.00017 
2MASS J06112000+0711033      J06112000+0711033 3325157736332326784 Hyades   0 4.95E-13    8.49E-14     1.23 TESS    -2.51 0.03  1  -2.658  3193.9   0.4 3.29E-05 3.29E-06 0.26484 0.00022 
2MASS J06112333-4052439      J06112333-4052439 5572748211482652928 Hyades   0                                                   0          3943.6   0.8 6.65E-05 6.65E-06 0.60958 0.00010 
2MASS J06112604-0135060      J06112604-0135060 3121107276069392000 Hyades   0                                                   0          4150.7   1.7 7.39E-05 7.39E-06 0.63989 0.00033 
2MASS J06120661+0638155      J06120661+0638155 3319072184286515712 Hyades   0                                                   0          3445.9   0.6 4.73E-05 4.73E-06 0.38485 0.00097 
2MASS J06123251+1028316      J06123251+1028316 3329919171435509120 Hyades   0                                        2.86 0.02  1          5817.0   3.7 9.50E-05 9.50E-06 1.03708 0.00198 
2MASS J06131764-0937550      J06131764-0937550 3004826504025597312 Hyades   0                                                   0          3205.9   0.9 3.36E-05 3.36E-06 0.27164 0.00051 
2MASS J06143922+3039010      J06143922+3039010 3437321636195093376 Hyades   0                                                   0          3930.5   2.4 6.61E-05 6.62E-06 0.60806 0.00028 
2MASS J06145430-0700528      J06145430-0700528 3007627681696904704 Hyades   0                                                   0          3321.7   1.0 4.04E-05 4.04E-06 0.31973 0.00040 
2MASS J06150004-0112091      J06150004-0112091 3121191496086374016 Hyades   0                                                   0          3281.3   1.9 3.80E-05 3.80E-06 0.30430 0.00073 
2MASS J06150993+0321420      J06150993+0321420 3317078494826352128 Hyades   0                                                   0          3496.7   1.0 5.00E-05 5.00E-06 0.42843 0.00027 
2MASS J06152328+2729321      J06152328+2729321 3433218838619177600 Hyades   0                                        0.73 0.02  1   0.311  4354.3   2.4 8.45E-05 8.45E-06 0.68142 0.00056 
2MASS J06162019-0807446      J06162019-0807446 3007297312812515712 Hyades   0                                                   0          3439.7   0.4 4.69E-05 4.69E-06 0.37561 0.00066 
2MASS J06165645-2952121      J06165645-2952121 2896801582542487040 Hyades   0                                                   0          6328.9   3.0 8.87E-05 8.87E-06 1.34843 0.00149 
2MASS J06170457-0559175      J06170457-0559175 3008216641973381760 Hyades   0                                                   0          3159.4   1.0 3.08E-05 3.08E-06 0.24516 0.00057 
2MASS J06180774+3009198      J06180774+3009198 3437051942311118336 Hyades   0                                                   0          3998.8   3.3 6.82E-05 6.82E-06 0.61620 0.00045 
2MASS J06193931+2921349      J06193931+2921349 3436950516662529408 Hyades   0                                        1.01 0.38  1   0.699  3896.4   2.7 6.51E-05 6.51E-06 0.59961 0.00066 
2MASS J06201667-2719204      J06201667-2719204 2899387771329884288 Hyades   0                                                   0          3464.7   0.7 4.83E-05 4.83E-06 0.41300 0.00111 
2MASS J06214053-1124327      J06214053-1124327 3001170524784385920 Hyades   0                                                   0          3037.9   3.1 2.38E-05 2.39E-06 0.18919 0.00095 
2MASS J06215530-1630166      J06215530-1630166 2944823165204143488 Hyades   0                                                   0          3147.6   1.6 3.01E-05 3.01E-06 0.23844 0.00092 
2MASS J06223371-0638108      J06223371-0638108 3007876270106126976 Hyades   0                                                   0          4311.8   3.4 8.25E-05 8.25E-06 0.67169 0.00078 
2MASS J06225447-0825252      J06225447-0825252 3006386058191458048 Hyades   0                                                   0          3417.8   1.9 4.57E-05 4.57E-06 0.35636 0.00072 
2MASS J06225995+0247594      J06225995+0247594 3124963954842553600 Hyades   0                                        1.13 0.01  2   0.575  4836.7   3.1 9.33E-05 9.33E-06 0.75569 0.00032 
2MASS J06233346+1443210      J06233346+1443210 3368703520688870272 Hyades   0                                                   0          3701.5   3.5 5.86E-05 5.86E-06 0.51721 0.00139 
2MASS J06233709-0355367      J06233709-0355367 3116607632110968704 Hyades   0                                       -3.10 0.05  1  -3.312  3449.3   0.7 4.74E-05 4.74E-06 0.38989 0.00105 
2MASS J06242410+4031155      J06242410+4031155  956717266700229888 Hyades   0                                                   0          3318.0   0.8 4.01E-05 4.01E-06 0.31830 0.00032 
2MASS J06243934-2124342      J06243934-2124342 2938081883315635712 Hyades   0                                                   0          3741.5   1.2 6.00E-05 6.00E-06 0.53285 0.00046 
2MASS J06250632-1807440      J06250632-1807440 2943350060139561984 Hyades   0                                                   0          5342.6   4.3 8.75E-05 8.75E-06 0.83940 0.00155 
2MASS J06250633-1226133      J06250633-1226133 3000249477638617472 Hyades   0                                                   0          3407.5   1.8 4.52E-05 4.52E-06 0.35244 0.00069 
2MASS J06252244+2945077      J06252244+2945077 3435429411044173696 Hyades   0                                                   0          3333.2   1.5 4.10E-05 4.10E-06 0.32411 0.00057 
2MASS J06255260-0805240      J06255260-0805240 3006412996226400896 Hyades   0                                                   0          3984.1   1.0 6.78E-05 6.78E-06 0.61432 0.00011 
2MASS J06260226-1115333      J06260226-1115333 3000485116724033792 Hyades   0                                                   0          3467.1   0.7 4.84E-05 4.84E-06 0.41667 0.00105 
2MASS J06260638-0819302      J06260638-0819302 3006353691318025472 Hyades   0                                                   0          3643.1   1.3 5.65E-05 5.65E-06 0.49296 0.00060 
2MASS J06260656-0819221      J06260656-0819221 3006353691318024576 Hyades   0                                                   0          3461.1   0.7 4.81E-05 4.81E-06 0.40766 0.00100 
2MASS J06282874-1917049      J06282874-1917049 2940150824900129664 Hyades   0                                                   0          3008.8   2.4 2.23E-05 2.23E-06 0.18024 0.00075 
2MASS J06283114+0555271      J06283114+0555271 3132064463496643712 Hyades   0                                                   0          3979.6   1.0 6.76E-05 6.76E-06 0.61379 0.00011 
2MASS J06291005+0057156      J06291005+0057156 3120409571521092352 Hyades   0                                        0.00 0.00  1  -0.215  3488.3   1.5 4.96E-05 4.96E-06 0.42608 0.00040 
2MASS J06294674-2830599      J06294674-2830599 2895632320645959296 Hyades   0                                                   0          2905.1   1.4 1.73E-05 1.73E-06 0.15206 0.00023 
2MASS J06304325-1523452      J06304325-1523452 2950265438523915520 Hyades   0                                                   0          3431.6   0.6 4.65E-05 4.65E-06 0.36335 0.00094 
2MASS J06310801-1557172      J06310801-1557172 2950166276319909760 Hyades   0                                                   0          3459.2   0.7 4.80E-05 4.80E-06 0.40474 0.00111 
2MASS J06311608+3051531      J06311608+3051531 3435968515338951168 Hyades   0                                        0.00 0.00  2  -0.222  3531.7   1.2 5.17E-05 5.17E-06 0.43813 0.00033 
2MASS J06314004-2618385      J06314004-2618385 2923128495117338880 Hyades   0                                                   0          3227.8   0.7 3.49E-05 3.49E-06 0.28173 0.00032 
2MASS J06315073+4129458      J06315073+4129458  958297608506090880 Hyades   0 6.22E-13    1.34E-13     0.30 T&Z     -2.26 0.02  1  -2.434  3280.5   0.6 3.80E-05 3.80E-06 0.30400 0.00025 
2MASS J06320027-2016067      J06320027-2016067 2939096255807760640 Hyades   0                                                   0          4571.8   2.3 9.11E-05 9.11E-06 0.71089 0.00017 
2MASS J06320274+4024093      J06320274+4024093  957362817463946496 Hyades   0 2.40E-13    8.83E-14    11.16 TESS     1.70 0.01  1   1.145  4842.5   2.5 9.33E-05 9.33E-06 0.75630 0.00025 
2MASS J06320502-2349074      J06320502-2349074 2924626992026580864 Hyades   0                                                   0          3287.7   1.4 3.84E-05 3.84E-06 0.30676 0.00055 
2MASS J06332221-3417193      J06332221-3417193 5581976550014928896 Hyades   0                                                   0          3535.5   1.1 5.19E-05 5.19E-06 0.43921 0.00031 
2MASS J06341108+3552005      J06341108+3552005  942944199934511104 Hyades   1                                       -3.18 0.05  1  -3.295  3084.2   2.4 2.63E-05 2.63E-06 0.20614 0.00103 
2MASS J06342957+1454125      J06342957+1454125 3356887820841090048 Hyades   0                                                   0          3008.3   1.4 2.23E-05 2.23E-06 0.18008 0.00044 
2MASS J06361235-2111040      J06361235-2111040 2938745649042188160 Hyades   0                                                   0          3354.7   1.1 4.22E-05 4.22E-06 0.33231 0.00044 
2MASS J06361350-1305508      J06361350-1305508 2951798192092949760 Hyades   0                                                   0          3773.6   1.3 6.11E-05 6.11E-06 0.54598 0.00070 
2MASS J06362431-1104064      J06362431-1104064 3001817381221966976 Hyades   0                                                   0          3307.3   2.3 3.95E-05 3.96E-06 0.31422 0.00087 
2MASS J06375035-3311540      J06375035-3311540 5583442989288473728 Hyades   0                                                   0          3024.6   1.7 2.31E-05 2.31E-06 0.18509 0.00052 
2MASS J06390029+0925236      J06390029+0925236 3326608099542283136 Hyades   0                                                   0          3382.5   2.3 4.38E-05 4.38E-06 0.34291 0.00088 
2MASS J06394000+0403418      J06394000+0403418 3130595206723798400 Hyades   0                                                   0          4537.9  10.4 9.09E-05 9.09E-06 0.70835 0.00078 
2MASS J06395465-1303280      J06395465-1303280 2953244599640280064 Hyades   0                                                   0          3498.0   1.3 5.01E-05 5.01E-06 0.42878 0.00035 
2MASS J06402457+1121057      J06402457+1121057 3351859002551512832 Hyades   0                                        0.00 0.00  2  -0.232  3581.4   1.2 5.41E-05 5.41E-06 0.45884 0.00072 
2MASS J06404146-0457450      J06404146-0457450 3103756230969954688 Hyades   0                                                   0          4365.9   3.5 8.50E-05 8.50E-06 0.68406 0.00079 
2MASS J06411281+4744195      J06411281+4744195  966561537900256512 Hyades   0                                                   0                                                         
2MASS J06423140-1123407      J06423140-1123407 2953892486866011008 Hyades   0                                                   0          3327.2   1.7 4.07E-05 4.07E-06 0.32182 0.00066 
2MASS J06425185-4404582      J06425185-4404582 5556273541569781504 Hyades   0                                                   0          3322.6   1.0 4.04E-05 4.04E-06 0.32006 0.00036 
2MASS J06435441-1956580      J06435441-1956580 2927299251961894656 Hyades   0                                                   0          3251.7   0.8 3.63E-05 3.63E-06 0.29207 0.00036 
2MASS J06440089-1836091      J06440089-1836091 2945478749017604864 Hyades   0                                                   0          3155.5   0.9 3.05E-05 3.05E-06 0.24292 0.00054 
2MASS J06451047-1144500      J06451047-1144500 2953812703554018560 Hyades   0                                                   0          3709.2   1.2 5.89E-05 5.89E-06 0.52021 0.00047 
2MASS J06455478-3743500      J06455478-3743500 5577212464913452032 Hyades   0                                                   0          5447.5   1.5 9.15E-05 9.15E-06 0.89418 0.00092 
2MASS J06460868-3741224      J06460868-3741224 5577212950247271552 Hyades   0                                                   0          3556.9   0.9 5.29E-05 5.29E-06 0.44515 0.00026 
2MASS J06462351-3258309      J06462351-3258309 5583131655700163456 Hyades   0                                                   0          5067.7   3.1 9.61E-05 9.61E-06 0.77965 0.00032 
2MASS J06472468-1936586      J06472468-1936586 2933283240917256448 Hyades   0                                                   0          4265.2   1.4 8.00E-05 8.00E-06 0.66221 0.00027 
2MASS J06473901-2905448      J06473901-2905448 2918480992605879424 Hyades   0                                                   0          4036.1   2.3 6.94E-05 6.94E-06 0.62129 0.00031 
2MASS J06495969+3926056      J06495969+3926056  944572026899000704 Hyades   0                                                   0          3314.9   0.7 4.00E-05 4.00E-06 0.31712 0.00028 
2MASS J06500440-1345050      J06500440-1345050 2949241655762051200 Hyades   0                                                   0          3454.3   0.7 4.77E-05 4.77E-06 0.39749 0.00110 
2MASS J06503435-1711504      J06503435-1711504 2946050323261707648 Hyades   0 1.56535E-14 6.70386E-15                           0          5672.0   2.0 9.70E-05 9.70E-06 0.98537 0.00137 
2MASS J06521963-2841285      J06521963-2841285 5609035492519586432 Hyades   0 1.13E-14    5.08E-15                              0          3348.5   1.0 4.19E-05 4.19E-06 0.32993 0.00038 
2MASS J06525969-1743354      J06525969-1743354 2933951366029742720 Hyades   0                                                   0          4110.5   1.6 7.19E-05 7.20E-06 0.63204 0.00031 
2MASS J06531311+2119128      J06531311+2119128 3366299365495875456 Hyades   0 9.60E-14    1.45E-14                   3.25 0.02  2          5959.2   7.5 9.35E-05 9.35E-06 1.12046 0.00528 
2MASS J06533065+2117068      J06533065+2117068 3366298235922949504 Hyades   0                                        0.00 0.00  1  -0.309  3908.3   2.6 6.55E-05 6.55E-06 0.60258 0.00066 
2MASS J06534005-3316436      J06534005-3316436 5582919621754804608 Hyades   0                                                   0          3271.4   1.4 3.75E-05 3.75E-06 0.30052 0.00052 
2MASS J06544283+2414441      J06544283+2414441 3380479015342121600 Hyades   0 6.98E-15    1.63E-15                              0          5960.0   1.5 9.35E-05 9.35E-06 1.12098 0.00105 
2MASS J06555445+1707076      J06555445+1707076 3364194973258392064 Hyades   0                                                   0          4437.4   4.3 8.81E-05 8.81E-06 0.70041 0.00099 
2MASS J06565480-3447060      J06565480-3447060 5579458496588947712 Hyades   0                                                   0          3118.3   0.8 2.83E-05 2.83E-06 0.22175 0.00043 
2MASS J06583179-2620088      J06583179-2620088 2920743757478135680 Hyades   0                                                   0          3288.1   1.3 3.84E-05 3.84E-06 0.30691 0.00050 
2MASS J07002016-2951112      J07002016-2951112 5607892520120136192 Hyades   0                                                   0          3575.9   1.3 5.38E-05 5.38E-06 0.45551 0.00076 
2MASS J07012373-4939595      J07012373-4939595 5508134998360905984 Hyades   0                                                   0          3045.3   1.9 2.42E-05 2.42E-06 0.19147 0.00060 
2MASS J07021863-2824280      J07021863-2824280 5610363324609417856 Hyades   0                                                   0          3241.0   3.4 3.57E-05 3.57E-06 0.28745 0.00146 
2MASS J07024206-3030323      J07024206-3030323 5607611934198841856 Hyades   0                                                   0          3434.2   0.9 4.66E-05 4.66E-06 0.36731 0.00139 
2MASS J07033667+1751184      J07033667+1751184 3361677950624311808 Hyades   0                                       -0.54 0.06  1  -0.765  3522.4   0.8 5.13E-05 5.13E-06 0.43555 0.00023 
2MASS J07033810+1751302      J07033810+1751302 3361678053703522560 Hyades   0                                                   0          4264.0   1.2 7.99E-05 7.99E-06 0.66198 0.00024 
2MASS J07041043+0512465      J07041043+0512465 3128591106262731264 Hyades   0                                                   0          5149.9   1.3 9.39E-05 9.39E-06 0.79299 0.00026 
2MASS J07041127-2858249      J07041127-2858249 5609535912048504320 Hyades   0                                                   0          3197.4   0.5 3.31E-05 3.31E-06 0.26683 0.00028 
2MASS J07042749-2748355      J07042749-2748355 5610504994109489024 Hyades   0                                                   0          3548.6   2.0 5.25E-05 5.25E-06 0.44283 0.00056 
2MASS J07054387+2249146      J07054387+2249146 3368231241785671168 Hyades   0                                                   0          3539.5   1.4 5.21E-05 5.21E-06 0.44031 0.00039 
2MASS J07061278-3153054      J07061278-3153054 5604267327205402112 Hyades   0                                                   0          3447.4   1.0 4.73E-05 4.73E-06 0.38704 0.00152 
2MASS J07080538-3213417      J07080538-3213417 5604219910765767680 Hyades   0                                                   0          2998.5   1.6 2.17E-05 2.18E-06 0.17708 0.00049 
2MASS J07101514-2929533      J07101514-2929533 5606274142084651392 Hyades   0                                                   0          4040.2   2.3 6.95E-05 6.95E-06 0.62184 0.00032 
2MASS J07131472-3204080      J07131472-3204080 5603521858322348672 Hyades   0                                                   0          5428.4   1.5 9.07E-05 9.07E-06 0.88251 0.00094 
2MASS J07180560+1632255      J07180560+1632255 3168265196643846400 Hyades   0                                                   0          9310.1  32.1                   2.13743 0.00457 
2MASS J07180597+1632336      J07180597+1632336 3168265196642972288 Hyades   0 9.32E-14    2.06E-14                              0          4262.1   1.2 7.98E-05 7.98E-06 0.66161 0.00023 
2MASS J07182347+4247457      J07182347+4247457  949761549983094656 Hyades   0                                                   0          3712.4   1.0 5.90E-05 5.90E-06 0.52149 0.00039 
2MASS J07233823-3659265      J07233823-3659265 5589172372585321728 Hyades   0                                                   0          3217.4   1.0 3.43E-05 3.43E-06 0.27721 0.00041 
2MASS J07252338-3412090      J07252338-3412090 5591592290299368832 Hyades   0                                                   0          3943.8   0.7 6.65E-05 6.65E-06 0.60960 0.00009 
2MASS J07365512+3644206      J07365512+3644206  895582736567362944 Hyades   0                                       -3.88 0.03  3  -4.026  3191.2   0.5 3.27E-05 3.27E-06 0.26331 0.00027 
2MASS J07375456-5046308      J07375456-5046308 5493855503413548544 Hyades   0                                                   0          3243.4   1.2 3.58E-05 3.58E-06 0.28848 0.00051 
2MASS J07385288-5019285      J07385288-5019285 5493936038342574464 Hyades   0                                                   0          3028.0   1.9 2.33E-05 2.33E-06 0.18615 0.00058 
2MASS J07403370-3240035      J07403370-3240035 5591975057783029760 Hyades   0                                                   0          3989.5   0.7 6.79E-05 6.79E-06 0.61494 0.00008 
2MASS J07410373+2554438      J07410373+2554438  868959986646418560 Hyades   0                                                   0          2897.9   1.0 1.69E-05 1.69E-06 0.15091 0.00015 
2MASS J07525961+2233231      J07525961+2233231  675007406818629632 Hyades   0                                                   0          4014.0   2.2 6.87E-05 6.87E-06 0.61827 0.00030 
2MASS J07543341-5436061      J07543341-5436061 5488365607496188160 Hyades   0                                                   0          3030.7   2.1 2.34E-05 2.35E-06 0.18699 0.00065 
2MASS J07550587-5044018      J07550587-5044018 5513947016827330816 Hyades   0                                                   0          3330.5   1.0 4.08E-05 4.09E-06 0.32305 0.00038 
2MASS J07570425-5252591      J07570425-5252591 5512765351065779584 Hyades   0                                                   0          3430.3   0.5 4.64E-05 4.64E-06 0.36138 0.00070 
2MASS J07574329+2855279      J07574329+2855279  877096132174037504 Hyades   0                                       -0.85 0.02  1  -1.028  3334.3   0.8 4.11E-05 4.11E-06 0.32453 0.00031 
2MASS J08114455-8059241      J08114455-8059241 5196433038252282368 Hyades   0                                                   0          4864.7   2.8 9.36E-05 9.36E-06 0.75860 0.00029 
2MASS J15204794-8418540      J15204794-8418540 5768299171983335680 Hyades   0                                                   0          4384.9   2.5 8.59E-05 8.59E-06 0.68840 0.00057 
2MASS J18094704-7726364      J18094704-7726364 6413212563293453824 Hyades   0                                                   0          3765.4   0.9 6.08E-05 6.08E-06 0.54222 0.00037 
2MASS J20443044+0854252      J20443044+0854252 1750816651978245248 Hyades   0                                                   0          3531.7   1.0 5.17E-05 5.17E-06 0.43813 0.00028 
2MASS J20443072+0854107      J20443072+0854107 1750816656275568000 Hyades   0                                                   0          3753.4   0.9 6.04E-05 6.04E-06 0.53753 0.00036 
2MASS J21071037-1355224      J21071037-1355224 6885342959337741184 Hyades   0 1.64E-12    1.76E-13                   1.49 0.03  1          5131.4   1.2 9.48E-05 9.48E-06 0.78929 0.00024 
2MASS J21261500+4918173      J21261500+4918173 2170861124950678784 Hyades   0                                                   0          3617.6   1.3 5.56E-05 5.56E-06 0.48057 0.00076 
2MASS J21341862+4815530      J21341862+4815530 1978445868531580160 Hyades   0                                                   0          3245.3   2.5 3.59E-05 3.60E-06 0.28929 0.00107 
2MASS J21391212+4929455      J21391212+4929455 1978906632625126400 Hyades   0                                                   0          3165.6   2.1 3.12E-05 3.12E-06 0.24871 0.00122 
2MASS J21430699+5016506      J21430699+5016506 1979047610626921088 Hyades   0                                                   0          4131.2   1.4 7.30E-05 7.30E-06 0.63609 0.00027 
2MASS J21451449+4649373      J21451449+4649373 1974650728035622272 Hyades   0                                                   0          4502.5   2.0 9.07E-05 9.07E-06 0.70569 0.00015 
2MASS J21452369+5406012      J21452369+5406012 2173543349200848896 Hyades   0                                                   0          3343.3   2.5 4.16E-05 4.16E-06 0.32795 0.00096 
2MASS J21481839+5457014      J21481839+5457014 2174714840172860928 Hyades   0                                                   0          3067.3   5.2 2.54E-05 2.55E-06 0.19908 0.00217 
2MASS J21493368+4617179      J21493368+4617179 1974398394424385408 Hyades   0                                                   0          3378.6   1.5 4.36E-05 4.36E-06 0.34141 0.00056 
2MASS J21502622+2424281      J21502622+2424281 1795943907717074304 Hyades   0                                                   0          3716.6   1.1 5.91E-05 5.92E-06 0.52313 0.00043 
2MASS J21510121+2720281      J21510121+2720281 1799986197794486272 Hyades   0                                                   0          3157.0   0.7 3.06E-05 3.06E-06 0.24380 0.00039 
2MASS J21543279+5044068      J21543279+5044068 1979866781155820928 Hyades   0                                                   0          3455.5   0.7 4.78E-05 4.78E-06 0.39923 0.00106 
2MASS J21544872+5005539      J21544872+5005539 1979766725594384256 Hyades   0                                                   0          3144.7   2.7 2.99E-05 2.99E-06 0.23680 0.00155 
2MASS J21551219+3307527      J21551219+3307527 1947829275747165568 Hyades   0 3.94E-13    8.13E-14     8.46 TESS    -1.68 0.04  1  -1.942  3695.6   1.3 5.84E-05 5.84E-06 0.51492 0.00050 
2MASS J21571213+4902285      J21571213+4902285 1976474886555426560 Hyades   0                                                   0          3208.8   3.5 3.38E-05 3.39E-06 0.27332 0.00199 
2MASS J21572342+5241332      J21572342+5241332 1981159944268378752 Hyades   0                                                   0          3202.0   3.0 3.34E-05 3.34E-06 0.26942 0.00173 
2MASS J21572624+0808139      J21572624+0808139 2724890053318383232 Hyades   0 3.06E-13    9.80E-14                   0.32 0.01  1   0.049  3744.1   0.9 6.01E-05 6.01E-06 0.53389 0.00036 
2MASS J21572642+2751173      J21572642+2751173 1896058397093385088 Hyades   0                                                   0          3068.4   0.8 2.55E-05 2.55E-06 0.19952 0.00032 
2MASS J21574293+5019048      J21574293+5019048 1979608533359709312 Hyades   0                                                   0          3299.3   2.3 3.91E-05 3.91E-06 0.31116 0.00089 
2MASS J21574351+2116046      J21574351+2116046 1781074941393024896 Hyades   0                                                   0          3111.5   0.7 2.78E-05 2.78E-06 0.21787 0.00040 
2MASS J21580944+4830106      J21580944+4830106 1976396928609374336 Hyades   0                                                   0          3121.6   0.8 2.85E-05 2.85E-06 0.22362 0.00043 
2MASS J21593518+2238147      J21593518+2238147 1782814678025484160 Hyades   0                                                   0          4120.1  11.6 7.24E-05 7.26E-06 0.63393 0.00225 
2MASS J22012527+5108385      J22012527+5108385 1980221270572937472 Hyades   0                                                   0          3210.4   4.7 3.39E-05 3.40E-06 0.27416 0.00205 
2MASS J22014904+5151170      J22014904+5151170 1980391110760865792 Hyades   0                                                   0          3118.1   2.9 2.82E-05 2.83E-06 0.22159 0.00167 
2MASS J22015345+5216427      J22015345+5216427 1980420179099806848 Hyades   0                                                   0          3181.9   2.4 3.22E-05 3.22E-06 0.25798 0.00137 
2MASS J22020709+1134047      J22020709+1134047 2728164536385011712 Hyades   0                                                   0          6370.3  26.9 8.83E-05 8.83E-06 1.37059 0.01536 
2MASS J22021397+4648277      J22021397+4648277 1975257594045284736 Hyades   0                                                   0          4457.6   3.7 8.90E-05 8.90E-06 0.70232 0.00027 
2MASS J22045919+5504489      J22045919+5504489 2005649882148603008 Hyades   0                                                   0          6420.9   5.2 8.78E-05 8.78E-06 1.39942 0.00298 
2MASS J22050674+5504593      J22050674+5504593 2005649843474064768 Hyades   0                                                   0          4544.9   2.2 9.10E-05 9.10E-06 0.70887 0.00017 
2MASS J22053505+5247594      J22053505+5247594 2004476359644546816 Hyades   0                                                   0          6397.4   6.1 8.80E-05 8.80E-06 1.38602 0.00346 
2MASS J22063071+5421436      J22063071+5421436 2005559859631674496 Hyades   0                                                   0          3466.9   0.9 4.84E-05 4.84E-06 0.41634 0.00139 
2MASS J22070333+3431172      J22070333+3431172 1900396692021208448 Hyades   0 5.74E-13    9.51E-14                              0          6641.7   2.8                   1.51883 0.00142 
2MASS J22075733+5306007      J22075733+5306007 2004507798806391424 Hyades   0                                                   0          3469.8   1.3 4.86E-05 4.86E-06 0.42071 0.00192 
2MASS J22085660+4644013      J22085660+4644013 1975394002200294528 Hyades   0                                                   0          3098.4   0.6 2.71E-05 2.71E-06 0.21213 0.00027 
2MASS J22095645+5211479      J22095645+5211479 2004189730706664448 Hyades   0                                                   0          3162.6   3.1 3.10E-05 3.10E-06 0.24698 0.00177 
2MASS J22101848+4735239      J22101848+4735239 1975500929709698560 Hyades   0                                                   0          3806.4   1.1 6.22E-05 6.22E-06 0.56403 0.00060 
2MASS J22133349+4739018      J22133349+4739018 1975542367550534528 Hyades   0                                                   0          3106.2   2.4 2.75E-05 2.76E-06 0.21542 0.00101 
2MASS J22135114+5141052      J22135114+5141052 2001126319512092544 Hyades   0                                                   0          3393.6   1.5 4.44E-05 4.44E-06 0.34713 0.00056 
2MASS J22154334+5341204      J22154334+5341204 2004586654403158912 Hyades   0                                                   0          3081.0   2.6 2.61E-05 2.62E-06 0.20481 0.00107 
2MASS J22182852+5215427      J22182852+5215427 2001256027524161408 Hyades   0                                                   0          3369.1   1.9 4.30E-05 4.30E-06 0.33776 0.00073 
2MASS J22192359+3544081      J22192359+3544081 1905961938843819520 Hyades   0                                                   0          4360.4  16.8 8.48E-05 8.51E-06 0.68280 0.00384 
2MASS J22195224+4906525      J22195224+4906525 1999665618306226944 Hyades   0                                                   0          3222.0   1.2 3.46E-05 3.46E-06 0.27919 0.00051 
2MASS J22195800+4804000      J22195800+4804000 1987529380754898048 Hyades   0                                                   0          3271.9   1.7 3.75E-05 3.75E-06 0.30073 0.00065 
2MASS J22202533+5132586      J22202533+5132586 2000977988519741184 Hyades   1 9.17E-14    4.17E-14    14.11 ZTF     -1.16 0.04  1  -1.428  3718.6   1.6 5.92E-05 5.92E-06 0.52389 0.00063 
2MASS J22203193+4630041      J22203193+4630041 1962443060894128896 Hyades   0                                                   0          3210.8   1.7 3.39E-05 3.39E-06 0.27435 0.00072 
2MASS J22205079+1239269      J22205079+1239269 2733735658723810560 Hyades   0                                                   0          3169.8   0.7 3.14E-05 3.14E-06 0.25111 0.00041 
2MASS J22212439+4803575      J22212439+4803575 1987549859159314432 Hyades   0 1.07E-13    4.75E-14                   3.42 0.04  1          6048.8   2.8 9.24E-05 9.24E-06 1.16650 0.00118 
2MASS J22214567+4317053      J22214567+4317053 1958732071707569792 Hyades   0                                                   0          3078.4   0.8 2.60E-05 2.60E-06 0.20371 0.00033 
2MASS J22220110+4634210      J22220110+4634210 1986459933897072000 Hyades   0                                                   0          5847.2   2.1 9.47E-05 9.47E-06 1.05316 0.00112 
2MASS J22222726+5614368      J22222726+5614368 2006058007121738752 Hyades   0                                                   0          3148.3   1.3 3.01E-05 3.01E-06 0.23884 0.00072 
2MASS J22224863+5017337      J22224863+5017337 2000062228460812928 Hyades   0                                                   0          2967.0   2.5 2.02E-05 2.03E-06 0.16740 0.00076 
2MASS J22235168+2524041      J22235168+2524041 1879073038387395200 Hyades   0                                                   0          3208.9   0.5 3.38E-05 3.38E-06 0.27336 0.00029 
2MASS J22241065+4827164      J22241065+4827164 1987643798683940736 Hyades   0                                                   0          3463.6   0.6 4.82E-05 4.82E-06 0.41144 0.00087 
2MASS J22243738+1653488      J22243738+1653488 2737202212727684352 Hyades   0 5.60E-13    1.08E-13                   2.52 0.03  1          6038.3   3.1 9.26E-05 9.26E-06 1.16213 0.00130 
2MASS J22251082+4808345      J22251082+4808345 1987450834393328256 Hyades   0                                                   0          3593.8   0.7 5.46E-05 5.46E-06 0.46630 0.00041 
2MASS J22261991+5322095      J22261991+5322095 2001782384353668608 Hyades   0                                                   0          3577.9   1.1 5.39E-05 5.39E-06 0.45673 0.00068 
2MASS J22273908+5706435      J22273908+5706435 2007796919114392064 Hyades   0                                                   0          3269.1   1.4 3.73E-05 3.73E-06 0.29959 0.00060 
2MASS J22275006+4251424      J22275006+4251424 1957864969350573696 Hyades   0 1.33E-13    5.35E-14     9.90 ZTF     -3.10 0.04  1  -3.304  3443.5   0.5 4.71E-05 4.71E-06 0.38118 0.00076 
2MASS J22281465+4559323      J22281465+4559323 1986234052975086720 Hyades   0                                                   0          3332.8   1.3 4.10E-05 4.10E-06 0.32394 0.00048 
2MASS J22285326+5335344      J22285326+5335344 2001767437866283264 Hyades   0                                                   0          3114.9   2.2 2.81E-05 2.81E-06 0.21980 0.00125 
2MASS J22292824+5546217      J22292824+5546217 2006669503070244224 Hyades   0                                                   0          3130.8   2.1 2.90E-05 2.91E-06 0.22885 0.00119 
2MASS J22294352+5224342      J22294352+5224342 2001441879344015872 Hyades   0                                                   0          3271.2   2.5 3.74E-05 3.75E-06 0.30045 0.00095 
2MASS J22294862+1953016      J22294862+1953016 1873525349389584768 Hyades   0                                                   0          3148.7   0.7 3.01E-05 3.01E-06 0.23906 0.00041 
2MASS J22295410+5022135      J22295410+5022135 2000203794879814144 Hyades   0                                                   0          3236.7   1.2 3.54E-05 3.54E-06 0.28556 0.00054 
2MASS J22295474+4535150      J22295474+4535150 1983205791793448576 Hyades   0                                                   0          5611.1   1.9 9.77E-05 9.77E-06 0.95418 0.00087 
2MASS J22300566+4946415      J22300566+4946415 1988163798968743424 Hyades   0                                                   0          3793.4   1.2 6.18E-05 6.18E-06 0.55685 0.00068 
2MASS J22301209+4601268      J22301209+4601268 1983234928851689984 Hyades   0                                                   0          5030.0   2.7 9.59E-05 9.59E-06 0.77574 0.00028 
2MASS J22311528+1709444      J22311528+1709444 2736885652163348864 Hyades   0                                                   0          3584.8   0.7 5.42E-05 5.42E-06 0.46087 0.00041 
2MASS J22325034+5320338      J22325034+5320338 2003051255128947072 Hyades   0                                                   0          3204.4   1.0 3.35E-05 3.35E-06 0.27082 0.00056 
2MASS J22334064+5637289      J22334064+5637289 2006866663560075776 Hyades   0 1.56E-12    1.82E-13                              0                                                         
2MASS J22360604+5233548      J22360604+5233548 2002162609213275904 Hyades   0 6.63E-14    2.94E-14     4.55 T&Z     -4.90 0.15  1  -5.082  3358.3   2.4 4.24E-05 4.24E-06 0.33367 0.00091 
2MASS J22364016+5243209      J22364016+5243209 2002165976468011264 Hyades   0                                                   0          4222.8   1.6 7.76E-05 7.76E-06 0.65395 0.00032 
2MASS J22371898+4650563      J22371898+4650563 1983669678323936128 Hyades   0                                                   0          3189.5   0.9 3.26E-05 3.26E-06 0.26229 0.00048 
2MASS J22382513+5407339      J22382513+5407339 2003191889537868032 Hyades   0                                                   0          4785.6   3.0 9.27E-05 9.27E-06 0.74689 0.00055 
2MASS J22392600+4319347      J22392600+4319347 1934103492280913536 Hyades   0                                                   0          3413.3   1.4 4.55E-05 4.55E-06 0.35464 0.00055 
2MASS J22394760+4226096      J22394760+4226096 1933446602803363072 Hyades   0                                       -3.41 0.14  1  -3.567  3234.2   0.7 3.53E-05 3.53E-06 0.28448 0.00032 
2MASS J22405704+5305375      J22405704+5305375 2002290599238603648 Hyades   0                                                   0          3562.5   1.5 5.32E-05 5.32E-06 0.44749 0.00090 
2MASS J22425892+4641265      J22425892+4641265 1983519771082745856 Hyades   0                                                   0          3084.0   0.7 2.63E-05 2.63E-06 0.20610 0.00029 
2MASS J22443870+1858161      J22443870+1858161 2833611377980137984 Hyades   0                                                   0          2888.9   2.6 1.65E-05 1.66E-06 0.14950 0.00042 
2MASS J22450790+4433093      J22450790+4433093 1982298935217622784 Hyades   0                                                   0          3063.8   1.9 2.52E-05 2.52E-06 0.19760 0.00078 
2MASS J22463916+5138122      J22463916+5138122 1989734863644229632 Hyades   0                                                   0          3239.0   1.1 3.56E-05 3.56E-06 0.28656 0.00048 
2MASS J22464445+2941355      J22464445+2941355 1887703483112178944 Hyades   0                                                   0          2913.4   0.9 1.77E-05 1.77E-06 0.15338 0.00014 
2MASS J22474055+4028261      J22474055+4028261 1932616162285694592 Hyades   0                                                   0          3547.6   0.8 5.25E-05 5.25E-06 0.44254 0.00022 
2MASS J22501461+5414296      J22501461+5414296 2002737516355965824 Hyades   0                                                   0          3657.0   0.9 5.70E-05 5.70E-06 0.49957 0.00045 
2MASS J22514837+5311296      J22514837+5311296 1990437825230931584 Hyades   0                                                   0          6756.7   3.2                   1.58224 0.00198 
2MASS J22532512-0905340      J22532512-0905340 2609889349030557696 Hyades   0                                                   0          4608.7   2.3 9.13E-05 9.13E-06 0.71459 0.00042 
2MASS J22533336+5251254      J22533336+5251254 1990371545300340352 Hyades   0                                                   0          3271.0   1.9 3.74E-05 3.74E-06 0.30039 0.00071 
2MASS J22540796+5115501      J22540796+5115501 1989265814549164928 Hyades   0                                                   0          3203.2   1.8 3.35E-05 3.35E-06 0.27012 0.00103 
2MASS J22541111+2527562      J22541111+2527562 1882570138198421120 Hyades   0                                                   0          2911.9   0.5 1.76E-05 1.76E-06 0.15313 0.00008 
2MASS J22543080+2331063      J22543080+2331063 2836968977254848384 Hyades   0 1.82E-13    6.67E-14                   0.92 0.23  1   0.586  3973.6   0.7 6.75E-05 6.75E-06 0.61309 0.00008 
2MASS J22550766+3813302      J22550766+3813302 1928393178641039232 Hyades   0                                                   0          3552.4   1.0 5.27E-05 5.27E-06 0.44388 0.00028 
2MASS J22552369+5128132      J22552369+5128132 1989292340268098432 Hyades   0                                                   0          3118.4   2.5 2.83E-05 2.83E-06 0.22177 0.00142 
2MASS J22552393+5601134      J22552393+5601134 2003745905957224704 Hyades   0                                                   0          3040.6   2.2 2.40E-05 2.40E-06 0.19003 0.00067 
2MASS J22555846+2822467      J22555846+2822467 1884350900359879552 Hyades   0                                                   0          2929.9   0.7 1.85E-05 1.85E-06 0.15598 0.00012 
2MASS J22564503+5045469      J22564503+5045469 1989017982061414656 Hyades   0                                                   0          3268.3   1.5 3.73E-05 3.73E-06 0.29928 0.00063 
2MASS J22574794+5557573      J22574794+5557573 2009732231362330880 Hyades   0                                                   0          3316.3   1.2 4.00E-05 4.01E-06 0.31766 0.00047 
2MASS J22583706+5147071      J22583706+5147071 1989355532129266176 Hyades   0                                                   0          3082.6   1.9 2.62E-05 2.62E-06 0.20550 0.00080 
2MASS J22585266+4856116      J22585266+4856116 1985580977428219648 Hyades   0                                                   0          3293.9   1.5 3.88E-05 3.88E-06 0.30909 0.00058 
2MASS J22590855+5450159      J22590855+5450159 2002675462669287040 Hyades   0                                                   0          3253.7   1.6 3.64E-05 3.64E-06 0.29294 0.00069 
2MASS J22593591+4004599      J22593591+4004599 1930151091575298688 Hyades   0                                                   0          3062.8   1.4 2.52E-05 2.52E-06 0.19717 0.00059 
2MASS J23000636+4617067      J23000636+4617067 1936294269205211136 Hyades   0                                                   0          4821.2   2.3 9.31E-05 9.31E-06 0.75339 0.00042 
2MASS J23010427+5205129      J23010427+5205129 1989384188151530112 Hyades   0                                                   0          3609.2   0.9 5.53E-05 5.53E-06 0.47552 0.00056 
2MASS J23061340+4704383      J23061340+4704383 1936423839773095808 Hyades   0                                                   0          3363.2   0.8 4.27E-05 4.27E-06 0.33554 0.00031 
2MASS J23081616+5256298      J23081616+5256298 1995439439203794176 Hyades   1                                                   0          3533.1   0.9 5.18E-05 5.18E-06 0.43854 0.00024 
2MASS J23082975+3317323      J23082975+3317323 1911147476197042688 Hyades   0                                                   0          3102.6   0.5 2.73E-05 2.73E-06 0.21390 0.00021 
2MASS J23091147+5125370      J23091147+5125370 1992106785100530048 Hyades   0                                                   0          3196.9   0.8 3.31E-05 3.31E-06 0.26655 0.00043 
2MASS J23131141+4929061      J23131141+4929061 1990725798492120320 Hyades   0 2.19E-14    2.56E-15     1.35 T&Z     -9.49 0.10  1  -9.630  3173.4   1.1 3.16E-05 3.17E-06 0.25313 0.00063 
2MASS J23142239+4823508      J23142239+4823508 1942527533757602176 Hyades   2 4.85E-12    2.69E-13                   0.91 0.03  1          5472.7   1.4 9.24E-05 9.24E-06 0.90955 0.00088 
2MASS J23144138+4445548      J23144138+4445548 1937984287290442240 Hyades   1                                                   0          3029.4   1.5 2.34E-05 2.34E-06 0.18659 0.00047 
2MASS J23164386+4727155      J23164386+4727155 1941569519830964992 Hyades   0                                                   0                                                         
2MASS J23182267+5010049      J23182267+5010049 1990864332658892288 Hyades   0                                                   0          3183.0   1.2 3.22E-05 3.22E-06 0.25863 0.00066 
2MASS J23212187+4338072      J23212187+4338072 1936792210526866816 Hyades   0                                                   0          3181.4   0.6 3.21E-05 3.21E-06 0.25772 0.00033 
2MASS J23221983+5624086      J23221983+5624086 1997236831475459328 Hyades   0                                                   0          3288.0   1.5 3.84E-05 3.84E-06 0.30686 0.00057 
2MASS J23250560+4100389      J23250560+4100389 1923544057484996224 Hyades   0                                                   0          3204.2   0.5 3.35E-05 3.35E-06 0.27070 0.00030 
2MASS J23261196+5111442      J23261196+5111442 1991383748821648768 Hyades   0                                                   0          3528.9   0.8 5.16E-05 5.16E-06 0.43737 0.00022 
2MASS J23271975+4742212      J23271975+4742212 1941730563925465216 Hyades   0                                                   0          3344.8   0.8 4.17E-05 4.17E-06 0.32853 0.00029 
2MASS J23272953+4653323      J23272953+4653323 1938634064303146496 Hyades   0                                                   0          4120.1   1.5 7.24E-05 7.24E-06 0.63392 0.00030 
2MASS J23275348+4600082      J23275348+4600082 1938351043138079616 Hyades   0                                                   0          3018.9   1.8 2.28E-05 2.28E-06 0.18336 0.00056 
2MASS J23312692+3622377      J23312692+3622377 1912844881632859392 Hyades   0                                                   0          3221.4   0.7 3.45E-05 3.45E-06 0.27893 0.00032 
2MASS J23314847+3912400      J23314847+3912400 1920109904713761536 Hyades   0                                        0.00 0.00  1  -0.255  3659.6   0.8 5.71E-05 5.71E-06 0.50079 0.00039 
2MASS J23322303+5614058      J23322303+5614058 1997756625600681600 Hyades   0                                                   0          3438.7   0.5 4.69E-05 4.69E-06 0.37407 0.00081 
2MASS J23323753+5211236      J23323753+5211236 1993127612924549760 Hyades   0                                                   0          3597.8   0.8 5.48E-05 5.48E-06 0.46870 0.00045 
2MASS J23324545+5017445      J23324545+5017445 1943016133537388800 Hyades   0 2.90E-13    8.78E-14     8.38 TESS     2.42 0.03  1          5711.0   2.5 9.65E-05 9.65E-06 0.99953 0.00069 
2MASS J23342892+5103162      J23342892+5103162 1944742641670771072 Hyades   0                                                   0          3173.7   1.0 3.17E-05 3.17E-06 0.25333 0.00058 
2MASS J23355574+4837128      J23355574+4837128 1943330903099293440 Hyades   0                                                   0          3425.7   1.0 4.62E-05 4.62E-06 0.35936 0.00039 
2MASS J23360854+4221458      J23360854+4221458 1923877243868113792 Hyades   0                                                   0          2963.8   2.4 2.01E-05 2.01E-06 0.16641 0.00075 
2MASS J23375673+5349259      J23375673+5349259 1994127446951806976 Hyades   0                                                   0          3079.5   1.1 2.60E-05 2.61E-06 0.20418 0.00047 
2MASS J23404903+4838561      J23404903+4838561 1940419671187441792 Hyades   0 2.49E-13    8.34E-14     8.74 T&Z     -3.62 0.15  1  -3.822  3440.0   0.5 4.69E-05 4.69E-06 0.37605 0.00073 
2MASS J23432854+5948169      J23432854+5948169 2011704136754297984 Hyades   0                                                   0          4293.1   1.3 8.16E-05 8.16E-06 0.66766 0.00025 
2MASS J23434031+4959568      J23434031+4959568 1943568775569686656 Hyades   0                                                   0          3279.0   1.1 3.79E-05 3.79E-06 0.30342 0.00041 
2MASS J23440068+2242027      J23440068+2242027 2827050523379739392 Hyades   0                                                   0          3149.3   0.5 3.02E-05 3.02E-06 0.23941 0.00027 
2MASS J23440679+4317200      J23440679+4317200 1925510121715866496 Hyades   0                                                   0          3446.9   0.5 4.73E-05 4.73E-06 0.38631 0.00082 
2MASS J23453502+4026365      J23453502+4026365 1921178320776903168 Hyades   0 4.77E-13    1.12E-13     8.82 TESS                0          5833.8   2.0 9.48E-05 9.48E-06 1.04604 0.00106 
2MASS J23481094+6020588      J23481094+6020588 2011744784325534336 Hyades   0                                                   0          3145.5   0.5 2.99E-05 2.99E-06 0.23723 0.00027 
2MASS J23512449+4204137      J23512449+4204137 1921730687931135360 Hyades   0                                                   0          3142.7   0.6 2.98E-05 2.98E-06 0.23565 0.00036 
2MASS J23525910+5307348      J23525910+5307348 1945436433509785088 Hyades   0                                                   0          3071.0   1.3 2.56E-05 2.56E-06 0.20063 0.00054 
2MASS J23533091+4826261      J23533091+4826261 1939712960089310720 Hyades   0                                                   0          3356.9   0.9 4.23E-05 4.23E-06 0.33314 0.00036 
2MASS J23555289+5958023      J23555289+5958023 1999582158500111872 Hyades   0                                                   0          3097.3   1.2 2.70E-05 2.70E-06 0.21167 0.00049 
2MASS J23581083+0353237      J23581083+0353237 2740276790837215488 Hyades   0                                                   0          3100.3   0.5 2.72E-05 2.72E-06 0.21292 0.00020 
Gaia DR2 3308470968047333248                   3308470968047333248 Hyades   0                                                   0          3028.6   0.8 2.33E-05 2.33E-06 0.18635 0.00025 
Gaia DR2 3309889058872178944                   3309889058872178944 Hyades   0                                                   0                                                         
Gaia DR2 3313665885609887616                   3313665885609887616 Hyades   0                                                   0          2937.6   1.1 1.88E-05 1.88E-06 0.15833 0.00034 
Gaia DR2 3330855616042218112                   3330855616042218112 Hyades   0                                                   0                                                         
Gaia DR2 3369759081913153536                   3369759081913153536 Hyades   0                                                   0                                                         
Gaia DR2 3395542393360089728                   3395542393360089728 Hyades   0                                                   0          3609.6   1.1 5.53E-05 5.53E-06 0.47578 0.00066 
Gaia DR2 3406246551373367296                   3406246551375179392 Hyades   0                                                   0          3087.6   1.8 2.65E-05 2.65E-06 0.20757 0.00074 
Gaia DR2 3410453489022728576                   3410453489022728576 Hyades   0                                                   0          2644.9   2.8 7.38E-06 7.42E-07 0.11719 0.00023 
Gaia DR2 50327361624037120                       50327361624037120 Hyades   0                                                   0          3188.0   1.1 3.25E-05 3.25E-06 0.26147 0.00063 
[BBG2010] 55                                                       Praesepe 0                                                   0          2698.2  81.0 8.81E-06 2.35E-06 0.12182 0.00810 
[BBG2010] 909                                                      Praesepe 0                                                   0          2915.6  54.1 1.78E-05 3.14E-06 0.15372 0.00857 
[BBG2010] 99                                                       Praesepe 0 1.53E-14    1.81E-15                              0          2866.6  54.2 1.55E-05 2.89E-06 0.14596 0.00859 
2MASS J05451367+7703202      J05451367+7703202  504271599124398464 Praesepe 0                                                   0          3473.8   4.9 4.88E-05 4.88E-06 0.42205 0.00135 
2MASS J08042217+1600270      J08042217+1600270  655146893925330816 Praesepe 0                                        0.17 0.03  1  -0.044  3458.9   2.6 4.80E-05 4.80E-06 0.40442 0.00390 
2MASS J08071221+6240258      J08071221+6240258 1091089819680643200 Praesepe 0                                                   0          4634.1   4.1 9.15E-05 9.15E-06 0.71923 0.00075 
2MASS J08084531+2518128      J08084531+2518128  681114502418610688 Praesepe 0                                                   0          3189.2   7.1 3.26E-05 3.29E-06 0.26215 0.00404 
2MASS J08094862+3838584      J08094862+3838584  908834566101511552 Praesepe 0                                                   0          3390.0   5.3 4.42E-05 4.43E-06 0.34577 0.00201 
2MASS J08100303+2532440      J08100303+2532440  681144777643959296 Praesepe 0                                                   0          3641.4   3.7 5.64E-05 5.65E-06 0.49216 0.00175 
2MASS J08105733+1631414      J08105733+1631414  656465036568844672 Praesepe 0                                        0.00 0.00  1  -0.269  3732.6   3.6 5.97E-05 5.97E-06 0.52937 0.00140 
2MASS J08111649+1602260      J08111649+1602260  655683799197577344 Praesepe 0                                        1.56 0.04  1          5124.2   2.8 9.51E-05 9.51E-06 0.78783 0.00056 
2MASS J08111964+1946357      J08111964+1946357  669616432586758400 Praesepe 0                                                   0          3216.6   6.6 3.42E-05 3.45E-06 0.27685 0.00287 
2MASS J08113648+4000458      J08113648+4000458  909477608604981888 Praesepe 0                                                   0          3621.3   1.8 5.57E-05 5.57E-06 0.48261 0.00084 
2MASS J08114665+1740114      J08114665+1740114  656873230260202368 Praesepe 0                          0.71 TESS    -7.20 0.20  1  -7.395  3405.1   5.9 4.50E-05 4.52E-06 0.35149 0.00226 
2MASS J08120440+1602373      J08120440+1602373  655681565814562560 Praesepe 0                                        0.00 0.00  1  -0.174  3301.0  10.3 3.92E-05 3.96E-06 0.31181 0.00391 
2MASS J08123580+2056387      J08123580+2056387  675931030944290560 Praesepe 0                                                   0          3191.5   6.1 3.28E-05 3.30E-06 0.26346 0.00350 
2MASS J08124345+1225211      J08124345+1225211  649907446141414912 Praesepe 0                                                   0          5144.2   2.4 9.42E-05 9.42E-06 0.79183 0.00047 
2MASS J08125049+2318388      J08125049+2318388  677568169398708608 Praesepe 0                                        0.55 0.06  1   0.173  4180.4   2.8 7.54E-05 7.54E-06 0.64569 0.00054 
2MASS J08125259+2449380      J08125259+2449380  680861893918177024 Praesepe 0                                                   0          3341.7   6.6 4.15E-05 4.16E-06 0.32734 0.00250 
2MASS J08130529+1823336      J08130529+1823336  657311660522179712 Praesepe 0                                                   0          3294.5   9.4 3.88E-05 3.92E-06 0.30935 0.00359 
2MASS J08130630+1427235      J08130630+1427235  653781747161312512 Praesepe 0                         15.57 Legacy   0.45 0.07  1   0.145  3894.4   6.7 6.50E-05 6.51E-06 0.59910 0.00166 
2MASS J08132978+1544434      J08132978+1544434  655617072585794560 Praesepe 1                         11.92 Legacy   0.80 0.04  3   0.357  4517.8   4.3 9.08E-05 9.08E-06 0.70684 0.00032 
2MASS J08134619+1937525      J08134619+1937525  669553515609864704 Praesepe 0                          0.86 Legacy              0          3219.1  11.0 3.44E-05 3.50E-06 0.27794 0.00476 
2MASS J08135269+1127562      J08135269+1127562  649026153212537088 Praesepe 0                                                   0          3597.6   4.0 5.48E-05 5.49E-06 0.46859 0.00238 
2MASS J08141357+1345498      J08141357+1345498  650709054541061632 Praesepe 0                                                   0          3241.8  10.0 3.57E-05 3.62E-06 0.28778 0.00431 
2MASS J08141796+1730283      J08141796+1730283  657043414045814528 Praesepe 0                         27.54 Legacy              0          3453.5   1.9 4.77E-05 4.77E-06 0.39625 0.00279 
2MASS J08143531+1546521      J08143531+1546521  655606489786539136 Praesepe 1                         17.47 Legacy              0          3824.4   2.7 6.28E-05 6.28E-06 0.57393 0.00150 
2MASS J08143901+1631423      J08143901+1631423  655807666054243200 Praesepe 0                                                   0          3278.9   7.8 3.79E-05 3.82E-06 0.30339 0.00298 
2MASS J08155662+1134027      J08155662+1134027  649007835174417792 Praesepe 0                                                   0          3128.6  14.3 2.89E-05 3.02E-06 0.22759 0.00816 
2MASS J08164454+2135296      J08164454+2135296  676027989830332416 Praesepe 0                                                   0          3268.8   7.6 3.73E-05 3.76E-06 0.29948 0.00330 
2MASS J08165696+0622398      J08165696+0622398 3096496842882019328 Praesepe 0                                                   0          3300.4  14.6 3.92E-05 4.00E-06 0.31159 0.00556 
2MASS J08171883+2208249      J08171883+2208249  676494663796266112 Praesepe 0                                                   0          3163.7   8.6 3.10E-05 3.15E-06 0.24758 0.00489 
2MASS J08171969+1645598      J08171969+1645598  656149304932599808 Praesepe 0                         17.42 Legacy   0.26 0.03  2          3771.2   5.4 6.10E-05 6.11E-06 0.54468 0.00300 
2MASS J08172618+6412335      J08172618+6412335 1091644317138659200 Praesepe 0                                                   0          3178.1   4.1 3.19E-05 3.20E-06 0.25581 0.00232 
2MASS J08174411+1953132      J08174411+1953132  663570183787134336 Praesepe 1                         26.11 Legacy  -0.31 0.09  1  -0.528  3482.2   5.5 4.92E-05 4.93E-06 0.42438 0.00152 
2MASS J08174447+1643120      J08174447+1643120  656145800239280896 Praesepe 0                                                   0          3193.9   4.6 3.29E-05 3.30E-06 0.26480 0.00261 
2MASS J08174516+1822568      J08174516+1822568  657215552037068544 Praesepe 0                                                   0          3173.2   7.1 3.16E-05 3.19E-06 0.25303 0.00402 
2MASS J08174779+1426323      J08174779+1426323  652212469190268928 Praesepe 0                         25.45 Legacy              0          3453.4   3.3 4.77E-05 4.77E-06 0.39608 0.00495 
2MASS J08181163+1535550      J08181163+1535550  655444925999562368 Praesepe 0                                                   0          3146.6  13.6 3.00E-05 3.11E-06 0.23789 0.00773 
2MASS J08182618+2213134      J08182618+2213134  676498997419535360 Praesepe 0                                                   0          8002.3  19.6                   1.77986 0.00103 
2MASS J08183886-0749215      J08183886-0749215 3063100478563614336 Praesepe 0                                                   0          3186.9  12.3 3.25E-05 3.33E-06 0.26084 0.00700 
2MASS J08183976+0648531      J08183976+0648531 3097078931209934720 Praesepe 0                                                   0          3619.7   4.5 5.57E-05 5.57E-06 0.48182 0.00272 
2MASS J08184994+1502228      J08184994+1502228  652408491498497280 Praesepe 0                         19.50 Legacy              0          3452.7   2.9 4.76E-05 4.77E-06 0.39498 0.00439 
2MASS J08185380+6934576      J08185380+6934576 1097534950683997568 Praesepe 0                                                   0          3518.1   2.4 5.11E-05 5.11E-06 0.43437 0.00066 
2MASS J08185663+2117221      J08185663+2117221  676181238560019456 Praesepe 0 4.08E-15    1.45E-15                              0          3195.3   7.4 3.30E-05 3.33E-06 0.26561 0.00420 
2MASS J08192215+1007452      J08192215+1007452  600604691916568704 Praesepe 0                                                   0          3155.5  17.4 3.05E-05 3.24E-06 0.24291 0.00993 
2MASS J08194638+1412297      J08194638+1412297  652026136329044736 Praesepe 0                         15.57 Legacy   0.60 0.03  3   0.255  4041.2   6.2 6.96E-05 6.96E-06 0.62198 0.00085 
2MASS J08194820+1106275      J08194820+1106275  649104046738317056 Praesepe 0                                                   0          3341.2   9.5 4.15E-05 4.18E-06 0.32715 0.00362 
2MASS J08195843+3401241      J08195843+3401241  901836930504845952 Praesepe 0                                                   0          3448.7   2.1 4.74E-05 4.74E-06 0.38908 0.00314 
2MASS J08200795+2317432      J08200795+2317432  677416849110496128 Praesepe 0                                                   0          3342.6   5.9 4.15E-05 4.17E-06 0.32769 0.00223 
2MASS J08202478+1344215      J08202478+1344215  651928657751421824 Praesepe 0                                                   0          3324.2   7.3 4.05E-05 4.07E-06 0.32067 0.00279 
2MASS J08203832+1107327      J08203832+1107327  649107688870968960 Praesepe 0                                                   0          3542.1   7.8 5.22E-05 5.23E-06 0.44103 0.00217 
2MASS J08204549+2131082      J08204549+2131082  676211818727121152 Praesepe 0                                                   0          3931.4   1.8 6.62E-05 6.62E-06 0.60816 0.00021 
2MASS J08204915+1844194      J08204915+1844194  663188618891753600 Praesepe 0                          1.94 Legacy              0          6977.7   8.5                   1.66694 0.00242 
2MASS J08210052+1241245      J08210052+1241245  649562783605822976 Praesepe 0                                                   0          6934.7  11.2                   1.65468 0.00318 
2MASS J08210181+1629541      J08210181+1629541  655945379886042496 Praesepe 1                         13.39 Legacy              0          4206.5   3.3 7.67E-05 7.67E-06 0.65076 0.00064 
2MASS J08212622+1942192      J08212622+1942192  663586916979906944 Praesepe 0                                                   0          3336.2   9.9 4.12E-05 4.16E-06 0.32525 0.00378 
2MASS J08212766+2702344      J08212766+2702344  682980274867629184 Praesepe 0                                                   0          3577.6   2.8 5.39E-05 5.39E-06 0.45659 0.00168 
2MASS J08214742+1327148      J08214742+1327148  651156147752395008 Praesepe 0                                        0.71 0.04  1   0.292  4375.4   5.9 8.54E-05 8.55E-06 0.68624 0.00135 
2MASS J08215034+1929206      J08215034+1929206  663386977661550336 Praesepe 0                                                   0          7588.6  19.0                   1.74700 0.00000 
2MASS J08220182+2019363      J08220182+2019363  663645947010260352 Praesepe 0                                       -0.20 0.05  1  -0.398  3428.7   5.0 4.63E-05 4.64E-06 0.36049 0.00189 
2MASS J08220218+1959592      J08220218+1959592  663619451354448128 Praesepe 1                                        0.82 0.03  3   0.253  4902.4   6.2 9.41E-05 9.41E-06 0.76251 0.00064 
2MASS J08220452+1703594      J08220452+1703594  656076049970673920 Praesepe 0                                                   0          3466.9   2.5 4.84E-05 4.84E-06 0.41639 0.00373 
2MASS J08220850+1224471      J08220850+1224471  649539625142292480 Praesepe 0                         10.51 T&Z     -2.80 0.12  1  -3.026  3523.9   5.0 5.13E-05 5.14E-06 0.43599 0.00139 
2MASS J08221194+1331204      J08221194+1331204  651180268288716672 Praesepe 0                                                   0          3453.1   3.1 4.77E-05 4.77E-06 0.39572 0.00460 
2MASS J08222682+2047148      J08222682+2047148  664084892667242496 Praesepe 0                                       -1.15 0.14  1  -1.370  3505.4   3.6 5.04E-05 5.05E-06 0.43082 0.00100 
2MASS J08222856+0512568      J08222856+0512568 3093307468887964160 Praesepe 0                                                   0          3160.8  11.8 3.09E-05 3.17E-06 0.24594 0.00672 
2MASS J08223100+1953447      J08223100+1953447  663427109835880192 Praesepe 0                                        3.59 0.02  1          6129.4   5.3 9.14E-05 9.14E-06 1.19997 0.00221 
2MASS J08225141+1848025      J08225141+1848025  663200850958665088 Praesepe 0                                                   0          3314.1   5.7 3.99E-05 4.01E-06 0.31682 0.00217 
2MASS J08225179+2140108      J08225179+2140108  676263049100512384 Praesepe 2                                                   0          3606.5   3.1 5.52E-05 5.52E-06 0.47387 0.00186 
2MASS J08230192+1424524      J08230192+1424524  652118216130748672 Praesepe 0                                                   0          3153.4   7.1 3.04E-05 3.07E-06 0.24174 0.00405 
2MASS J08230657+1839221      J08230657+1839221  662447371959881728 Praesepe 0                                        4.43 0.02  1          6459.5   6.0 8.74E-05 8.74E-06 1.42142 0.00344 
2MASS J08231656+1224541      J08231656+1224541  649355491303446528 Praesepe 0                                                   0          3330.1   8.0 4.08E-05 4.11E-06 0.32290 0.00305 
2MASS J08233207+1455113      J08233207+1455113  652172096497316864 Praesepe 0                                                   0          3258.8   6.8 3.67E-05 3.69E-06 0.29515 0.00295 
2MASS J08233656+4638524      J08233656+4638524  930229241311375616 Praesepe 0                                                   0          3137.7   4.7 2.94E-05 2.96E-06 0.23276 0.00268 
2MASS J08235596+0656164      J08235596+0656164 3096944996949707008 Praesepe 0                                                   0          3966.9   3.3 6.72E-05 6.73E-06 0.61231 0.00039 
2MASS J08235720+0229239      J08235720+0229239 3090234020354964992 Praesepe 0                                                   0          3280.9   8.3 3.80E-05 3.83E-06 0.30414 0.00317 
2MASS J08240213+4116544      J08240213+4116544  915506540097573248 Praesepe 0                                                   0          3136.2   4.9 2.94E-05 2.95E-06 0.23193 0.00280 
2MASS J08240780+3007523      J08240780+3007523  708393115321906816 Praesepe 0                                                   0          4087.4   5.5 7.10E-05 7.11E-06 0.62828 0.00074 
2MASS J08240933+2001249      J08240933+2001249  663806853664530816 Praesepe 0                                                   0          3566.6  27.6 5.34E-05 5.49E-06 0.44995 0.01656 
2MASS J08241039+1719354      J08241039+1719354  656098826180222464 Praesepe 1                          0.29 Legacy  -6.39 0.90  1  -6.493  3017.9  18.8 2.28E-05 2.49E-06 0.18306 0.00580 
2MASS J08242102-0801507      J08242102-0801507 5753188583680600320 Praesepe 0                                                   0          5155.5   6.1 9.37E-05 9.37E-06 0.79409 0.00122 
2MASS J08242157+0944008      J08242157+0944008  600312492404968832 Praesepe 0                                                   0          3177.5  13.9 3.19E-05 3.30E-06 0.25550 0.00791 
2MASS J08242490+1831530      J08242490+1831530  662428512760038528 Praesepe 1                          1.71 Legacy              0          6559.3   7.0                   1.47763 0.00349 
2MASS J08242877+2648547      J08242877+2648547  680005717957464704 Praesepe 0                                                   0          5265.4   7.9 8.79E-05 8.80E-06 0.81227 0.00127 
2MASS J08243207+1000547      J08243207+1000547  600742577546401664 Praesepe 0                                                   0          3681.9   8.0 5.79E-05 5.80E-06 0.50956 0.00314 
2MASS J08243304+2144219      J08243304+2144219  676256486390524288 Praesepe 1                          1.75 Legacy              0          6461.0   5.1 8.73E-05 8.73E-06 1.42226 0.00290 
2MASS J08243324+1917432      J08243324+1917432  663335816011746048 Praesepe 1                          9.95 Legacy  -2.47 0.05  2  -2.674  3451.1  15.0 4.75E-05 4.82E-06 0.39258 0.02249 
2MASS J08245599+3940525      J08245599+3940525  914334220184139648 Praesepe 0                                                   0          3357.5   5.1 4.24E-05 4.25E-06 0.33335 0.00195 
2MASS J08250397+2831193      J08250397+2831193  707388982031453568 Praesepe 0                                                   0          3120.2   7.7 2.84E-05 2.88E-06 0.22282 0.00440 
2MASS J08250468+0502447      J08250468+0502447 3093432327880550784 Praesepe 0                                                   0          5352.8   5.2 8.79E-05 8.79E-06 0.84311 0.00188 
2MASS J08251373+1736453      J08251373+1736453  662114460454651648 Praesepe 1                          1.14 Legacy              0          3130.1   9.0 2.90E-05 2.95E-06 0.22843 0.00512 
2MASS J08251613+1854388      J08251613+1854388  662538498282258176 Praesepe 1 3.38E-15    7.39E-16     0.26 Legacy              0          3062.8   8.7 2.52E-05 2.56E-06 0.19716 0.00365 
2MASS J08252223+2021567      J08252223+2021567  663842755294579712 Praesepe 1                          0.20 Legacy -10.53 0.70  1 -10.637  3045.1  14.4 2.42E-05 2.54E-06 0.19142 0.00442 
2MASS J08252503+2013177      J08252503+2013177  663805754152866688 Praesepe 1                         18.55 Legacy  -0.37 0.05  1  -0.615  3621.9   4.2 5.57E-05 5.58E-06 0.48292 0.00200 
2MASS J08253384+1638408      J08253384+1638408  653008000212376960 Praesepe 0                          0.59 Legacy              0          3258.8   7.1 3.67E-05 3.70E-06 0.29513 0.00309 
2MASS J08253573+2106085      J08253573+2106085  664164607259059328 Praesepe 0                                                   0          3273.5   8.1 3.76E-05 3.79E-06 0.30134 0.00308 
2MASS J08254162+1930425      J08254162+1930425  663346531952796416 Praesepe 1                          0.28 Legacy              0          3172.4   8.9 3.16E-05 3.20E-06 0.25254 0.00505 
2MASS J08254452+2415598      J08254452+2415598  678340400221526016 Praesepe 0                                        2.05 0.29  1          5166.0   2.5 9.32E-05 9.32E-06 0.79621 0.00050 
2MASS J08254997+2007024      J08254997+2007024  663800698974475008 Praesepe 0                                                   0          3054.0  14.3 2.47E-05 2.58E-06 0.19414 0.00441 
2MASS J08255438+2258522      J08255438+2258522  677917607937780224 Praesepe 1                         14.11 Legacy   0.45 0.17  1   0.094  4099.5   6.0 7.14E-05 7.14E-06 0.62993 0.00081 
2MASS J08255732+2052590      J08255732+2052590  664145056569128320 Praesepe 0                                                   0          3350.8   7.3 4.20E-05 4.22E-06 0.33079 0.00278 
2MASS J08260122+2215200      J08260122+2215200  677799719675648128 Praesepe 1                          1.62 Legacy              0          3209.4   2.9 3.38E-05 3.39E-06 0.27363 0.00168 
2MASS J08260666+6517258      J08260666+6517258 1093271353829635200 Praesepe 0                                                   0          3235.2   4.5 3.53E-05 3.54E-06 0.28491 0.00195 
2MASS J08261240+0907175      J08261240+0907175  599508646326244480 Praesepe 0                                                   0          3161.0  12.8 3.09E-05 3.19E-06 0.24606 0.00732 
2MASS J08261340+1655056      J08261340+1655056  653021709747963520 Praesepe 0                         12.22 Legacy              0          4621.4   5.1 9.14E-05 9.14E-06 0.71691 0.00093 
2MASS J08261745+1943357      J08261745+1943357  663726280078225152 Praesepe 1                          9.25 Legacy  -4.35 0.15  1  -4.549  3398.8   6.7 4.47E-05 4.49E-06 0.34911 0.00256 
2MASS J08261798+2639409      J08261798+2639409  680008604175536128 Praesepe 0 3.97E-15    4.39E-16    20.65 TESS                0          3602.3   3.0 5.50E-05 5.50E-06 0.47141 0.00180 
2MASS J08261891+0204369      J08261891+0204369 3078189729465094784 Praesepe 0                                                   0          3148.2  11.7 3.01E-05 3.09E-06 0.23879 0.00668 
2MASS J08262329+1933039      J08262329+1933039  663718858374747648 Praesepe 0                          1.54 Legacy              0          3206.9   6.6 3.37E-05 3.39E-06 0.27224 0.00379 
2MASS J08262651+1606156      J08262651+1606156  652908356971343872 Praesepe 0                                                   0          3341.2   9.2 4.15E-05 4.18E-06 0.32716 0.00351 
2MASS J08263330+1715390      J08263330+1715390  662043580611443328 Praesepe 0                                                   0          3450.7   1.3 4.75E-05 4.75E-06 0.39200 0.00199 
2MASS J08263483+1933590      J08263483+1933590  663720267122566400 Praesepe 0                                                   0          3414.6  27.8 4.56E-05 4.80E-06 0.35512 0.01059 
2MASS J08263520+2010567      J08263520+2010567  663824274051928448 Praesepe 1                                        0.49 0.02  2   0.092  4260.7  51.8 7.97E-05 8.49E-06 0.66134 0.01009 
2MASS J08263937+1651529      J08263937+1651529  653017449140403840 Praesepe 0                         12.12 Legacy   1.12 0.07  1   0.568  4827.7   5.4 9.31E-05 9.32E-06 0.75459 0.00099 
2MASS J08264231+1356278      J08264231+1356278  651253145293821824 Praesepe 0                                                   0          3460.3   4.2 4.80E-05 4.81E-06 0.40650 0.00634 
2MASS J08264664+2234304      J08264664+2234304  677845727365213312 Praesepe 1                          9.51 Legacy              0          3433.4   2.5 4.66E-05 4.66E-06 0.36609 0.00375 
2MASS J08264966+1406315      J08264966+1406315  651308258314059264 Praesepe 1                         25.66 Legacy              0          3496.7   5.4 5.00E-05 5.01E-06 0.42842 0.00151 
2MASS J08270079+2133587      J08270079+2133587  664254595414894848 Praesepe 0                          0.32 Legacy              0          3139.8   9.4 2.96E-05 3.01E-06 0.23401 0.00535 
2MASS J08270584+1937171      J08270584+1937171  662975927814718464 Praesepe 1                          0.29 Legacy              0          3221.7  10.1 3.45E-05 3.50E-06 0.27909 0.00436 
2MASS J08270678+1719213      J08270678+1719213  662045092440012288 Praesepe 1                         16.89 Legacy   0.36 0.11  1   0.043  3945.9   2.0 6.66E-05 6.66E-06 0.60985 0.00024 
2MASS J08271052+7257029      J08271052+7257029 1123117390806672512 Praesepe 0                                                   0          3353.4   3.8 4.21E-05 4.22E-06 0.33179 0.00144 
2MASS J08271123+1633157      J08271123+1633157  652996141805564288 Praesepe 1                         10.99 Legacy   0.91 0.04  2   0.409  4696.5   6.7 9.19E-05 9.19E-06 0.73061 0.00122 
2MASS J08271521+2022444      J08271521+2022444  663834856851415040 Praesepe 1                          9.49 Legacy              0          4837.7   8.6 9.33E-05 9.33E-06 0.75580 0.00089 
2MASS J08271674+1633180      J08271674+1633180  652949348139055488 Praesepe 1                         20.43 Legacy              0          3492.8   5.3 4.98E-05 4.99E-06 0.42733 0.00147 
2MASS J08272383+2327101      J08272383+2327101  678033881297665920 Praesepe 0                          1.05 Legacy              0          3165.8   7.8 3.12E-05 3.15E-06 0.24880 0.00443 
2MASS J08272784+3410377      J08272784+3410377  903191047793849600 Praesepe 0                                        0.39 0.08  1   0.161  3565.5   1.7 5.33E-05 5.33E-06 0.44928 0.00103 
2MASS J08273065+2013059      J08273065+2013059  663781564897655296 Praesepe 0                         12.95 Legacy   0.58 0.04  3   0.179  4258.9   3.8 7.96E-05 7.97E-06 0.66098 0.00074 
2MASS J08273966-0901367      J08273966-0901367 5752829215177081088 Praesepe 0                                                   0          3394.5  14.8 4.45E-05 4.52E-06 0.34748 0.00564 
2MASS J08274959+1211301      J08274959+1211301  602738393013021440 Praesepe 0                          2.36 Legacy              0          3225.3  12.6 3.48E-05 3.55E-06 0.28063 0.00545 
2MASS J08275060+2014363      J08275060+2014363  663782904926907392 Praesepe 1                         14.52 Legacy   0.68 0.04  3   0.312  4153.2   2.8 7.40E-05 7.40E-06 0.64038 0.00054 
2MASS J08275096+1948207      J08275096+1948207  663002663987903872 Praesepe 0                         17.08 Legacy              0          3688.8   4.0 5.82E-05 5.82E-06 0.51225 0.00156 
2MASS J08275380+1631048      J08275380+1631048  652946908597734912 Praesepe 0                                        0.18 0.03  2  -0.085  3690.5   5.2 5.82E-05 5.83E-06 0.51292 0.00205 
2MASS J08275813+2206074      J08275813+2206074  665785802795255808 Praesepe 1                          1.13 Legacy   4.51 0.03  2          6542.5  28.7                   1.46872 0.01638 
2MASS J08280099+1954172      J08280099+1954172  663755485855805568 Praesepe 1                         10.56 Legacy   1.38 0.19  1   0.798  4955.5   5.3 9.50E-05 9.50E-06 0.76801 0.00055 
2MASS J08280477+1458313      J08280477+1458313  652498166117194368 Praesepe 0                          0.92 Legacy              0          3200.3   7.2 3.33E-05 3.36E-06 0.26847 0.00409 
2MASS J08281279+2427017      J08281279+2427017  678709393749852416 Praesepe 0                                                   0          3935.5   2.3 6.63E-05 6.63E-06 0.60865 0.00027 
2MASS J08281331+1308265      J08281331+1308265  650990396374509568 Praesepe 1                         13.01 Legacy   2.01 0.02  2          6094.0   5.9 9.20E-05 9.20E-06 1.18528 0.00244 
2MASS J08281588+1812280      J08281588+1812280  662254137087810816 Praesepe 0                                                   0          3211.8   7.8 3.40E-05 3.43E-06 0.27478 0.00340 
2MASS J08282020+1915307      J08282020+1915307  662899481693765632 Praesepe 1                         25.70 Legacy              0          3316.2   7.4 4.00E-05 4.03E-06 0.31762 0.00280 
2MASS J08282095+1950386      J08282095+1950386  663003729139832576 Praesepe 0                                                   0          6162.8   6.3 9.09E-05 9.09E-06 1.21387 0.00263 
2MASS J08282465+2027540      J08282465+2027540  663883132283474560 Praesepe 0                          0.54 Legacy              0          3086.3   7.8 2.64E-05 2.67E-06 0.20706 0.00328 
2MASS J08282693+2006171      J08282693+2006171  663765548961708032 Praesepe 1                          1.61 Legacy              0          3191.1   3.3 3.27E-05 3.28E-06 0.26322 0.00189 
2MASS J08283251+1435555      J08283251+1435555  651725626056126720 Praesepe 0                         25.10 Legacy   0.00 0.00  1  -0.264  3705.4   4.6 5.88E-05 5.88E-06 0.51876 0.00178 
2MASS J08283752+0443090      J08283752+0443090 3092645524231950976 Praesepe 0                                                   0          3465.1   3.8 4.83E-05 4.83E-06 0.41370 0.00576 
2MASS J08284865+1858359      J08284865+1858359  662878586675461888 Praesepe 0                                                   0          3123.6  17.2 2.86E-05 3.05E-06 0.22476 0.00979 
2MASS J08284992+1959203      J08284992+1959203  663011734958828416 Praesepe 0                          6.69 T&Z     -3.54 0.16  1  -3.799  3683.6   3.7 5.80E-05 5.80E-06 0.51023 0.00143 
2MASS J08285027+2107411      J08285027+2107411  663991846495546496 Praesepe 1                         12.17 Legacy              0          3324.3   6.7 4.05E-05 4.07E-06 0.32072 0.00255 
2MASS J08285221+1833334      J08285221+1833334  662296292190172032 Praesepe 0                                                   0          2958.9  22.8 1.98E-05 2.27E-06 0.16488 0.00702 
2MASS J08285248+5538370      J08285248+5538370 1033710121756896384 Praesepe 0                                                   0          3904.0   3.1 6.53E-05 6.54E-06 0.60150 0.00078 
2MASS J08285400+2034416      J08285400+2034416  663890171733055488 Praesepe 1                         23.83 Legacy   0.80 0.02  2   0.223  4947.0   5.5 9.49E-05 9.49E-06 0.76713 0.00057 
2MASS J08291350+1928480      J08291350+1928480  662932260884134272 Praesepe 0                          7.99 Legacy   2.95 0.01  3          5794.3   4.8 9.52E-05 9.52E-06 1.02498 0.00255 
2MASS J08291563+0436263      J08291563+0436263 3092595290294339584 Praesepe 0                                                   0          3157.1   8.7 3.06E-05 3.11E-06 0.24383 0.00498 
2MASS J08291656+6707207      J08291656+6707207 1093716552959714816 Praesepe 0                                                   0          4259.9   2.2 7.97E-05 7.97E-06 0.66118 0.00042 
2MASS J08291780+1742115      J08291780+1742115  662172429630090880 Praesepe 1                         12.22 Legacy  -4.47 0.33  1  -4.687  3517.3   4.9 5.10E-05 5.11E-06 0.43413 0.00135 
2MASS J08291886+2043048      J08291886+2043048  663916289430964480 Praesepe 0                         24.02 Legacy              0          3506.4   4.8 5.05E-05 5.05E-06 0.43111 0.00133 
2MASS J08291905+2142560      J08291905+2142560  665702858386928128 Praesepe 0                                                   0          3095.4  13.1 2.69E-05 2.78E-06 0.21088 0.00552 
2MASS J08292058+1810459      J08292058+1810459  662227439571084032 Praesepe 0                                                   0          3307.9   6.2 3.96E-05 3.97E-06 0.31444 0.00237 
2MASS J08292700+0503187      J08292700+0503187 3092684763052816384 Praesepe 0                                                   0          3961.5   3.8 6.71E-05 6.71E-06 0.61168 0.00044 
2MASS J08292748+1218403      J08292748+1218403  602757123366524928 Praesepe 0                                                   0          3292.5  10.8 3.87E-05 3.92E-06 0.30859 0.00412 
2MASS J08292796+2108383      J08292796+2108383  663981126257232768 Praesepe 0                         17.78 Legacy              0          3720.7   4.2 5.93E-05 5.93E-06 0.52474 0.00165 
2MASS J08293130-0807130      J08293130-0807130 5753045230556804992 Praesepe 0                                                   0          3249.4  13.2 3.62E-05 3.70E-06 0.29107 0.00572 
2MASS J08294342+1833482      J08294342+1833482  662291142525978112 Praesepe 0                                       -5.44 0.65  1  -5.557  3063.7  16.4 2.52E-05 2.67E-06 0.19756 0.00690 
2MASS J08294438+2040232      J08294438+2040232  663913162693491840 Praesepe 1                                        1.70 0.01  4   1.120  4955.5 103.8 9.50E-05 9.67E-06 0.76802 0.01077 
2MASS J08295083+1823566      J08295083+1823566  662284369360831232 Praesepe 0                                                   0          3048.1  13.8 2.44E-05 2.55E-06 0.19234 0.00425 
2MASS J08295363+2226322      J08295363+2226322  665810301288657920 Praesepe 1                          6.14 Legacy              0          6736.6   6.7                   1.57044 0.00380 
2MASS J08295706+1834000      J08295706+1834000  662291383044141824 Praesepe 1                         12.37 Legacy  -1.98 0.12  2  -2.268  3799.7   5.0 6.20E-05 6.20E-06 0.56034 0.00274 
2MASS J08295869+1928590      J08295869+1928590  662930091923625216 Praesepe 1                          3.25 Legacy              0          3056.8  13.5 2.48E-05 2.59E-06 0.19500 0.00415 
2MASS J08300265+1956111      J08300265+1956111  663090311383805312 Praesepe 0                                       -2.17 0.51  1  -2.272  3015.1  11.6 2.26E-05 2.34E-06 0.18219 0.00357 
2MASS J08300294+1757021      J08300294+1757021  662182909350261632 Praesepe 1                          1.33 Legacy              0          3186.0   6.6 3.24E-05 3.27E-06 0.26031 0.00378 
2MASS J08300599+1816463      J08300599+1816463  662227022957355520 Praesepe 0                                                   0          3122.4  12.4 2.85E-05 2.95E-06 0.22409 0.00708 
2MASS J08301213+2313370      J08301213+2313370  677975641541260416 Praesepe 1                         28.91 Legacy   1.79 0.21  1          5196.3  40.4 9.18E-05 9.36E-06 0.80121 0.00647 
2MASS J08301410+1825199      J08301410+1825199  662239224961307520 Praesepe 0                                                   0          3300.7   4.4 3.92E-05 3.92E-06 0.31172 0.00167 
2MASS J08301710+1539450      J08301710+1539450  652643129853607424 Praesepe 0                          1.63 Legacy              0          3200.9   5.9 3.33E-05 3.35E-06 0.26881 0.00335 
2MASS J08303516+1619173      J08303516+1619173  658736180914476672 Praesepe 1                          2.39 Legacy  -4.83 0.11  1  -5.025  3413.9   3.2 4.55E-05 4.56E-06 0.35487 0.00122 
2MASS J08303665+1822380      J08303665+1822380  662235170512361856 Praesepe 0                                                   0          3201.6   6.6 3.34E-05 3.36E-06 0.26920 0.00375 
2MASS J08303865+1728194      J08303865+1728194  659151177834641152 Praesepe 0                         18.31 Legacy              0          3666.0   3.9 5.73E-05 5.74E-06 0.50333 0.00153 
2MASS J08304089+0641091      J08304089+0641091  595700354659928448 Praesepe 0                                        4.82 0.15  1          6820.1  10.3                   1.62203 0.00294 
2MASS J08304258+1922308      J08304258+1922308  662915940008482304 Praesepe 0                          1.43 Legacy              0          3192.7   5.6 3.28E-05 3.30E-06 0.26414 0.00319 
2MASS J08304851+2136453      J08304851+2136453  665507969950936064 Praesepe 0                          1.32 Legacy              0          3140.6   7.2 2.96E-05 3.00E-06 0.23444 0.00412 
2MASS J08305102+1921088      J08305102+1921088  662912813272290688 Praesepe 0                         14.11 Legacy   0.40 0.05  3   0.060  3987.6   1.7 6.79E-05 6.79E-06 0.61472 0.00020 
2MASS J08305115+2552111      J08305115+2552111  679669714077156224 Praesepe 0                                                   0          3238.5   6.0 3.55E-05 3.57E-06 0.28636 0.00259 
2MASS J08305140+1853515      J08305140+1853515  662677758301970688 Praesepe 0                          2.18 Legacy  -4.94 0.23  1  -5.105  3264.3   9.0 3.70E-05 3.74E-06 0.29751 0.00388 
2MASS J08305546+1933197      J08305546+1933197  662925629454594944 Praesepe 0                          6.74 Legacy   3.18 0.01  2          5930.3   3.2 9.39E-05 9.39E-06 1.10023 0.00227 
2MASS J08305580+1708223      J08305580+1708223  658998483157410432 Praesepe 1                         18.55 Legacy              0          3549.9  11.9 5.26E-05 5.29E-06 0.44319 0.00332 
2MASS J08305760+2039448      J08305760+2039448  663904126083650048 Praesepe 1                         15.49 Legacy   0.37 0.11  1   0.068  3847.3   3.5 6.35E-05 6.35E-06 0.58653 0.00192 
2MASS J08305892+1841410      J08305892+1841410  662665629314342272 Praesepe 0                         16.42 Legacy   0.75 0.09  1   0.461  3816.2   2.4 6.25E-05 6.25E-06 0.56941 0.00130 
2MASS J08310006+1158428      J08310006+1158428  602683520510600064 Praesepe 0                                                   0          3162.1  11.3 3.10E-05 3.17E-06 0.24671 0.00645 
2MASS J08310020+1924160      J08310020+1924160  662919066744669568 Praesepe 0                          0.53 Legacy              0          3143.2   8.2 2.98E-05 3.02E-06 0.23590 0.00466 
2MASS J08310603+1807480      J08310603+1807480  662215134487682048 Praesepe 0                                                   0          3156.2   7.1 3.06E-05 3.09E-06 0.24336 0.00406 
2MASS J08310663+2113463      J08310663+2113463  665480207282903168 Praesepe 0                                                   0          3324.7   7.9 4.05E-05 4.08E-06 0.32087 0.00300 
2MASS J08310759+1635041      J08310759+1635041  658776313088864896 Praesepe 1                          9.02 Legacy              0          3356.2   6.1 4.23E-05 4.24E-06 0.33286 0.00231 
2MASS J08311296+1809132      J08311296+1809132  662215551101680128 Praesepe 0                                        4.40 0.02  2          6463.1   4.3 8.73E-05 8.73E-06 1.42348 0.00243 
2MASS J08311310+2054003      J08311310+2054003  665412690396632832 Praesepe 1                         18.44 Legacy  -4.08 0.16  1  -4.276  3410.6   5.4 4.53E-05 4.54E-06 0.35360 0.00207 
2MASS J08311399+2108149      J08311399+2108149  665431927553215872 Praesepe 0                          0.37 Legacy              0          3171.5   8.5 3.15E-05 3.20E-06 0.25204 0.00487 
2MASS J08311692+1921191      J08311692+1921191  662917726714872960 Praesepe 1                         22.92 Legacy  -0.48 0.07  1  -0.714  3577.2   2.3 5.39E-05 5.39E-06 0.45632 0.00135 
2MASS J08312690+1840564      J08312690+1840564  662624157110655104 Praesepe 1                          0.24 Legacy              0          3166.4  17.2 3.12E-05 3.30E-06 0.24914 0.00981 
2MASS J08312930+1506008      J08312930+1506008  651837948040931840 Praesepe 1                         20.37 Legacy  -1.08 0.06  2  -1.299  3524.6   3.9 5.14E-05 5.14E-06 0.43616 0.00110 
2MASS J08312987+2024374      J08312987+2024374  663140171661012480 Praesepe 1                          1.56 Legacy  -2.13 0.12  3  -2.486  4074.2   5.6 7.06E-05 7.06E-06 0.62648 0.00076 
2MASS J08312987+2126388      J08312987+2126388  665490339108666368 Praesepe 0                          0.27 Legacy              0          3058.6  35.0 2.49E-05 3.11E-06 0.19558 0.01076 
2MASS J08313281+2101280      J08313281+2101280  665426846608828928 Praesepe 0                          9.64 Legacy  -0.70 0.04  3  -1.059  4112.5   4.2 7.20E-05 7.21E-06 0.63243 0.00082 
2MASS J08313445+1718235      J08313445+1718235  659095308900151552 Praesepe 1                          0.58 Legacy              0          3110.5  10.3 2.78E-05 2.85E-06 0.21728 0.00588 
2MASS J08313595+2024192      J08313595+2024192  663140102941534720 Praesepe 1                          0.24 Legacy              0          3082.9  14.8 2.62E-05 2.74E-06 0.20563 0.00622 
2MASS J08314044+2116245      J08314044+2116245  665440934101454720 Praesepe 0                                                   0          3209.5   5.8 3.38E-05 3.40E-06 0.27370 0.00332 
2MASS J08314045+1947541      J08314045+1947541  663035065221481344 Praesepe 1                          9.36 Legacy  -2.01 0.02  4  -2.339  3962.3   3.4 6.71E-05 6.71E-06 0.61177 0.00039 
2MASS J08314090+1829429      J08314090+1829429  662612440439438848 Praesepe 0                                                   0          3360.6   5.9 4.25E-05 4.27E-06 0.33455 0.00224 
2MASS J08314193+2606411      J08314193+2606411  703692806193429248 Praesepe 0                                        0.63 0.08  3   0.214  4368.9   4.5 8.51E-05 8.52E-06 0.68474 0.00102 
2MASS J08314249+2932577      J08314249+2932577  707741379804759552 Praesepe 0                                                   0          3720.7   2.1 5.93E-05 5.93E-06 0.52471 0.00083 
2MASS J08314297+1829064      J08314297+1829064  662600689408917888 Praesepe 0                                                   0          3262.6   6.0 3.69E-05 3.71E-06 0.29681 0.00259 
2MASS J08315427+1845361      J08315427+1845361  662625978176332160 Praesepe 0                          2.18 Legacy              0          3219.3   8.5 3.44E-05 3.48E-06 0.27805 0.00370 
2MASS J08320188+1958471      J08320188+1958471  663044514149509888 Praesepe 0                         22.93 Legacy              0          3305.1   6.1 3.94E-05 3.96E-06 0.31339 0.00233 
2MASS J08320273+2046207      J08320273+2046207  664656398195401728 Praesepe 0                                                   0          3298.1   6.3 3.90E-05 3.92E-06 0.31070 0.00240 
2MASS J08320733+1936240      J08320733+1936240  663017640536967424 Praesepe 0                                                   0          3107.8  10.1 2.76E-05 2.83E-06 0.21607 0.00424 
2MASS J08320795+1844267      J08320795+1844267  662625668938685184 Praesepe 0                                                   0          3465.8   2.3 4.83E-05 4.84E-06 0.41464 0.00348 
2MASS J08321067+2120296      J08321067+2120296  665464333083356928 Praesepe 1                         13.72 Legacy   0.38 0.04  4          4201.7   2.9 7.64E-05 7.64E-06 0.64984 0.00057 
2MASS J08321786+1932495      J08321786+1932495  662828838071658880 Praesepe 1                         24.44 Legacy  -1.68 0.14  1  -1.867  3364.4   6.5 4.28E-05 4.29E-06 0.33600 0.00247 
2MASS J08321889+1903086      J08321889+1903086  662701741399303040 Praesepe 1                         17.51 Legacy              0          3417.4   5.6 4.57E-05 4.58E-06 0.35621 0.00213 
2MASS J08322262+1453371      J08322262+1453371  651772320940655104 Praesepe 1                         14.52 Legacy              0          3983.5   2.2 6.77E-05 6.78E-06 0.61424 0.00026 
2MASS J08322347+2059449      J08322347+2059449  665417157162598144 Praesepe 0                         11.12 Legacy   1.19 0.02  3   0.634  4845.5   4.8 9.34E-05 9.34E-06 0.75661 0.00050 
2MASS J08322894+2117276      J08322894+2117276  665460858453040000 Praesepe 0                                                   0          2907.5  34.8 1.74E-05 2.41E-06 0.15244 0.00551 
2MASS J08323030+1553299      J08323030+1553299  658660520770798976 Praesepe 0                                                   0          3324.4   7.5 4.05E-05 4.07E-06 0.32076 0.00288 
2MASS J08323244+2050410      J08323244+2050410  664658700297947008 Praesepe 0                         16.51 Legacy              0          3428.6   6.2 4.63E-05 4.64E-06 0.36045 0.00237 
2MASS J08323341+2004483      J08323341+2004483  663069150081902592 Praesepe 0                         12.19 Legacy   0.93 0.02  5   0.453  4628.2   5.5 9.15E-05 9.15E-06 0.71814 0.00101 
2MASS J08323471+1229560      J08323471+1229560  602831443480438912 Praesepe 0                                                   0          3271.2   5.7 3.74E-05 3.76E-06 0.30045 0.00217 
2MASS J08323524+1844096      J08323524+1844096  662645284052268416 Praesepe 0                          1.92 Legacy              0          3155.0   7.3 3.05E-05 3.08E-06 0.24264 0.00416 
2MASS J08323946+1957223      J08323946+1957223  663055371825360000 Praesepe 1 3.15E-14    1.00E-14    27.84 Legacy   2.24 0.02  4          5340.6   4.4 8.74E-05 8.75E-06 0.83867 0.00161 
2MASS J08323992+0824166      J08323992+0824166  596540171089699456 Praesepe 0                                                   0          3471.2   5.9 4.86E-05 4.87E-06 0.42132 0.00164 
2MASS J08324481+1802101      J08324481+1802101  659571844111959168 Praesepe 1                          1.17 Legacy              0          3554.1  33.8 5.28E-05 5.51E-06 0.44435 0.00940 
2MASS J08324679+1959517      J08324679+1959517  663067638253511552 Praesepe 0                         25.26 Legacy  -2.09 0.13  1  -2.285  3385.0   6.1 4.39E-05 4.41E-06 0.34384 0.00232 
2MASS J08324877+1840407      J08324877+1840407  662632987562951808 Praesepe 1 1.07E-13    3.31E-14     6.96 Legacy              0          3454.1   2.9 4.77E-05 4.77E-06 0.39708 0.00428 
2MASS J08324972+1842062      J08324972+1842062  662633228081183872 Praesepe 1                         18.21 Legacy   0.93 0.17  1          5008.1   5.3 9.58E-05 9.58E-06 0.77347 0.00055 
2MASS J08325223+1958359      J08325223+1958359  663055818503513088 Praesepe 0                         11.23 Legacy   1.07 0.08  4   0.560  4736.6   4.6 9.23E-05 9.23E-06 0.73794 0.00084 
2MASS J08325309+1830293      J08325309+1830293  662603575626986368 Praesepe 0                         21.76 Legacy  -1.15 0.09  1  -1.378  3542.7   4.3 5.22E-05 5.23E-06 0.44118 0.00118 
2MASS J08325566+1843582      J08325566+1843582  662633743477189632 Praesepe 0                         11.70 Legacy   1.17 0.03  3   0.663  4725.7   6.3 9.22E-05 9.22E-06 0.73594 0.00114 
2MASS J08325668+0203110      J08325668+0203110 3079453003901743744 Praesepe 0                                                   0          3931.0   3.0 6.62E-05 6.62E-06 0.60812 0.00035 
2MASS J08325808+2212203      J08325808+2212203  665650425426585344 Praesepe 0                         10.51 Legacy              0          3466.3   3.4 4.84E-05 4.84E-06 0.41538 0.00505 
2MASS J08325811+3108141      J08325811+3108141  709673187375055232 Praesepe 0                                                   0          3651.3   3.4 5.68E-05 5.68E-06 0.49688 0.00161 
2MASS J08325907+1718235      J08325907+1718235  659086512807199232 Praesepe 1                         24.24 Legacy  -1.55 0.07  1  -1.773  3506.9   5.1 5.05E-05 5.06E-06 0.43124 0.00142 
2MASS J08325958+2007149      J08325958+2007149  663070971148025728 Praesepe 0                          0.36 Legacy              0          3163.3   6.5 3.10E-05 3.13E-06 0.24737 0.00369 
2MASS J08330040+2043103      J08330040+2043103  664652824783150208 Praesepe 1                         14.59 Legacy  -2.86 0.07  1  -3.086  3530.2  33.7 5.16E-05 5.40E-06 0.43771 0.00937 
2MASS J08330104+5832214      J08330104+5832214 1034689713602266880 Praesepe 0                                                   0          2939.0  11.5 1.89E-05 1.97E-06 0.15878 0.00355 
2MASS J08330243+1851039      J08330243+1851039  662647998471924480 Praesepe 1                         19.63 Legacy              0          3302.1   6.7 3.92E-05 3.94E-06 0.31225 0.00256 
2MASS J08330289+1840575      J08330289+1840575  662632540886348928 Praesepe 1                         13.30 Legacy   1.02 0.21  1   0.557  4582.8   5.6 9.12E-05 9.12E-06 0.71171 0.00042 
2MASS J08330557+1855487      J08330557+1855487  662655183953995392 Praesepe 0                         12.63 Legacy              0          3520.2   4.4 5.12E-05 5.12E-06 0.43493 0.00122 
2MASS J08330722+1706160      J08330722+1706160  658893995192969728 Praesepe 1                          0.33 Legacy              0          3100.7  12.6 2.72E-05 2.83E-06 0.21309 0.00528 
2MASS J08330745+2007482      J08330745+2007482  663070352672827136 Praesepe 0                         13.07 Legacy   0.64 0.03  3   0.247  4236.4   2.5 7.84E-05 7.84E-06 0.65660 0.00049 
2MASS J08330771+1845157      J08330771+1845157  662635083506980992 Praesepe 1                          1.67 Legacy              0          3259.0   7.1 3.67E-05 3.70E-06 0.29524 0.00308 
2MASS J08330845+2026372      J08330845+2026372  663131856604384384 Praesepe 1                          5.23 Legacy              0          3519.3  33.7 5.11E-05 5.36E-06 0.43468 0.00936 
2MASS J08331098+1929221      J08331098+1929221  662823993347982208 Praesepe 1                          2.31 Legacy              0          3319.5   6.0 4.02E-05 4.04E-06 0.31888 0.00230 
2MASS J08331168+1615514      J08331168+1615514  658694566974774656 Praesepe 1                          2.06 Legacy              0          3127.9   8.5 2.89E-05 2.93E-06 0.22721 0.00484 
2MASS J08331347+2033011      J08331347+2033011  664634820279791488 Praesepe 1                          0.67 Legacy              0          3447.0   2.3 4.73E-05 4.73E-06 0.38647 0.00339 
2MASS J08331375+0917265      J08331375+0917265  599658970180845568 Praesepe 0                                                   0          3141.7  18.4 2.97E-05 3.18E-06 0.23505 0.01052 
2MASS J08331393+2042483      J08331393+2042483  664641413053011328 Praesepe 1                          0.46 Legacy              0          3111.0  12.2 2.78E-05 2.88E-06 0.21756 0.00696 
2MASS J08331425+2036212      J08331425+2036212  664639454547865472 Praesepe 0                          1.23 Legacy              0          3192.4   6.0 3.28E-05 3.30E-06 0.26395 0.00343 
2MASS J08331440+1904364      J08331440+1904364  662661540505500160 Praesepe 0                         15.57 Legacy  -0.75 0.03  1  -0.987  3612.9   2.9 5.54E-05 5.54E-06 0.47775 0.00174 
2MASS J08331542+2042089      J08331542+2042089  664641348629985280 Praesepe 0                         12.07 Legacy   1.20 0.03  2   0.630  4913.7   5.3 9.43E-05 9.43E-06 0.76368 0.00055 
2MASS J08331576+2309433      J08331576+2309433  666328239984768512 Praesepe 1                          1.08 Legacy              0          3175.5   5.4 3.18E-05 3.19E-06 0.25434 0.00306 
2MASS J08331663+2120204      J08331663+2120204  665450383029558016 Praesepe 0                          1.99 Legacy              0          3468.1   2.3 4.85E-05 4.85E-06 0.41820 0.00350 
2MASS J08331762+1925505      J08331762+1925505  662811653905586176 Praesepe 0                         12.59 Legacy   0.69 0.03  4   0.273  4356.6   5.0 8.46E-05 8.46E-06 0.68195 0.00115 
2MASS J08331799+1916328      J08331799+1916328  662805061132155008 Praesepe 1                          2.30 Legacy  -3.82 0.26  3  -4.007  3359.8   5.6 4.25E-05 4.26E-06 0.33423 0.00214 
2MASS J08332146+1852344      J08332146+1852344  662653805267713024 Praesepe 0                                                   0          3150.7   9.0 3.03E-05 3.08E-06 0.24022 0.00512 
2MASS J08332215+1321348      J08332215+1321348  603299423116967424 Praesepe 0                          2.11 T&Z     -6.57 0.13  1  -6.763  3378.1   3.8 4.35E-05 4.36E-06 0.34120 0.00144 
2MASS J08332341+1822586      J08332341+1822586  659596411322589184 Praesepe 0                                                   0          3222.9  25.4 3.46E-05 3.77E-06 0.27958 0.01102 
2MASS J08332348+2018032      J08332348+2018032  663082653459050752 Praesepe 0                          0.33 Legacy              0          3119.5  10.9 2.83E-05 2.91E-06 0.22239 0.00619 
2MASS J08332462+1952579      J08332462+1952579  663050527103803136 Praesepe 1                          1.49 Legacy              0          3359.5   5.6 4.25E-05 4.26E-06 0.33413 0.00212 
2MASS J08332522+1820465      J08332522+1820465  659595994711604352 Praesepe 0                                                   0          3122.2   8.2 2.85E-05 2.89E-06 0.22397 0.00467 
2MASS J08332628+2331122      J08332628+2331122  666354800062502784 Praesepe 1                         10.69 Legacy              0          3464.6   2.2 4.83E-05 4.83E-06 0.41284 0.00329 
2MASS J08332700+1920288      J08332700+1920288  662807019637235840 Praesepe 1                         15.74 Legacy  -0.63 0.07  1  -0.907  3773.0  21.5 6.11E-05 6.15E-06 0.54564 0.01185 
2MASS J08332709+4650598      J08332709+4650598  918521538419639680 Praesepe 0                                                   0          4141.4   2.1 7.35E-05 7.35E-06 0.63808 0.00042 
2MASS J08332821+1843363      J08332821+1843363  662634430672023680 Praesepe 0                          1.63 Legacy              0          3145.1   5.8 2.99E-05 3.01E-06 0.23698 0.00330 
2MASS J08332956+1225287      J08332956+1225287  602814843431122816 Praesepe 0                                        1.92 0.04  1          5168.7   3.5 9.30E-05 9.31E-06 0.79674 0.00070 
2MASS J08333385+1824300      J08333385+1824300  659596784985602816 Praesepe 0                                                   0          3153.1   9.1 3.04E-05 3.09E-06 0.24159 0.00520 
2MASS J08333394+2004256      J08333394+2004256  663063068408290944 Praesepe 0                         14.59 Legacy              0          3465.7   2.5 4.83E-05 4.84E-06 0.41453 0.00377 
2MASS J08333450+1957059      J08333450+1957059  663052962348209664 Praesepe 0                          0.80 Legacy              0          3108.4   9.8 2.77E-05 2.83E-06 0.21633 0.00411 
2MASS J08333512+2024541      J08333512+2024541  664585685852757888 Praesepe 0                                                   0          3045.9  15.6 2.43E-05 2.56E-06 0.19165 0.00481 
2MASS J08333747+3114258      J08333747+3114258  709672736401952512 Praesepe 0                                                   0          3127.9   5.5 2.89E-05 2.91E-06 0.22722 0.00316 
2MASS J08333802+1857175      J08333802+1857175  662655974227886720 Praesepe 0                         11.93 Legacy              0          3465.6   2.3 4.83E-05 4.83E-06 0.41436 0.00339 
2MASS J08333838+2028525      J08333838+2028525  664586476127906560 Praesepe 1                          2.14 Legacy              0          3282.0   9.2 3.81E-05 3.85E-06 0.30459 0.00351 
2MASS J08333967+1228548      J08333967+1228548  602816943670996608 Praesepe 0                                                   0          3461.2   3.8 4.81E-05 4.81E-06 0.40782 0.00571 
2MASS J08333989+2710124      J08333989+2710124  703902847273744256 Praesepe 0                                                   0          3593.0   3.0 5.46E-05 5.46E-06 0.46577 0.00179 
2MASS J08334264+0420076      J08334264+0420076 3092348797827270784 Praesepe 0                                                   0          3790.4   6.8 6.17E-05 6.17E-06 0.55520 0.00376 
2MASS J08334273+2014401      J08334273+2014401  663078530290541952 Praesepe 0                                        0.61 0.05  1   0.199  4329.9   5.3 8.33E-05 8.34E-06 0.67583 0.00121 
2MASS J08334294+2345424      J08334294+2345424  678392219004277760 Praesepe 0                                        1.39 0.05  1   0.822  4907.8   4.1 9.42E-05 9.42E-06 0.76307 0.00043 
2MASS J08334395+1847508      J08334395+1847508  662640615424927744 Praesepe 0                                                   0          3464.4   2.1 4.83E-05 4.83E-06 0.41253 0.00312 
2MASS J08334526+1939160      J08334526+1939160  662832823800721664 Praesepe 0                                                   0          3350.2  27.8 4.20E-05 4.48E-06 0.33057 0.01060 
2MASS J08334584+3527443      J08334584+3527443  903748156592032384 Praesepe 0                                                   0          3196.4   3.4 3.31E-05 3.31E-06 0.26624 0.00195 
2MASS J08334683+2010238      J08334683+2010238  663066092065257216 Praesepe 0                                                   0          2718.6  39.1 9.54E-06 1.72E-06 0.12386 0.00391 
2MASS J08334697+2126276      J08334697+2126276  665458595007014912 Praesepe 0                         14.66 Legacy              0          4045.8   5.4 6.97E-05 6.97E-06 0.62261 0.00074 
2MASS J08335077+1946586      J08335077+1946586  662861136225126016 Praesepe 0                         17.00 Legacy   0.22 0.06  2  -0.065  3781.9   3.3 6.14E-05 6.14E-06 0.55057 0.00183 
2MASS J08335224+1926118      J08335224+1926118  662813990368040832 Praesepe 0                                                   0          3134.3  13.0 2.92E-05 3.03E-06 0.23086 0.00741 
2MASS J08335770+0624183      J08335770+0624183  594888434041620352 Praesepe 0                                        1.06 0.11  2   0.490  4915.0   7.6 9.43E-05 9.44E-06 0.76381 0.00079 
2MASS J08335924+1921454      J08335924+1921454  662812414116269312 Praesepe 1                         15.29 ZTF     -0.49 0.17  1  -0.837  4028.2  12.2 6.92E-05 6.93E-06 0.62022 0.00166 
2MASS J08340008+0948270      J08340008+0948270  599806102876558336 Praesepe 0                                                   0          3337.4   8.9 4.12E-05 4.15E-06 0.32571 0.00338 
2MASS J08340049+1855361      J08340049+1855361  662644326276577664 Praesepe 0                                                   0          3452.3   2.8 4.76E-05 4.76E-06 0.39445 0.00421 
2MASS J08340155+2100390      J08340155+2100390  664687248944151168 Praesepe 0                                                   0          3194.1   7.1 3.29E-05 3.32E-06 0.26493 0.00403 
2MASS J08340246+1919219      J08340246+1919219  662765100756538624 Praesepe 0                                                   0          3612.4  11.1 5.54E-05 5.55E-06 0.47742 0.00667 
2MASS J08340314+2020305      J08340314+2020305  664580909850406528 Praesepe 0 3.75E-13    1.54E-13    28.59 Legacy              0          3383.8   5.0 4.39E-05 4.39E-06 0.34340 0.00189 
2MASS J08340356+1947429      J08340356+1947429  662859654460073984 Praesepe 1                         11.02 Legacy   0.79 0.03  4   0.338  4555.6   4.8 9.10E-05 9.10E-06 0.70967 0.00036 
2MASS J08340433+1658247      J08340433+1658247  658875028617474048 Praesepe 0                                                   0          3252.9   6.8 3.64E-05 3.66E-06 0.29259 0.00297 
2MASS J08340436+2034303      J08340436+2034303  664594585026149504 Praesepe 0                         10.74 Legacy   1.46 0.04  2   0.902  4846.0   4.7 9.34E-05 9.34E-06 0.75666 0.00049 
2MASS J08340489+2040473      J08340489+2040473  664642516861165312 Praesepe 0                                                   0          3462.4   2.0 4.82E-05 4.82E-06 0.40959 0.00294 
2MASS J08340534+0356098      J08340534+0356098 3080311030993170304 Praesepe 0                                                   0          3258.5  14.5 3.67E-05 3.77E-06 0.29500 0.00627 
2MASS J08340655+2514002      J08340655+2514002  678822712166441856 Praesepe 0                                                   0          8626.0   6.6                   1.89431 0.00842 
2MASS J08340669+2049468      J08340669+2049468  664649040915007872 Praesepe 0                          1.15 Legacy              0          3188.0   6.0 3.25E-05 3.27E-06 0.26145 0.00340 
2MASS J08340878+2119154      J08340878+2119154  665451860498377088 Praesepe 0                                                   0          3600.7   2.9 5.50E-05 5.50E-06 0.47044 0.00174 
2MASS J08341024+1948177      J08341024+1948177  662859693116109312 Praesepe 0                                        0.54 0.18  1   0.137  4261.2   2.7 7.98E-05 7.98E-06 0.66143 0.00052 
2MASS J08341035+4617097      J08341035+4617097  918490236698071424 Praesepe 0                                                   0          3168.5   5.9 3.13E-05 3.16E-06 0.25036 0.00339 
2MASS J08341139+2104148      J08341139+2104148  664689276168733056 Praesepe 0                                                   0          3149.6   8.8 3.02E-05 3.07E-06 0.23958 0.00501 
2MASS J08341389+2123521      J08341389+2123521  665454368759275520 Praesepe 0                          1.56 Legacy              0          3284.0   7.3 3.82E-05 3.84E-06 0.30535 0.00279 
2MASS J08341466+2658397      J08341466+2658397  703849894619660416 Praesepe 0                                                   0          3129.3   8.6 2.89E-05 2.94E-06 0.22801 0.00493 
2MASS J08341803+1828154      J08341803+1828154  659621287774882176 Praesepe 0                                                   0          3202.1   6.5 3.34E-05 3.36E-06 0.26949 0.00371 
2MASS J08342092+2031444      J08342092+2031444  664593309419200000 Praesepe 0                          0.70 Legacy              0          3146.6   6.7 3.00E-05 3.03E-06 0.23786 0.00379 
2MASS J08342121+2152438      J08342121+2152438  665580022322839040 Praesepe 0                                        1.21 0.02  4   0.648  4886.5   6.1 9.39E-05 9.39E-06 0.76086 0.00063 
2MASS J08342412+1947362      J08342412+1947362  662859104704260224 Praesepe 0                                        0.94 0.03  1   0.447  4662.0   5.6 9.17E-05 9.17E-06 0.72432 0.00103 
2MASS J08342609+1603034      J08342609+1603034  657934155901259392 Praesepe 0                                                   0          3190.2   4.3 3.27E-05 3.28E-06 0.26272 0.00244 
2MASS J08342626+1712441      J08342626+1712441  658905918022239872 Praesepe 0                                                   0          3250.6   8.9 3.62E-05 3.66E-06 0.29160 0.00384 
2MASS J08342738+1841501      J08342738+1841501  659633240668056448 Praesepe 0                                       -5.74 0.43  1  -5.854  3069.2  11.4 2.55E-05 2.62E-06 0.19988 0.00478 
2MASS J08343109+2037456      J08343109+2037456  664596504874763392 Praesepe 0                          0.38 Legacy              0          3131.9   6.6 2.91E-05 2.94E-06 0.22946 0.00376 
2MASS J08343162+2314105      J08343162+2314105  666285565189776512 Praesepe 0                                                   0          6373.6   4.2 8.83E-05 8.83E-06 1.37243 0.00237 
2MASS J08343369+1643364      J08343369+1643364  658819881237501568 Praesepe 0                                                   0          3287.6   8.8 3.84E-05 3.87E-06 0.30672 0.00335 
2MASS J08343429+2122073      J08343429+2122073  665453711627128192 Praesepe 0 2.14E-14    3.93E-15    15.10 Legacy              0          3426.2  16.2 4.62E-05 4.70E-06 0.35954 0.00618 
2MASS J08343431+1847565      J08343431+1847565  659636406059748608 Praesepe 0                          8.86 T&Z     -3.47 0.24  1  -3.689  3489.1   5.7 4.96E-05 4.97E-06 0.42630 0.00157 
2MASS J08343499+1904229      J08343499+1904229  662740739702048512 Praesepe 0                                       -3.06 0.31  1  -3.224  3249.3   7.1 3.62E-05 3.64E-06 0.29102 0.00308 
2MASS J08343646+1823530      J08343646+1823530  659608295497452160 Praesepe 0                                        0.41 0.18  1   0.094  3936.8   2.4 6.63E-05 6.63E-06 0.60880 0.00028 
2MASS J08343743+0457174      J08343743+0457174 3092537256695586816 Praesepe 0                                                   0          3179.3   8.0 3.20E-05 3.24E-06 0.25651 0.00457 
2MASS J08343970+1908126      J08343970+1908126  662741564335762560 Praesepe 0                         13.89 ZTF     -5.40 0.16  1  -5.590  3386.2   4.7 4.40E-05 4.41E-06 0.34428 0.00179 
2MASS J08344714+1801162      J08344714+1801162  659524152794716032 Praesepe 0                         11.62 Legacy   0.61 0.12  1   0.179  4473.5   4.2 8.96E-05 8.96E-06 0.70351 0.00031 
2MASS J08344851+1755588      J08344851+1755588  659522430511553792 Praesepe 0                                                   0          3141.1   7.4 2.97E-05 3.00E-06 0.23474 0.00420 
2MASS J08344871+2018404      J08344871+2018404  664569193178295808 Praesepe 0                                                   0          2849.2  18.8 1.47E-05 1.70E-06 0.14320 0.00298 
2MASS J08344931+1725480      J08344931+1725480  658927736456077568 Praesepe 0                                                   0          3481.3   4.8 4.92E-05 4.92E-06 0.42414 0.00133 
2MASS J08344967+1847040      J08344967+1847040  659635443987071872 Praesepe 0                                                   0          3621.2   6.1 5.57E-05 5.58E-06 0.48255 0.00290 
2MASS J08345385+1801055      J08345385+1801055  659524805629742592 Praesepe 0                                                   0          3180.0   6.0 3.20E-05 3.23E-06 0.25687 0.00345 
2MASS J08345495+2138544      J08345495+2138544  665555175934680320 Praesepe 0                          3.05 Legacy              0          3284.8   8.0 3.82E-05 3.85E-06 0.30562 0.00306 
2MASS J08345513+2006198      J08345513+2006198  664374613981190656 Praesepe 0                                                   0          3664.8   4.8 5.73E-05 5.73E-06 0.50288 0.00187 
2MASS J08345539+2011040      J08345539+2011040  664563180225407104 Praesepe 1                                                   0          3185.8  17.1 3.24E-05 3.41E-06 0.26020 0.00977 
2MASS J08345583+1836354      J08345583+1836354  659628602102705792 Praesepe 0                                                   0          2988.6  18.6 2.13E-05 2.31E-06 0.17404 0.00574 
2MASS J08345600+1619318      J08345600+1619318  658041353988480512 Praesepe 0                                                   0          3115.0   8.7 2.81E-05 2.86E-06 0.21983 0.00498 
2MASS J08345733+1729160      J08345733+1729160  658931408652027008 Praesepe 0                                                   0          3105.3  13.7 2.75E-05 2.87E-06 0.21501 0.00575 
2MASS J08345927+2108373      J08345927+2108373  664695087260752384 Praesepe 0                          0.26 Legacy              0          3223.0   7.6 3.46E-05 3.49E-06 0.27964 0.00329 
2MASS J08345931+1340506      J08345931+1340506  603335397762973568 Praesepe 0                                                   0          3425.7   6.0 4.62E-05 4.63E-06 0.35936 0.00227 
2MASS J08345963+2105492      J08345963+2105492  664683130072400384 Praesepe 0                          8.17 Legacy   2.92 0.18  1          5759.7   6.6 9.57E-05 9.57E-06 1.00994 0.00133 
2MASS J08345969+2317592      J08345969+2317592  666308929811855744 Praesepe 0                                                   0          3164.2   6.0 3.11E-05 3.13E-06 0.24789 0.00343 
2MASS J08350378+2049523      J08350378+2049523  664670176450527744 Praesepe 1                         21.30 Legacy              0          3570.6   3.2 5.35E-05 5.36E-06 0.45239 0.00193 
2MASS J08350623+1849246      J08350623+1849246  659729417871499392 Praesepe 0                          9.65 T&Z     -3.90 0.32  1  -4.086  3362.7   5.5 4.27E-05 4.28E-06 0.33533 0.00208 
2MASS J08350633+1956480      J08350633+1956480  662867866437640704 Praesepe 0                                       -9.89 1.24  1 -10.025  3138.6   9.0 2.95E-05 3.00E-06 0.23331 0.00512 
2MASS J08350789+2020232      J08350789+2020232  664572594793701376 Praesepe 1                         24.41 Legacy              0          3458.7   2.6 4.80E-05 4.80E-06 0.40398 0.00395 
2MASS J08350805+1959253      J08350805+1959253  662868862869952256 Praesepe 1                         12.54 Legacy   0.63 0.03  4   0.161  4607.0  99.2 9.13E-05 9.16E-06 0.71427 0.01811 
2MASS J08351477+1916317      J08351477+1916317  662750222989808512 Praesepe 0 3.81E-14    1.16E-14    11.99 ZTF     -2.36 0.10  2  -2.590  3551.4   4.7 5.26E-05 5.27E-06 0.44362 0.00131 
2MASS J08351521+1922315      J08351521+1922315  662786743094868224 Praesepe 0                                                   0          3090.7  10.1 2.66E-05 2.72E-06 0.20891 0.00425 
2MASS J08351587+1750446      J08351587+1750446  659506212714968832 Praesepe 0                                                   0          3092.8  11.9 2.68E-05 2.75E-06 0.20979 0.00501 
2MASS J08351605+1912077      J08351605+1912077  662748569425476224 Praesepe 0                                                   0          3280.8   8.1 3.80E-05 3.83E-06 0.30411 0.00310 
2MASS J08351695+1954534      J08351695+1954534  662855810465648000 Praesepe 0                         21.20 ZTF     -0.44 0.18  1  -0.660  3529.5   5.9 5.16E-05 5.17E-06 0.43753 0.00164 
2MASS J08351703+2058108      J08351703+2058108  664678006173827328 Praesepe 0                                                   0          3104.5  10.5 2.74E-05 2.82E-06 0.21469 0.00439 
2MASS J08351705+1736244      J08351705+1736244  659309232631451392 Praesepe 0                                                   0          3284.4   7.1 3.82E-05 3.84E-06 0.30547 0.00271 
2MASS J08351777+2033526      J08351777+2033526  664591595728990336 Praesepe 1                                                   0          8090.9  15.2                   1.78452 0.00080 
2MASS J08351780+1938101      J08351780+1938101  662841379375655936 Praesepe 0 2.96E-14    7.30E-15     9.00 Legacy   2.20 0.02  3          5440.9   3.6 9.12E-05 9.12E-06 0.89015 0.00218 
2MASS J08351934+1945412      J08351934+1945412  662849209099669120 Praesepe 0                          5.03 ZTF     -4.52 0.45  1  -4.694  3299.4   9.0 3.91E-05 3.94E-06 0.31122 0.00344 
2MASS J08351945+1935242      J08351945+1935242  662794169095142912 Praesepe 0 2.69E-13    1.88E-14                              0                                                         
2MASS J08352169+1829342      J08352169+1829342  659612285523485056 Praesepe 0                                                   0          3539.1   5.6 5.21E-05 5.21E-06 0.44020 0.00156 
2MASS J08352430+1925443      J08352430+1925443  662787468946178176 Praesepe 0                                                   0          3044.2  12.9 2.42E-05 2.51E-06 0.19115 0.00398 
2MASS J08352434+0436094      J08352434+0436094 3092442290674492672 Praesepe 0                                                   0          3749.0   5.9 6.03E-05 6.03E-06 0.53581 0.00230 
2MASS J08352683+2139018      J08352683+2139018  665558165231918208 Praesepe 0                          0.79 Legacy              0          3182.5   8.2 3.22E-05 3.26E-06 0.25831 0.00467 
2MASS J08352716+1848531      J08352716+1848531  659726669092428160 Praesepe 0                                                   0          3391.4   4.6 4.43E-05 4.44E-06 0.34627 0.00175 
2MASS J08352805+2011467      J08352805+2011467  664376435047303168 Praesepe 2                                        3.45 0.01  4          6227.3  11.3 9.00E-05 9.00E-06 1.26977 0.01163 
2MASS J08352906+1404498      J08352906+1404498  651483454323649408 Praesepe 0                                                   0          3089.6   8.2 2.66E-05 2.69E-06 0.20844 0.00342 
2MASS J08353194+2101045      J08353194+2101045  664678594586404224 Praesepe 0                                                   0          3031.9  16.8 2.35E-05 2.51E-06 0.18735 0.00516 
2MASS J08353387+1855474      J08353387+1855474  659732132290823296 Praesepe 0                                        0.15 0.02  2  -0.147  3864.6   6.9 6.41E-05 6.41E-06 0.59165 0.00172 
2MASS J08353492+1207154      J08353492+1207154  602557562006125696 Praesepe 0                                                   0          3243.6  10.5 3.58E-05 3.63E-06 0.28856 0.00453 
2MASS J08353571+1859445      J08353571+1859445  659739072957970176 Praesepe 0                                        0.35 0.09  1   0.063  3812.9   3.0 6.24E-05 6.24E-06 0.56760 0.00164 
2MASS J08353613+1931583      J08353613+1931583  662792790408901504 Praesepe 0                                       -5.33 0.62  1  -5.459  3108.0  15.2 2.76E-05 2.92E-06 0.21615 0.00636 
2MASS J08353928+2024099      J08353928+2024099  664573793087543936 Praesepe 0                          0.77 Legacy              0          3303.6   6.5 3.93E-05 3.95E-06 0.31282 0.00247 
2MASS J08353967+1907364      J08353967+1907364  662744210035689728 Praesepe 0 4.89E-14    2.04E-14     5.67 Legacy  -2.34 0.17  2  -2.559  3491.8   5.6 4.97E-05 4.98E-06 0.42705 0.00154 
2MASS J08354015+1842283      J08354015+1842283  659713303154300288 Praesepe 1                          1.98 Legacy  -3.89 0.28  2  -4.097  3459.1   2.2 4.80E-05 4.80E-06 0.40467 0.00324 
2MASS J08354343+1645215      J08354343+1645215  658831872786248832 Praesepe 0                         13.79 Legacy              0          3281.9   6.6 3.81E-05 3.83E-06 0.30455 0.00252 
2MASS J08354461+1857382      J08354461+1857382  659738179604773248 Praesepe 1                          1.56 Legacy  -5.67 0.58  1  -5.823  3208.2   4.4 3.38E-05 3.39E-06 0.27299 0.00248 
2MASS J08354507+1946162      J08354507+1946162  662849900590743936 Praesepe 1                                                   0          9349.0  31.4                   2.14298 0.00448 
2MASS J08354516+1938262      J08354516+1938262  662800456927247744 Praesepe 1                         10.95 Legacy   1.27 0.23  1   0.719  4820.6   4.4 9.31E-05 9.31E-06 0.75329 0.00080 
2MASS J08354572+0912041      J08354572+0912041  596689468447942656 Praesepe 0                                        0.92 0.09  1   0.435  4654.6   6.9 9.16E-05 9.16E-06 0.72297 0.00126 
2MASS J08354589+2230425      J08354589+2230425  666045459338942208 Praesepe 1                         22.58 Legacy              0          3355.1   3.7 4.22E-05 4.23E-06 0.33245 0.00141 
2MASS J08354678+1952153      J08354678+1952153  664352761187716352 Praesepe 1                         14.88 Legacy   0.38 0.11  1   0.038  3989.2   1.6 6.79E-05 6.79E-06 0.61491 0.00019 
2MASS J08354722+1808300      J08354722+1808300  659550884671134336 Praesepe 0                          2.12 Legacy  -5.55 0.12  1  -5.749  3407.9   5.9 4.52E-05 4.53E-06 0.35259 0.00226 
2MASS J08354730+1935227      J08354730+1935227  662799009521584640 Praesepe 0 2.43E-14    7.10E-15     1.18 Legacy  -3.75 0.41  1  -3.912  3247.5   8.0 3.61E-05 3.64E-06 0.29027 0.00345 
2MASS J08354984+5659403      J08354984+5659403 1034253314861284480 Praesepe 0                                                   0          3394.5   2.2 4.45E-05 4.45E-06 0.34745 0.00085 
2MASS J08355026+1951001      J08355026+1951001  664352692468240896 Praesepe 1                          0.90 Legacy              0          3240.4   8.3 3.56E-05 3.60E-06 0.28716 0.00361 
2MASS J08355207+2015588      J08355207+2015588  664382959101502592 Praesepe 1                          0.39 Legacy              0          3045.8  20.6 2.43E-05 2.66E-06 0.19164 0.00633 
2MASS J08355289+1818510      J08355289+1818510  659559027929113728 Praesepe 0                                                   0          3522.8   4.4 5.13E-05 5.13E-06 0.43567 0.00122 
2MASS J08355455+1808577      J08355455+1808577  659539236719824768 Praesepe 0                          7.03 Legacy   3.28 0.01  5          5946.9   3.4 9.37E-05 9.37E-06 1.11180 0.00237 
2MASS J08355651+2037070      J08355651+2037070  664604549350339200 Praesepe 0                          1.22 Legacy              0          3116.1   7.8 2.81E-05 2.85E-06 0.22049 0.00446 
2MASS J08355696+2049346      J08355696+2049346  664625302630788608 Praesepe 2 4.87E-13    2.03E-13     1.21 Legacy   1.58 0.03  1          5434.9   3.4 9.10E-05 9.10E-06 0.88651 0.00208 
2MASS J08355721+1921064      J08355721+1921064  662774957704594688 Praesepe 1 1.18E-13    1.94E-14     0.60 Legacy  -5.96 0.92  1  -6.102  3163.5  10.9 3.10E-05 3.17E-06 0.24747 0.00623 
2MASS J08355919+1818296      J08355919+1818296  659558993569374848 Praesepe 0                                                   0          3558.5   5.2 5.30E-05 5.30E-06 0.44559 0.00144 
2MASS J08355945+2004405      J08355945+2004405  664359942372888448 Praesepe 0                          1.76 Legacy  -7.06 0.14  2  -7.236  3318.7   9.7 4.02E-05 4.06E-06 0.31858 0.00369 
2MASS J08355988+1931320      J08355988+1931320  662794787570424448 Praesepe 0                         12.89 Legacy   0.92 0.18  1   0.452  4599.0   3.8 9.13E-05 9.13E-06 0.71292 0.00028 
2MASS J08360048+1758333      J08360048+1758333  659532399131904768 Praesepe 0                          0.91 Legacy  -3.83 0.08  2  -4.070  3596.4   3.0 5.48E-05 5.48E-06 0.46782 0.00183 
2MASS J08360107+2117113      J08360107+2117113  664781360266992384 Praesepe 0                                                   0          3133.2  10.5 2.92E-05 2.99E-06 0.23021 0.00599 
2MASS J08360162+1957313      J08360162+1957313  664356502102864512 Praesepe 1                          1.85 Legacy -11.80 0.39  2 -11.925  3101.2  13.1 2.72E-05 2.84E-06 0.21329 0.00552 
2MASS J08360242+1904265      J08360242+1904265  659741233329151744 Praesepe 0                          0.33 Legacy              0          3125.3  10.2 2.87E-05 2.94E-06 0.22572 0.00579 
2MASS J08360325+2050157      J08360325+2050157  664625714949149312 Praesepe 0                          1.88 Legacy              0          3187.1   6.1 3.25E-05 3.27E-06 0.26093 0.00348 
2MASS J08360333+1925288      J08360333+1925288  662776576909207168 Praesepe 0                          1.60 Legacy  -4.20 0.74  1  -4.353  3232.7   9.0 3.52E-05 3.56E-06 0.28383 0.00391 
2MASS J08360444+1955130      J08360444+1955130  664353379662996224 Praesepe 0                         15.82 Legacy   0.41 0.11  1   0.069  4033.9   6.7 6.93E-05 6.94E-06 0.62099 0.00091 
2MASS J08360631+2040599      J08360631+2040599  664605889380126336 Praesepe 1                         16.92 Legacy              0          3819.1   5.0 6.26E-05 6.26E-06 0.57099 0.00275 
2MASS J08360860+1957254      J08360860+1957254  664354994570694400 Praesepe 1                          1.02 Legacy              0          3271.9   9.3 3.75E-05 3.79E-06 0.30073 0.00356 
2MASS J08360865+1844509      J08360865+1844509  659714024708794240 Praesepe 0                         14.66 Legacy   0.51 0.05  2   0.185  3962.2   1.9 6.71E-05 6.71E-06 0.61176 0.00022 
2MASS J08360896+1909309      J08360896+1909309  659765598675979904 Praesepe 0 1.30E-14    2.58E-15     8.26 Legacy              0          3463.3   2.7 4.82E-05 4.82E-06 0.41102 0.00402 
2MASS J08360898+1913481      J08360898+1913481  662768914687563776 Praesepe 0                         18.21 Legacy              0          3594.7   3.1 5.47E-05 5.47E-06 0.46683 0.00185 
2MASS J08360991+1917166      J08360991+1917166  662769911119972224 Praesepe 1 6.49E-14    2.35E-14     0.36 Legacy              0          3058.7  16.0 2.49E-05 2.64E-06 0.19560 0.00494 
2MASS J08361066+5439296      J08361066+5439296 1030639769895994496 Praesepe 0                                                   0          3470.0   1.5 4.86E-05 4.86E-06 0.42095 0.00220 
2MASS J08361083+1941413      J08361083+1941413  662801827020165504 Praesepe 0                                       -5.63 0.52  1  -5.761  3139.4  10.2 2.96E-05 3.02E-06 0.23378 0.00581 
2MASS J08361143+1952403      J08361143+1952403  664352245791631488 Praesepe 0                         18.55 Legacy   0.24 0.05  2          3783.5   3.8 6.14E-05 6.15E-06 0.55143 0.00212 
2MASS J08361204+1752467      J08361204+1752467  659343111333443968 Praesepe 0                          1.25 Legacy              0          3223.7   8.1 3.47E-05 3.50E-06 0.27994 0.00349 
2MASS J08361207+1844077      J08361207+1844077  659713818550364160 Praesepe 1                          1.70 Legacy  -3.74 0.12  1  -3.919  3328.9   7.5 4.08E-05 4.10E-06 0.32246 0.00284 
2MASS J08361410+1937174      J08361410+1937174  662797806930496256 Praesepe 1                          9.98 Legacy   1.64 0.24  1          5080.7   5.9 9.61E-05 9.61E-06 0.78100 0.00061 
2MASS J08361429+1925303      J08361429+1925303  662776439470251136 Praesepe 1 1.17E-13    3.13E-14     1.87 Legacy  -6.19 0.42  1  -6.420  3563.4   3.9 5.32E-05 5.32E-06 0.44807 0.00233 
2MASS J08361553+2041098      J08361553+2041098  664605270904832768 Praesepe 0                         17.27 Legacy              0          3788.9   3.1 6.16E-05 6.16E-06 0.55439 0.00168 
2MASS J08361590+2007129      J08361590+2007129  664366024046570112 Praesepe 0                         16.51 Legacy   0.23 0.02  2  -0.047  3747.3   3.9 6.02E-05 6.02E-06 0.53513 0.00151 
2MASS J08361598+2033112      J08361598+2033112  664600907218072064 Praesepe 0                         13.36 Legacy  -1.45 0.44  1  -1.787  3995.8   7.0 6.81E-05 6.82E-06 0.61579 0.00095 
2MASS J08361616+1922407      J08361616+1922407  662775266942252544 Praesepe 0 3.41E-14    1.09E-14     2.58 Legacy  -4.46 0.43  1  -4.605  3184.5   6.7 3.23E-05 3.26E-06 0.25946 0.00383 
2MASS J08361626+1722539      J08361626+1722539  659285833649720064 Praesepe 1                         10.83 Legacy   2.64 0.02  2          5655.1   4.9 9.72E-05 9.72E-06 0.97472 0.00230 
2MASS J08361639+1932313      J08361639+1932313  662795058155781888 Praesepe 2 3.69E-14    9.44E-15     8.29 Legacy   1.76 0.01  4          5408.1  59.0 8.99E-05 9.28E-06 0.87014 0.03598 
2MASS J08361744+2020295      J08361744+2020295  664385059341602560 Praesepe 2                                                   0          9464.2  56.3                   2.15940 0.00802 
2MASS J08361902+1855084      J08361902+1855084  659734125155723008 Praesepe 0 5.07E-15    1.02E-15    19.10 Legacy  -0.98 0.21  1  -1.200  3493.1   5.3 4.98E-05 4.99E-06 0.42740 0.00147 
2MASS J08361916+1953549      J08361916+1953549  664353860699329920 Praesepe 0                          9.54 Legacy  -3.57 0.15  2  -3.777  3453.7   3.5 4.77E-05 4.77E-06 0.39655 0.00529 
2MASS J08361936+2040467      J08361936+2040467  664605197888281088 Praesepe 0                                                   0          3092.7  17.4 2.67E-05 2.83E-06 0.20973 0.00732 
2MASS J08362039+2007003      J08362039+2007003  664365852247876864 Praesepe 0                         20.97 Legacy  -1.32 0.13  2  -1.518  3400.1   6.1 4.48E-05 4.49E-06 0.34959 0.00233 
2MASS J08362111+1850276      J08362111+1850276  659721510835420544 Praesepe 1                          0.51 Legacy              0          3148.5  10.0 3.01E-05 3.07E-06 0.23894 0.00568 
2MASS J08362156+2053506      J08362156+2053506  664627432936056832 Praesepe 0                                       -1.19 0.10  1  -1.406  3481.3   6.0 4.92E-05 4.93E-06 0.42413 0.00167 
2MASS J08362182+2012197      J08362182+2012197  664379974100333568 Praesepe 0                         10.15 Legacy  -1.84 0.11  2  -2.071  3555.1   5.7 5.28E-05 5.29E-06 0.44463 0.00159 
2MASS J08362241+2007070      J08362241+2007070  664365852247875840 Praesepe 0                          2.32 Legacy              0          3250.0   7.3 3.62E-05 3.65E-06 0.29134 0.00318 
2MASS J08362269+1911293      J08362269+1911293  659766114072052608 Praesepe 0 1.30E-14    1.29E-15     9.83 Legacy   1.57 0.20  1          5125.9   2.7 9.50E-05 9.50E-06 0.78817 0.00055 
2MASS J08362327+1832422      J08362327+1832422  659660316141171968 Praesepe 1                          1.74 Legacy  -3.03 0.66  1  -3.128  3003.1  21.3 2.20E-05 2.47E-06 0.17848 0.00656 
2MASS J08362342+1824210      J08362342+1824210  659561604909477632 Praesepe 0                                        0.42 0.20  1   0.156  3692.0   4.5 5.83E-05 5.83E-06 0.51352 0.00174 
2MASS J08362515+2108565      J08362515+2108565  664775729566784512 Praesepe 0                                                   0          3618.7   2.8 5.56E-05 5.56E-06 0.48125 0.00170 
2MASS J08362580+2201051      J08362580+2201051  665596476340800768 Praesepe 0                                                   0          3011.8  40.7 2.24E-05 3.12E-06 0.18117 0.01252 
2MASS J08362712+1951546      J08362712+1951546  664305104230586240 Praesepe 1                         19.00 Legacy   0.15 0.04  3  -0.146  3842.8   3.7 6.34E-05 6.34E-06 0.58404 0.00202 
2MASS J08362782+1754535      J08362782+1754535  659343626729512832 Praesepe 0                          6.91 Legacy   3.27 0.11  2          5963.0  20.2 9.35E-05 9.35E-06 1.12310 0.01415 
2MASS J08362786+2107161      J08362786+2107161  664727247975949312 Praesepe 0                         13.09 Legacy   0.48 0.09  2   0.089  4238.1   3.3 7.85E-05 7.85E-06 0.65693 0.00065 
2MASS J08362830+2013429      J08362830+2013429  664380111539399552 Praesepe 1                         10.25 Legacy   1.34 0.03  3          5033.0   4.7 9.59E-05 9.59E-06 0.77605 0.00049 
2MASS J08362943+2103104      J08362943+2103104  664726045385110144 Praesepe 0                                                   0          3329.0   6.1 4.08E-05 4.09E-06 0.32250 0.00234 
2MASS J08362985+1857570      J08362985+1857570  659735804490628864 Praesepe 1 2.10E-14    5.00E-15     8.99 Legacy   4.21 0.01  3          6802.5  99.6                   1.61100 0.06260 
2MASS J08363050+1955139      J08363050+1955139  664353757620109440 Praesepe 0                          2.19 Legacy  -6.49 0.23  1  -6.631  3163.5   7.7 3.10E-05 3.14E-06 0.24750 0.00439 
2MASS J08363122+1935334      J08363122+1935334  662796814795084160 Praesepe 0                         13.12 Legacy  -1.57 0.27  1  -1.759  3362.1   4.9 4.26E-05 4.27E-06 0.33510 0.00186 
2MASS J08363150+1818549      J08363150+1818549  659559783843349120 Praesepe 0                                       -4.79 0.14  1  -4.970  3307.4   8.8 3.95E-05 3.99E-06 0.31426 0.00335 
2MASS J08363256+1623024      J08363256+1623024  658033215026842368 Praesepe 1                         15.87 Legacy   0.13 0.02  2  -0.170  3875.5   6.1 6.44E-05 6.45E-06 0.59437 0.00152 
2MASS J08363338+1954544      J08363338+1954544  664353757620108544 Praesepe 0                          9.85 Legacy  -0.35 0.14  2  -0.585  3608.5   3.0 5.52E-05 5.53E-06 0.47513 0.00182 
2MASS J08363491+2016307      J08363491+2016307  664380867453522432 Praesepe 0                         19.01 Legacy  -1.27 0.04  4  -1.492  3541.4   4.7 5.22E-05 5.22E-06 0.44084 0.00131 
2MASS J08363642+1911068      J08363642+1911068  659765220718853504 Praesepe 0 3.12E-15    8.52E-16    13.35 Legacy   0.00 0.00  1  -0.344  4026.0   6.4 6.91E-05 6.91E-06 0.61991 0.00088 
2MASS J08363734+1601205      J08363734+1601205  657970401128976896 Praesepe 0                                                   0          3140.1   5.4 2.96E-05 2.98E-06 0.23417 0.00306 
2MASS J08363855+2111300      J08363855+2111300  664776279322590976 Praesepe 0                                                   0          3083.9  11.5 2.63E-05 2.70E-06 0.20603 0.00485 
2MASS J08363947+2022339      J08363947+2022339  664406087499336448 Praesepe 1                         16.98 Legacy              0          3158.5  16.5 3.07E-05 3.23E-06 0.24464 0.00938 
2MASS J08364003+2036352      J08364003+2036352  664600804138934400 Praesepe 1                          8.89 Legacy   2.25 0.04  2          5414.4   4.7 9.02E-05 9.02E-06 0.87400 0.00284 
2MASS J08364090+1054022      J08364090+1054022  601564153250177536 Praesepe 1                          0.91 Legacy              0          3759.3   5.0 6.06E-05 6.06E-06 0.53981 0.00194 
2MASS J08364107+1818262      J08364107+1818262  659547998453087488 Praesepe 0                                        0.00 0.00  2  -0.238  3606.9   2.7 5.52E-05 5.52E-06 0.47415 0.00162 
2MASS J08364118+2016399      J08364118+2016399  664380695654828160 Praesepe 0                          8.35 Legacy              0          3334.6   6.5 4.11E-05 4.12E-06 0.32463 0.00246 
2MASS J08364182+2024399      J08364182+2024399  664409175581692288 Praesepe 0                         11.01 Legacy   1.20 0.02  3   0.633  4879.6   6.5 9.38E-05 9.38E-06 0.76014 0.00067 
2MASS J08364217+2016230      J08364217+2016230  664380695654828416 Praesepe 0                          1.94 Legacy              0          3225.9   6.8 3.48E-05 3.50E-06 0.28089 0.00295 
2MASS J08364269+1853428      J08364269+1853428  659722752082318976 Praesepe 0 1.02E-14    1.23E-15    12.84 Legacy   0.62 0.04  3   0.211  4283.5   3.3 8.10E-05 8.11E-06 0.66578 0.00064 
2MASS J08364501+2008459      J08364501+2008459  664367020479085568 Praesepe 0                          2.23 Legacy              0          3202.0   6.8 3.34E-05 3.36E-06 0.26943 0.00390 
2MASS J08364572+2007262      J08364572+2007262  664366779961036288 Praesepe 0                          9.05 Legacy   2.44 0.01  4          5501.7   7.3 9.36E-05 9.36E-06 0.91804 0.00136 
2MASS J08364612+1451518      J08364612+1451518  657551010458556672 Praesepe 1                         13.40 Legacy   0.69 0.02  2   0.272  4396.9   6.2 8.64E-05 8.65E-06 0.69116 0.00142 
2MASS J08364618+0350113      J08364618+0350113 3080340756461538688 Praesepe 0                                                   0          3361.8   8.6 4.26E-05 4.29E-06 0.33502 0.00327 
2MASS J08364711+1834468      J08364711+1834468  659661213791017600 Praesepe 1                         10.32 Legacy   1.56 0.19  1          5023.8   7.2 9.59E-05 9.59E-06 0.77510 0.00075 
2MASS J08364849+1915267      J08364849+1915267  659768102641215744 Praesepe 0                                                   0          4325.6   5.8 8.31E-05 8.32E-06 0.67484 0.00132 
2MASS J08364895+1918593      J08364895+1918593  659774394768991744 Praesepe 0                          1.17 Legacy  -3.65 0.08  3  -3.888  3593.5   3.7 5.46E-05 5.47E-06 0.46608 0.00224 
2MASS J08364896+1915265      J08364896+1915265  659768038217395968 Praesepe 2 2.70E-14    2.02E-15     7.41 Legacy   2.67 0.02  4          5630.6  23.1 9.74E-05 9.75E-06 0.96330 0.01077 
2MASS J08364943+2216062      J08364943+2216062  665988280436753792 Praesepe 0                                       -5.42 0.30  1  -5.544  3111.4   8.3 2.78E-05 2.83E-06 0.21780 0.00475 
2MASS J08364957+1933230      J08364957+1933230  662784307849089536 Praesepe 1 1.47E-13    3.57E-14    12.23 Legacy  -0.73 0.02  5  -1.112  4186.0  10.8 7.56E-05 7.58E-06 0.64678 0.00211 
2MASS J08365052+1840541      J08365052+1840541  659668841652926592 Praesepe 0                         13.98 Legacy  -4.81 0.37  1  -4.984  3280.6   7.6 3.80E-05 3.83E-06 0.30406 0.00290 
2MASS J08365106+1904185      J08365106+1904185  659760650873720192 Praesepe 0                                                   0          3436.8   5.2 4.68E-05 4.69E-06 0.37125 0.00776 
2MASS J08365111+0145569      J08365111+0145569 3078713818555126016 Praesepe 0                                                   0          3250.1  17.0 3.62E-05 3.75E-06 0.29138 0.00735 
2MASS J08365162+1850193      J08365162+1850193  659719419187699712 Praesepe 0                          2.06 Legacy  -4.79 0.60  1  -4.948  3226.1   9.3 3.48E-05 3.52E-06 0.28100 0.00402 
2MASS J08365163+1904350      J08365163+1904350  659760650873719040 Praesepe 0 3.26E-15    4.93E-16    12.02 Legacy   0.89 0.17  1   0.476  4363.7   5.1 8.49E-05 8.49E-06 0.68355 0.00117 
2MASS J08365374+1829451      J08365374+1829451  659656094190005376 Praesepe 0                         13.03 Legacy   0.57 0.02  5   0.166  4283.7   2.9 8.10E-05 8.11E-06 0.66583 0.00057 
2MASS J08365404+1937018      J08365404+1937018  664286721770683136 Praesepe 0                          1.90 Legacy  -4.93 0.54  1  -5.074  3190.7   6.9 3.27E-05 3.30E-06 0.26298 0.00392 
2MASS J08365411+1845247      J08365411+1845247  659716601689157760 Praesepe 1                          9.27 Legacy   1.20 0.17  1   0.617  4942.2   6.1 9.48E-05 9.48E-06 0.76663 0.00063 
2MASS J08365598+1935570      J08365598+1935570  664286446892777472 Praesepe 0 5.43E-14    2.20E-14    11.83 Legacy  -1.79 0.12  1  -2.001  3485.4   5.1 4.94E-05 4.95E-06 0.42527 0.00143 
2MASS J08365626+1857480      J08365626+1857480  659724195191319936 Praesepe 1 3.90E-14    3.31E-15     4.81 Legacy  -2.44 0.04  4  -2.748  3892.9  16.3 6.50E-05 6.52E-06 0.59874 0.00409 
2MASS J08365659+2019101      J08365659+2019101  664404713111939072 Praesepe 1                          2.13 Legacy  -3.59 0.05  2  -3.884  3842.2  14.0 6.34E-05 6.35E-06 0.58370 0.00771 
2MASS J08365680+1905280      J08365680+1905280  659760788312669568 Praesepe 1 4.64E-14    2.68E-15    14.85 Legacy   0.00 0.00  1  -0.341  4008.0  42.3 6.85E-05 6.98E-06 0.61745 0.00577 
2MASS J08365783+2133556      J08365783+2133556  664814727869793536 Praesepe 0                         13.27 Legacy   0.52 0.05  4   0.150  4141.2   3.1 7.34E-05 7.35E-06 0.63804 0.00061 
2MASS J08365864+1849522      J08365864+1849522  659719178670078464 Praesepe 0                          1.00 Legacy  -4.75 0.33  1  -4.894  3201.1  17.3 3.33E-05 3.48E-06 0.26892 0.00984 
2MASS J08365906+1742063      J08365906+1742063  659324694514337408 Praesepe 0                          0.43 Legacy  -8.88 0.58  1  -8.992  3046.2  10.0 2.43E-05 2.48E-06 0.19175 0.00307 
2MASS J08365989+2024234      J08365989+2024234  664407427531262464 Praesepe 0                         15.26 Legacy   0.20 0.01  3  -0.130  3966.7   2.3 6.72E-05 6.72E-06 0.61228 0.00027 
2MASS J08370037+2232470      J08370037+2232470  666002578385539840 Praesepe 0                                        1.47 0.03  4   0.886  4949.5   5.9 9.49E-05 9.49E-06 0.76739 0.00061 
2MASS J08370108+1720051      J08370108+1720051  659239173125009408 Praesepe 0                                        0.00 0.00  1  -0.196  3403.1   5.1 4.49E-05 4.50E-06 0.35075 0.00194 
2MASS J08370146+2053479      J08370146+2053479  664708865516013952 Praesepe 0                                                   0          3124.8   8.2 2.87E-05 2.91E-06 0.22541 0.00469 
2MASS J08370203+1936171      J08370203+1936171  664286481252512256 Praesepe 1 1.12E-13    2.31E-14     4.33 Legacy   4.68 0.21  1          7015.7  42.1                   1.67778 0.01199 
2MASS J08370215+1952074      J08370215+1952074  664305890208150528 Praesepe 2                          0.24 Legacy  -7.56 1.37  1  -7.673  3063.6  21.9 2.52E-05 2.78E-06 0.19752 0.00920 
2MASS J08370267+1919424      J08370267+1919424  659774291689774848 Praesepe 1                         11.60 Legacy  -2.36 0.08  2  -2.589  3554.7   5.8 5.28E-05 5.29E-06 0.44453 0.00162 
2MASS J08370345+1910412      J08370345+1910412  659763880689114240 Praesepe 1 6.85E-15    1.04E-15    19.02 Legacy   0.77 0.05  3   0.345  4396.7   5.5 8.64E-05 8.65E-06 0.69111 0.00127 
2MASS J08370352+1932096      J08370352+1932096  662784101691882624 Praesepe 0                         21.94 Legacy  -0.58 0.24  1  -0.816  3592.4  10.7 5.46E-05 5.48E-06 0.46544 0.00643 
2MASS J08370374+1840025      J08370374+1840025  659668635494494848 Praesepe 0                         14.73 Legacy   0.48 0.03  6   0.087  4226.0   2.8 7.78E-05 7.78E-06 0.65456 0.00055 
2MASS J08370441+2006131      J08370441+2006131  664363584505245824 Praesepe 0                         19.13 Legacy   0.00 0.00  1  -0.231  3575.2   4.1 5.38E-05 5.38E-06 0.45509 0.00244 
2MASS J08370450+2016033      J08370450+2016033                     Praesepe 2                                                   0          2947.8 182.2 1.93E-05 8.94E-06 0.16147 0.05605 
2MASS J08370585+1916589      J08370585+1916589  659773329615373056 Praesepe 1                          0.47 Legacy  -5.10 0.16  2  -5.227  3121.1  17.2 2.84E-05 3.03E-06 0.22332 0.00980 
2MASS J08370714+2046439      J08370714+2046439  664610562304515712 Praesepe 0                         16.89 Legacy  -2.62 0.14  2  -2.813  3386.7   6.3 4.40E-05 4.42E-06 0.34451 0.00241 
2MASS J08370765+1957274      J08370765+1957274  664313384927507968 Praesepe 1                          1.88 Legacy              0          3201.2   5.6 3.33E-05 3.35E-06 0.26900 0.00322 
2MASS J08371030+7105571      J08371030+7105571 1121636726600751488 Praesepe 0                                                   0          3412.5   2.5 4.54E-05 4.55E-06 0.35431 0.00096 
2MASS J08371143+2013459      J08371143+2013459  664391102359279360 Praesepe 0                                      -10.47 1.14  1 -10.568  2987.8  23.1 2.12E-05 2.39E-06 0.17378 0.00712 
2MASS J08371148+1948132      J08371148+1948132  664302424170984576 Praesepe 0                          8.84 Legacy   2.81 0.02  5          5690.2   6.4 9.68E-05 9.68E-06 0.99381 0.00177 
2MASS J08371189+2040473      J08371189+2040473  664608638159278080 Praesepe 0                         11.30 Legacy  -0.80 0.06  2  -1.022  3505.6   5.6 5.05E-05 5.05E-06 0.43089 0.00157 
2MASS J08371261+2032414      J08371261+2032414  664417494934591488 Praesepe 0                         13.98 Legacy   0.40 0.16  1   0.061  3987.0   1.9 6.79E-05 6.79E-06 0.61464 0.00023 
2MASS J08371388+1730487      J08371388+1730487  659248858275152128 Praesepe 2                         17.98 Legacy              0          4441.7   3.9 8.83E-05 8.83E-06 0.70113 0.00029 
2MASS J08371635+1929103      J08371635+1929103  662780047242756608 Praesepe 1                         13.12 Legacy   0.38 0.02  5          4248.0  13.6 7.90E-05 7.94E-06 0.65886 0.00265 
2MASS J08371789+1929170      J08371789+1929170  662780047242755712 Praesepe 0                                                   0          3103.2  12.4 2.73E-05 2.84E-06 0.21414 0.00519 
2MASS J08371829+1941564      J08371829+1941564  664288748995228160 Praesepe 0                          8.90 Legacy   2.61 0.01  5          5611.1   4.1 9.77E-05 9.77E-06 0.95416 0.00191 
2MASS J08371924+1808538      J08371924+1808538  659354450047069824 Praesepe 0                                        0.42 0.04  2   0.053  4127.9   3.9 7.28E-05 7.28E-06 0.63544 0.00077 
2MASS J08371990+1903119      J08371990+1903119  659749861915865216 Praesepe 1 4.20E-14    4.25E-15     2.03 Legacy  -2.49 0.14  3  -2.744  3648.3   7.6 5.67E-05 5.68E-06 0.49545 0.00363 
2MASS J08372040+2032079      J08372040+2032079  664414505637352832 Praesepe 1                          0.33 Legacy              0          3113.5  17.2 2.80E-05 2.99E-06 0.21899 0.00978 
2MASS J08372222+2010373      J08372222+2010373  664387808120781440 Praesepe 0                          7.80 Legacy   2.80 0.03  3          5656.2   4.4 9.72E-05 9.72E-06 0.97524 0.00205 
2MASS J08372243+2202003      J08372243+2202003  665594556492201728 Praesepe 1                          1.34 Legacy  -6.92 0.12  1  -7.122  3441.2   5.5 4.70E-05 4.71E-06 0.37784 0.00825 
2MASS J08372283+1741152      J08372283+1741152  659321499058103424 Praesepe 1                          7.21 Legacy              0          3336.2   6.1 4.12E-05 4.13E-06 0.32523 0.00234 
2MASS J08372419+1925012      J08372419+1925012  659777074828577024 Praesepe 1                         16.42 Legacy  -0.38 0.10  2  -0.649  3732.7   5.5 5.97E-05 5.97E-06 0.52942 0.00216 
2MASS J08372443+7254484      J08372443+7254484 1122376010732316160 Praesepe 0                                                   0          3417.0   4.0 4.57E-05 4.57E-06 0.35604 0.00151 
2MASS J08372449+1947120      J08372449+1947120  664301427738676992 Praesepe 0                          1.63 Legacy  -6.17 0.44  1  -6.324  3224.6   8.3 3.47E-05 3.50E-06 0.28031 0.00358 
2MASS J08372520+2021200      J08372520+2021200  664394439550157312 Praesepe 0                         17.88 Legacy              0          3782.8   4.2 6.14E-05 6.14E-06 0.55102 0.00230 
2MASS J08372526+2006350      J08372526+2006350  664363099173064448 Praesepe 0                          0.23 Legacy              0          3014.7  15.5 2.26E-05 2.41E-06 0.18207 0.00476 
2MASS J08372638+1929128      J08372638+1929128  664281018054115968 Praesepe 0                         12.22 Legacy   0.63 0.10  2   0.210  4323.4   6.0 8.30E-05 8.31E-06 0.67435 0.00136 
2MASS J08372639+1907557      J08372639+1907557  659750892708009088 Praesepe 0                         14.66 Legacy   0.37 0.09  2   0.032  3988.1   2.0 6.79E-05 6.79E-06 0.61478 0.00023 
2MASS J08372705+1858360      J08372705+1858360  659744295638254336 Praesepe 0 1.46E-15    6.59E-16    23.86 Legacy              0          3463.9   2.8 4.82E-05 4.83E-06 0.41185 0.00425 
2MASS J08372707+1848394      J08372707+1848394  659671624791715840 Praesepe 0                          1.12 Legacy  -6.46 0.38  2  -6.624  3246.8   7.3 3.60E-05 3.63E-06 0.28995 0.00315 
2MASS J08372755+1937033      J08372755+1937033  664283079638402688 Praesepe 0                          8.68 Legacy   2.31 0.04  5          5508.9   9.3 9.39E-05 9.40E-06 0.91937 0.00172 
2MASS J08372789+1954126      J08372789+1954126  664309296118640128 Praesepe 0                          1.79 Legacy  -4.39 0.14  2  -4.601  3456.3   2.8 4.78E-05 4.78E-06 0.40041 0.00416 
2MASS J08372793+1933451      J08372793+1933451  664282667321547008 Praesepe 1 1.25E-13    2.75E-14     3.62 Legacy   3.50 0.01  6          6612.9  47.4                   1.50446 0.02368 
2MASS J08372819+1909443      J08372819+1909443  659768553613526400 Praesepe 1 7.70E-14    1.11E-14     1.24 Legacy   5.22 0.15  1          6692.9  63.4                   1.54590 0.03565 
2MASS J08372845+2036286      J08372845+2036286  664419556518886272 Praesepe 0                          7.22 Legacy  -1.95 0.12  3  -2.227  3770.9   3.8 6.10E-05 6.10E-06 0.54451 0.00211 
2MASS J08372941+1841355      J08372941+1841355  659669597567160704 Praesepe 1                         28.91 Legacy  -0.84 0.26  1  -1.021  3325.3   5.9 4.06E-05 4.07E-06 0.32110 0.00225 
2MASS J08373074+2107402      J08373074+2107402  664730065474561024 Praesepe 0                                                   0          3338.3   5.1 4.13E-05 4.14E-06 0.32603 0.00195 
2MASS J08373105+1906142      J08373105+1906142  659750514750888192 Praesepe 2 5.60E-15    1.38E-15    13.12 Legacy   0.60 0.04  4   0.187  4299.9   8.3 8.20E-05 8.21E-06 0.66898 0.00163 
2MASS J08373109+1616111      J08373109+1616111  657982392677845120 Praesepe 0                          0.47 Legacy              0          3126.7   9.3 2.88E-05 2.93E-06 0.22649 0.00529 
2MASS J08373155+2251596      J08373155+2251596  666082155539463936 Praesepe 1                         33.35 Legacy   0.00 0.00  1  -0.228  3564.1   3.7 5.32E-05 5.33E-06 0.44843 0.00224 
2MASS J08373201+1657356      J08373201+1657356  658463772612207616 Praesepe 0                          1.90 Legacy              0          3334.3   8.0 4.11E-05 4.13E-06 0.32452 0.00305 
2MASS J08373222+1853023      J08373222+1853023  659742367196651392 Praesepe 0                         10.36 Legacy   0.00 0.00  2  -0.238  3610.2   4.2 5.53E-05 5.53E-06 0.47610 0.00249 
2MASS J08373242+1931180      J08373242+1931180  664281396011231744 Praesepe 0                          1.81 Legacy  -3.06 0.06  3  -3.316  3652.2   3.5 5.68E-05 5.69E-06 0.49729 0.00164 
2MASS J08373305+2040100      J08373305+2040100  664420381152602496 Praesepe 0                                                   0          3232.2  10.3 3.52E-05 3.57E-06 0.28361 0.00445 
2MASS J08373307+1839156      J08373307+1839156  659665096441437184 Praesepe 0                          7.59 Legacy   3.35 0.01  4          5994.3   6.4 9.31E-05 9.31E-06 1.14380 0.00265 
2MASS J08373371+1918396      J08373371+1918396  659772195745778688 Praesepe 0                          0.95 Legacy  -3.29 0.10  2  -3.516  3562.5   3.7 5.32E-05 5.32E-06 0.44749 0.00221 
2MASS J08373381+2000492      J08373381+2000492  664314759317023360 Praesepe 0                                        6.99 0.03  8          7824.5  83.3                   1.76074 0.01388 
2MASS J08373456+2939527      J08373456+2939527  704792833217451008 Praesepe 0                                       -0.95 0.08  1  -1.145  3406.0   3.5 4.51E-05 4.51E-06 0.35184 0.00132 
2MASS J08373505+2013265      J08373505+2013265  664388357876585344 Praesepe 1                         15.57 Legacy   0.00 0.00  1  -0.288  3812.4   5.7 6.24E-05 6.24E-06 0.56730 0.00314 
2MASS J08373576+2059275      J08373576+2059275  664710686582129536 Praesepe 1                         10.09 Legacy   0.77 0.14  2   0.206  4883.7   6.2 9.39E-05 9.39E-06 0.76057 0.00064 
2MASS J08373593+1427164      J08373593+1427164  603482040830711040 Praesepe 0                         18.30 Legacy              0          3665.4   5.2 5.73E-05 5.74E-06 0.50311 0.00205 
2MASS J08373624+1915542      J08373624+1915542  659770340319909760 Praesepe 1                         11.97 Legacy   0.81 0.03  4   0.354  4538.9   3.9 9.09E-05 9.09E-06 0.70842 0.00029 
2MASS J08373680+1836406      J08373680+1836406  659663923917332992 Praesepe 0                          0.49 Legacy              0          3108.7  12.1 2.77E-05 2.87E-06 0.21644 0.00510 
2MASS J08373699+1943585      J08373699+1943585  664288577196528128 Praesepe 2 1.09E-13    2.31E-14                   8.46 0.25  2          8900.0 137.7                   2.12080 0.00523 
2MASS J08373728+2148247      J08373728+2148247  664836133986768768 Praesepe 1                          0.56 Legacy              0          3123.4   9.4 2.86E-05 2.92E-06 0.22465 0.00538 
2MASS J08373821+1828570      J08373821+1828570  659645030354241536 Praesepe 2                         11.29 Legacy   0.83 0.02  4   0.320  4738.2   5.2 9.23E-05 9.23E-06 0.73823 0.00095 
2MASS J08373967+2913127      J08373967+2913127  704706246677459328 Praesepe 0                                                   0          6191.0   3.7 9.05E-05 9.05E-06 1.23230 0.00381 
2MASS J08374003-0027058      J08374003-0027058 3073674962923554688 Praesepe 0                                                   0          3182.0  14.6 3.22E-05 3.34E-06 0.25803 0.00833 
2MASS J08374060+1933032      J08374060+1933032  664281911407300480 Praesepe 0                         29.19 Legacy  -0.62 0.15  1  -0.809  3385.4   5.4 4.39E-05 4.40E-06 0.34398 0.00206 
2MASS J08374070+1931063      J08374070+1931063  664281494793527936 Praesepe 0                                                   0          8459.1  18.1                   1.83403 0.00346 
2MASS J08374154+1830478      J08374154+1830478  659651004652040064 Praesepe 0                                       -5.06 0.43  1  -5.181  3073.8  12.4 2.57E-05 2.66E-06 0.20178 0.00522 
2MASS J08374210+1626078      J08374210+1626078  658054307610371072 Praesepe 0                          1.44 Legacy              0          3152.7   8.7 3.04E-05 3.08E-06 0.24135 0.00496 
2MASS J08374235+1908015      J08374235+1908015  659756493345357056 Praesepe 2 2.73E-14    1.80E-15     3.06 Legacy   4.05 0.02  3          6534.0   9.7                   1.46390 0.00555 
2MASS J08374494+1940290      J08374494+1940290  664285175582432128 Praesepe 0                                       -0.86 0.09  2  -1.081  3536.3   5.1 5.19E-05 5.20E-06 0.43941 0.00141 
2MASS J08374640+1935575      J08374640+1935575  664283526315590656 Praesepe 0                          9.50 Legacy   1.52 0.13  2          5133.6   2.4 9.47E-05 9.47E-06 0.78971 0.00048 
2MASS J08374660+1926181      J08374660+1926181  661277461525418752 Praesepe 0 4.54E-14    1.98E-14     5.95 Legacy   3.37 0.01  3          6052.1   4.9 9.24E-05 9.24E-06 1.16788 0.00202 
2MASS J08374675+1916020      J08374675+1916020  659771027514771328 Praesepe 2 1.01E-13    4.14E-14                              0                                                         
2MASS J08374691+1910558      J08374691+1910558  659757283619334656 Praesepe 0                         21.30 Legacy              0          3565.9   4.0 5.33E-05 5.34E-06 0.44954 0.00238 
2MASS J08374739+1906247      J08374739+1906247  659755630055476992 Praesepe 0 1.12E-14    1.44E-15     9.30 Legacy   1.71 0.19  1          5210.9   7.4 9.10E-05 9.11E-06 0.80354 0.00119 
2MASS J08374800+0206565      J08374800+0206565 3078753233469748480 Praesepe 0                                                   0          3358.5   7.4 4.24E-05 4.26E-06 0.33374 0.00281 
2MASS J08374912+1715180      J08374912+1715180  659228074929597440 Praesepe 0                         15.99 Legacy   0.18 0.02  1  -0.124  3876.6   5.5 6.45E-05 6.45E-06 0.59465 0.00138 
2MASS J08374921+2047068      J08374921+2047068  664516000007445632 Praesepe 1                          1.63 Legacy              0          3053.6  14.3 2.47E-05 2.58E-06 0.19405 0.00441 
2MASS J08374932+1957464      J08374932+1957464  664311250327154432 Praesepe 1                          0.28 Legacy  -5.49 0.37  2  -5.613  3111.0  11.2 2.78E-05 2.86E-06 0.21757 0.00638 
2MASS J08374982+1930508      J08374982+1930508  661279042073291776 Praesepe 0                         15.41 Legacy  -0.60 0.06  5  -0.862  3716.7   4.1 5.92E-05 5.92E-06 0.52317 0.00160 
2MASS J08374984+2047407      J08374984+2047407  664516107383262208 Praesepe 0                          1.72 Legacy  -5.13 0.34  1  -5.272  3178.6   7.6 3.20E-05 3.23E-06 0.25607 0.00432 
2MASS J08375005+1149147      J08375005+1149147  601787010512920064 Praesepe 0                         17.03 Legacy   0.30 0.05  1   0.018  3767.5   3.3 6.09E-05 6.09E-06 0.54301 0.00129 
2MASS J08375180+1924537      J08375180+1924537  661277186647511936 Praesepe 1                         17.48 Legacy   1.41 0.17  1          4993.9   7.2 9.57E-05 9.57E-06 0.77200 0.00075 
2MASS J08375208+1959138      J08375208+1959138  664311392062657920 Praesepe 0 1.95E-14    2.96E-15     7.97 Legacy   2.86 0.01  4          5726.0   7.3 9.63E-05 9.63E-06 1.00319 0.00147 
2MASS J08375344+2052226      J08375344+2052226  664705773139587968 Praesepe 0                                                   0          3196.2   5.8 3.30E-05 3.32E-06 0.26614 0.00328 
2MASS J08375456+2008123      J08375456+2008123  664339910645611776 Praesepe 0                         19.27 Legacy   0.00 0.00  1  -0.259  3678.7   6.0 5.78E-05 5.78E-06 0.50829 0.00234 
2MASS J08375488+1929097      J08375488+1929097  661278767195471360 Praesepe 0                          4.54 Legacy  -5.38 0.47  2  -5.573  3384.0   6.7 4.39E-05 4.40E-06 0.34347 0.00256 
2MASS J08375494+1929369      J08375494+1929369  661278762898468992 Praesepe 1                          1.45 Legacy              0          3109.9  19.7 2.77E-05 3.03E-06 0.21696 0.00828 
2MASS J08375703+1914103      J08375703+1914103  659758967246506880 Praesepe 0                          8.65 Legacy   2.23 0.02  3          5424.5   3.0 9.06E-05 9.06E-06 0.88013 0.00182 
2MASS J08375712+1927499      J08375712+1927499  661277908202012672 Praesepe 0                          1.33 Legacy  -7.53 0.13  2  -7.725  3412.6   5.7 4.55E-05 4.56E-06 0.35438 0.00215 
2MASS J08375727+2240554      J08375727+2240554  666027901512686208 Praesepe 0                                                   0          3352.5  14.4 4.21E-05 4.29E-06 0.33143 0.00549 
2MASS J08375755+1858232      J08375755+1858232  659744978536843264 Praesepe 1 9.15E-15    3.16E-15     0.23 Legacy -10.28 0.55  2 -10.415  3144.0  10.2 2.98E-05 3.05E-06 0.23640 0.00582 
2MASS J08380048+1940562      J08380048+1940562  664290840642413056 Praesepe 0                                       -5.27 0.32  1  -5.387  3082.3  17.4 2.62E-05 2.78E-06 0.20537 0.00730 
2MASS J08380051+5708059      J08380051+5708059 1034351171396636672 Praesepe 0                                                   0          4291.4   2.3 8.15E-05 8.15E-06 0.66732 0.00045 
2MASS J08380061+1857529      J08380061+1857529  659744914113633408 Praesepe 1                          5.91 Legacy  -2.15 0.14  2  -2.363  3468.4   4.2 4.85E-05 4.85E-06 0.41858 0.00629 
2MASS J08380113+1958430      J08380113+1958430  664310601788795392 Praesepe 1 8.95E-15    1.47E-15     0.54 Legacy  -6.11 0.52  1  -6.295  3342.4   8.4 4.15E-05 4.18E-06 0.32760 0.00321 
2MASS J08380136+2032295      J08380136+2032295  664403506224429184 Praesepe 1                          1.09 Legacy              0          3125.9   7.6 2.87E-05 2.91E-06 0.22605 0.00432 
2MASS J08380247+2037164      J08380247+2037164  664509987053483008 Praesepe 0                          1.09 Legacy  -7.40 0.64  1  -7.536  3136.4   9.2 2.94E-05 2.99E-06 0.23203 0.00523 
2MASS J08380262+2112197      J08380262+2112197  664732401936756992 Praesepe 0                                        0.57 0.15  1   0.167  4255.9   3.3 7.95E-05 7.95E-06 0.66040 0.00063 
2MASS J08380371+1941512      J08380371+1941512  664290948018472064 Praesepe 0                         15.18 Legacy  -2.21 0.10  3  -2.423  3464.5   2.3 4.83E-05 4.83E-06 0.41275 0.00343 
2MASS J08380453+1715234      J08380453+1715234  659228173712358272 Praesepe 1                          1.14 Legacy  -6.33 0.46  1  -6.445  3068.5  13.3 2.55E-05 2.64E-06 0.19955 0.00558 
2MASS J08380462+2039352      J08380462+2039352  664510949126187136 Praesepe 0                         16.70 Legacy  -4.56 0.43  1  -4.733  3317.9   6.4 4.01E-05 4.03E-06 0.31826 0.00243 
2MASS J08380502+0723503      J08380502+0723503  596174033716780288 Praesepe 0                                                   0          3104.2  16.1 2.74E-05 2.91E-06 0.21457 0.00678 
2MASS J08380672+2009445      J08380672+2009445  664340696622352512 Praesepe 0                          0.45 Legacy              0          3147.5   9.9 3.01E-05 3.07E-06 0.23836 0.00564 
2MASS J08380676+1934178      J08380676+1934178  661281206736808064 Praesepe 0                         20.88 Legacy  -2.96 0.41  1  -3.127  3260.1   7.6 3.68E-05 3.71E-06 0.29570 0.00330 
2MASS J08380711+1718381      J08380711+1718381  659230166577197056 Praesepe 0                         18.55 Legacy   0.00 0.00  1  -0.259  3682.9   3.4 5.80E-05 5.80E-06 0.50996 0.00133 
2MASS J08380716+1746566      J08380716+1746566  659329126920001408 Praesepe 0                          0.90 Legacy  -3.57 0.24  2  -3.796  3543.5   4.4 5.23E-05 5.23E-06 0.44140 0.00123 
2MASS J08380730+2026556      J08380730+2026556  664402170491377920 Praesepe 0                         21.47 Legacy              0          3579.8   3.0 5.40E-05 5.40E-06 0.45790 0.00177 
2MASS J08380758+1959163      J08380758+1959163  664334035130360192 Praesepe 1 1.16E-14    1.18E-15     9.12 Legacy   1.96 0.20  1          5157.2  23.6 9.36E-05 9.42E-06 0.79443 0.00472 
2MASS J08380772+1703024      J08380772+1703024  658465872852222720 Praesepe 1                          0.62 Legacy   4.47 0.02  2          6572.2   6.1                   1.48412 0.00307 
2MASS J08380800+2003505      J08380800+2003505  664335684397673472 Praesepe 0 5.18E-15    1.52E-15     1.16 Legacy              0          3245.0   9.7 3.59E-05 3.64E-06 0.28917 0.00419 
2MASS J08380808+2026223      J08380808+2026223  664401960036152960 Praesepe 1                          8.97 Legacy   2.21 0.01  6          5467.8   4.2 9.23E-05 9.23E-06 0.90658 0.00259 
2MASS J08380809+1844300      J08380809+1844300  659689865516277632 Praesepe 0                          0.47 Legacy  -8.18 0.46  1  -8.323  3176.4   8.8 3.18E-05 3.23E-06 0.25482 0.00504 
2MASS J08380817+2026461      J08380817+2026461  664401964332947584 Praesepe 0                         21.63 Legacy   0.00 0.00  2  -0.236  3598.0   3.2 5.48E-05 5.49E-06 0.46883 0.00191 
2MASS J08381083+4446311      J08381083+4446311  917400105279157120 Praesepe 0                                        0.45 0.06  2   0.094  4106.2   2.2 7.17E-05 7.17E-06 0.63121 0.00042 
2MASS J08381244+2008026      J08381244+2008026  664340426041558272 Praesepe 0                                                   0          3152.4   9.3 3.04E-05 3.09E-06 0.24116 0.00529 
2MASS J08381343+1908299      J08381343+1908299  659753126090987776 Praesepe 0                          2.23 Legacy              0          3209.7   6.9 3.38E-05 3.41E-06 0.27385 0.00391 
2MASS J08381365+1715158      J08381365+1715158  659225291790784384 Praesepe 1                         24.44 Legacy   0.50 0.11  1   0.121  4197.0   4.0 7.62E-05 7.62E-06 0.64892 0.00079 
2MASS J08381391+2109262      J08381391+2109262  664720238589375232 Praesepe 0                                                   0          3533.7   3.6 5.18E-05 5.18E-06 0.43869 0.00100 
2MASS J08381392+1947230      J08381392+1947230  664293387559886592 Praesepe 0 2.42E-15    7.45E-16    13.39 Legacy   0.00 0.00  1  -0.258  3676.0   5.1 5.77E-05 5.77E-06 0.50727 0.00198 
2MASS J08381421+1947234      J08381421+1947234  664293387559886464 Praesepe 1                         14.38 Legacy   0.18 0.04  1  -0.181  4104.9   4.9 7.17E-05 7.17E-06 0.63096 0.00095 
2MASS J08381427+1921552      J08381427+1921552  661273132199950208 Praesepe 1                          7.01 Legacy   2.71 0.03  3          6122.4  73.1 9.15E-05 9.22E-06 1.19708 0.03036 
2MASS J08381451+1952350      J08381451+1952350  664297991764819968 Praesepe 0                                        0.00 0.00  1  -0.202  3431.8   3.7 4.65E-05 4.65E-06 0.36370 0.00549 
2MASS J08381458+1925511      J08381458+1925511  661274536650547072 Praesepe 1                         16.42 Legacy              0          2865.6  50.5 1.55E-05 2.75E-06 0.14581 0.00799 
2MASS J08381497+2034041      J08381497+2034041  664403991557398784 Praesepe 0                          8.76 Legacy   2.56 0.01  4          5637.9   6.1 9.74E-05 9.74E-06 0.96666 0.00286 
2MASS J08381578+2123083      J08381578+2123083  664759580489791872 Praesepe 0                                                   0          3786.8   3.0 6.16E-05 6.16E-06 0.55325 0.00164 
2MASS J08381655+1859287      J08381655+1859287  659703957305493632 Praesepe 0                         29.43 Legacy   0.00 0.00  2  -0.210  3460.0   2.6 4.80E-05 4.80E-06 0.40596 0.00384 
2MASS J08381695+2018353      J08381695+2018353  664395539061883904 Praesepe 1                          2.78 Legacy  -5.22 0.35  2  -5.367  3187.3  17.2 3.25E-05 3.42E-06 0.26109 0.00980 
2MASS J08382072+2126262      J08382072+2126262  664763149606975616 Praesepe 0                          0.26 Legacy              0          3040.0  42.3 2.39E-05 3.29E-06 0.18983 0.01301 
2MASS J08382139+2026531      J08382139+2026531  664399078114921600 Praesepe 0                         16.50 Legacy              0          3843.8   2.8 6.34E-05 6.34E-06 0.58460 0.00152 
2MASS J08382150+2008145      J08382150+2008145  664337539824225152 Praesepe 1 5.05E-15    9.02E-16     0.24 Legacy  -7.31 0.80  1  -7.451  3189.2   7.9 3.26E-05 3.30E-06 0.26216 0.00447 
2MASS J08382186+2005356      J08382186+2005356  664337123209519872 Praesepe 0 1.66E-15    7.33E-16     0.41 Legacy              0          3123.3   9.9 2.86E-05 2.92E-06 0.22456 0.00562 
2MASS J08382256+2016283      J08382256+2016283  664348427565316352 Praesepe 0                          0.19 Legacy              0          2952.7  20.6 1.95E-05 2.19E-06 0.16298 0.00633 
2MASS J08382289+2126005      J08382289+2126005  664763085183100160 Praesepe 0                          1.89 Legacy              0          3118.3   8.5 2.83E-05 2.87E-06 0.22172 0.00483 
2MASS J08382386+2043409      J08382386+2043409  664513049366544256 Praesepe 0                         15.33 Legacy   0.25 0.02  2  -0.077  3973.4   1.9 6.74E-05 6.74E-06 0.61306 0.00022 
2MASS J08382429+2006217      J08382429+2006217  664337230586013312 Praesepe 2 4.44E-14    1.01E-14     4.30 Legacy   3.39 0.01  4          6092.5   6.1 9.20E-05 9.20E-06 1.18465 0.00252 
2MASS J08382489+1658360      J08382489+1658360  658461680964201472 Praesepe 1                         23.12 Legacy              0          3518.8   7.4 5.11E-05 5.12E-06 0.43455 0.00206 
2MASS J08382537+1856300      J08382537+1856300  659696982278606080 Praesepe 1 9.70E-14    3.21E-14     4.69 Legacy  -3.13 0.06 12  -3.368  3591.9   2.7 5.46E-05 5.46E-06 0.46516 0.00160 
2MASS J08382537+2021210      J08382537+2021210  664396294976119680 Praesepe 0                          3.16 Legacy  -4.86 0.77  1  -4.993  3141.3   8.4 2.97E-05 3.01E-06 0.23483 0.00476 
2MASS J08382651+1637283      J08382651+1637283  658065444461396608 Praesepe 1                         12.17 Legacy   0.82 0.03  2   0.357  4577.0   3.7 9.11E-05 9.11E-06 0.71128 0.00028 
2MASS J08382772+1945556      J08382772+1945556  664292322407994624 Praesepe 1 6.80E-15    1.27E-15    17.27 Legacy  -0.95 0.09  2  -1.202  3659.0  13.2 5.71E-05 5.73E-06 0.50053 0.00626 
2MASS J08382819+2132460      J08382819+2132460  664770472526841472 Praesepe 2                         13.66 Legacy   0.56 0.03  3   0.093  4598.9  75.9 9.13E-05 9.14E-06 0.71292 0.00569 
2MASS J08382963+1951450      J08382963+1951450  664297064051880832 Praesepe 0 3.99E-15    6.01E-16    12.27 Legacy   0.45 0.04  3   0.050  4258.7   3.3 7.96E-05 7.97E-06 0.66095 0.00064 
2MASS J08383067+1807182      J08383067+1807182  659443819726136704 Praesepe 1 1.32E-13    5.20E-14     2.53 Legacy  -3.64 0.04  4  -3.902  3713.5  11.1 5.90E-05 5.92E-06 0.52190 0.00432 
2MASS J08383102+1647248      J08383102+1647248  658445218353519488 Praesepe 0                          9.00 Legacy   2.17 0.03  1          5412.5   2.5 9.01E-05 9.01E-06 0.87285 0.00154 
2MASS J08383233+1846528      J08383233+1846528  659691656519169920 Praesepe 0                         13.60 Legacy   0.00 0.00  2  -0.212  3467.1   2.0 4.84E-05 4.84E-06 0.41663 0.00302 
2MASS J08383283+1946256      J08383283+1946256  664292459846946560 Praesepe 0 1.29E-15    4.51E-16    18.57 Legacy              0          3626.8   5.0 5.59E-05 5.59E-06 0.48524 0.00238 
2MASS J08383287+1723380      J08383287+1723380  659254394489166848 Praesepe 0                          0.68 Legacy              0          3165.0   8.2 3.11E-05 3.15E-06 0.24833 0.00467 
2MASS J08383349+2240350      J08383349+2240350  666026419751609344 Praesepe 1                          0.86 Legacy              0          3173.8   4.8 3.17E-05 3.18E-06 0.25334 0.00274 
2MASS J08383412+2046292      J08383412+2046292  664513594826132480 Praesepe 0                          2.21 Legacy              0          3274.7   8.9 3.76E-05 3.80E-06 0.30178 0.00341 
2MASS J08383435+1811171      J08383435+1811171  659445743871414528 Praesepe 0                         17.57 Legacy              0          3751.8   3.8 6.04E-05 6.04E-06 0.53689 0.00150 
2MASS J08383564+2110381      J08383564+2110381  664742946079427712 Praesepe 0                                                   0          3098.1   8.1 2.70E-05 2.74E-06 0.21201 0.00338 
2MASS J08383634+0556226      J08383634+0556226  594706258708797312 Praesepe 0                                                   0          3543.1   9.6 5.22E-05 5.24E-06 0.44130 0.00266 
2MASS J08383709+2114488      J08383709+2114488  664744427845176576 Praesepe 0                                                   0          3246.6   9.0 3.60E-05 3.64E-06 0.28988 0.00391 
2MASS J08383723+1901161      J08383723+1901161  659704266543218816 Praesepe 1                         12.85 Legacy   0.60 0.04  3   0.180  4402.8  18.9 8.67E-05 8.70E-06 0.69250 0.00432 
2MASS J08383748+1915286      J08383748+1915286  661259525741991808 Praesepe 1                          0.52 Legacy  -2.44 0.16  2  -2.643  3454.5   2.1 4.77E-05 4.77E-06 0.39782 0.00314 
2MASS J08383786+1959231      J08383786+1959231  664322421538783104 Praesepe 0 1.25E-15    6.83E-16                   6.14 0.01  4          8533.6  18.1                   1.84829 0.00347 
2MASS J08383906+2010148      J08383906+2010148  664343896375336320 Praesepe 1 2.78E-14    1.48E-15     0.74 Legacy  -6.22 0.32  2  -6.437  3473.5   6.3 4.88E-05 4.89E-06 0.42196 0.00175 
2MASS J08383915+1729485      J08383915+1729485  659257551288578304 Praesepe 0                          0.61 Legacy              0          3171.2   6.0 3.15E-05 3.17E-06 0.25186 0.00343 
2MASS J08383923+1451147      J08383923+1451147  657562104358045824 Praesepe 0                          1.31 Legacy              0          3118.7  15.9 2.83E-05 2.99E-06 0.22195 0.00906 
2MASS J08383929+1941401      J08383929+1941401  661289448777087616 Praesepe 1                          0.30 Legacy  -6.35 0.34  1  -6.483  3126.4   9.7 2.88E-05 2.94E-06 0.22635 0.00555 
2MASS J08383995+1754210      J08383995+1754210  659331875699052544 Praesepe 0                          2.01 Legacy              0          3193.0   8.4 3.28E-05 3.33E-06 0.26433 0.00479 
2MASS J08384028+1755595      J08384028+1755595  659332764755294976 Praesepe 0                          0.70 Legacy              0          3069.4  14.0 2.55E-05 2.66E-06 0.19994 0.00590 
2MASS J08384128+1959471      J08384128+1959471  664323825990708352 Praesepe 1 6.69E-15    6.92E-16     0.69 Legacy              0          3092.1  11.6 2.67E-05 2.74E-06 0.20948 0.00485 
2MASS J08384146+1925181      J08384146+1925181  661263305313199360 Praesepe 0                         14.45 Legacy   0.39 0.03 11   0.036  4079.5   5.1 7.08E-05 7.08E-06 0.62721 0.00069 
2MASS J08384160+1934180      J08384160+1934180  661283057865715456 Praesepe 0                          0.61 Legacy  -7.67 0.57  1  -7.811  3160.0   7.5 3.08E-05 3.12E-06 0.24551 0.00428 
2MASS J08384169+1834165      J08384169+1834165  659649424103955200 Praesepe 0                          1.40 Legacy              0          3040.5  16.3 2.40E-05 2.55E-06 0.19001 0.00502 
2MASS J08384214+1822555      J08384214+1822555  659457323103296512 Praesepe 1                          0.60 Legacy              0          3188.7  17.2 3.26E-05 3.43E-06 0.26184 0.00982 
2MASS J08384287+1903384      J08384287+1903384  659705984528609024 Praesepe 0                          1.70 Legacy              0          3089.7  16.6 2.66E-05 2.80E-06 0.20848 0.00698 
2MASS J08384340+1756168      J08384340+1756168  659426605497226880 Praesepe 0                          0.40 Legacy              0          3158.7   9.7 3.07E-05 3.13E-06 0.24479 0.00552 
2MASS J08384393+1917383      J08384393+1917383  661260144217277568 Praesepe 1                          0.36 Legacy  -1.72 0.09  3  -1.950  3546.5  33.7 5.24E-05 5.48E-06 0.44225 0.00936 
2MASS J08384569+2039439      J08384569+2039439  664499954009909760 Praesepe 0 3.92E-15    1.12E-15     1.34 Legacy              0          3220.5   8.2 3.45E-05 3.48E-06 0.27856 0.00356 
2MASS J08384582+2054599      J08384582+2054599  664523834028259200 Praesepe 0                                                   0          3046.3  13.4 2.43E-05 2.53E-06 0.19178 0.00411 
2MASS J08384610+2034363      J08384610+2034363  664497209527231872 Praesepe 0 1.11E-14    1.56E-15     9.16 Legacy   1.73 0.02  4          5132.8   2.8 9.47E-05 9.47E-06 0.78957 0.00056 
2MASS J08384695+1930033      J08384695+1930033  661281756492696448 Praesepe 0                                        5.11 0.01  4          7242.0  11.3                   1.73032 0.00119 
2MASS J08384788+2145334      J08384788+2145334  665196876878190720 Praesepe 2                          0.77 Legacy              0          2971.5  32.6 2.04E-05 2.57E-06 0.16878 0.01002 
2MASS J08384816+1631560      J08384816+1631560  658016271380321024 Praesepe 0                          9.69 Legacy  -4.66 0.73  1  -4.804  3173.6  71.6 3.17E-05 5.42E-06 0.25322 0.04080 
2MASS J08384841+0234450      J08384841+0234450 3079158506583841024 Praesepe 0                                                   0          5192.8   8.6 9.19E-05 9.20E-06 0.80066 0.00138 
2MASS J08384846+0957541      J08384846+0957541  601266975873804800 Praesepe 0                                                   0          3150.2  10.4 3.02E-05 3.09E-06 0.23990 0.00591 
2MASS J08384973+1815571      J08384973+1815571  659452272221698432 Praesepe 1                         18.32 Legacy   1.54 0.02  3          5058.7   5.6 9.60E-05 9.60E-06 0.77871 0.00058 
2MASS J08385001+2004035      J08385001+2004035  664324684984105728 Praesepe 2 1.11E-14    5.94E-16     8.44 Legacy   3.38 0.01  4          5962.0   4.8 9.35E-05 9.35E-06 1.12238 0.00334 
2MASS J08385064+2123071      J08385064+2123071  664758858935278720 Praesepe 1                          4.29 Legacy              0          3272.3   9.8 3.75E-05 3.79E-06 0.30088 0.00374 
2MASS J08385072+1924541      J08385072+1924541  661263408392412928 Praesepe 0                         22.60 Legacy  -1.36 0.06  3  -1.577  3504.5   4.8 5.04E-05 5.05E-06 0.43058 0.00132 
2MASS J08385084+1800525      J08385084+1800525  659427464490677632 Praesepe 0                         21.15 Legacy              0          3374.7   7.0 4.33E-05 4.35E-06 0.33992 0.00268 
2MASS J08385103+1918335      J08385103+1918335  661260212936751616 Praesepe 2                          2.29 Legacy  -5.84 0.37  2  -5.995  3241.7  10.6 3.57E-05 3.62E-06 0.28774 0.00458 
2MASS J08385103+1951021      J08385103+1951021  664316614743007360 Praesepe 1 8.57E-15    9.86E-16    35.85 Legacy  -1.61 0.19  1  -1.814  3454.2   2.3 4.77E-05 4.77E-06 0.39730 0.00338 
2MASS J08385354+1934170      J08385354+1934170  661283199601699328 Praesepe 0                         13.98 Legacy   0.63 0.10  2   0.246  4211.0   2.9 7.69E-05 7.70E-06 0.65165 0.00056 
2MASS J08385420+1951446      J08385420+1951446  664316644805338624 Praesepe 1 2.44E-15    3.95E-16     0.44 Legacy  -5.66 0.41  1  -5.788  3112.8   9.2 2.79E-05 2.85E-06 0.21859 0.00526 
2MASS J08385476+2047168      J08385476+2047168  664518856162322304 Praesepe 1                          1.16 Legacy  -5.98 0.60  1  -6.108  3134.9   8.9 2.93E-05 2.98E-06 0.23120 0.00507 
2MASS J08385517+2013089      J08385517+2013089  664344274332354304 Praesepe 0 2.57E-14    2.11E-15     0.97 Legacy  -4.41 0.14  2  -4.615  3444.1   2.8 4.72E-05 4.72E-06 0.38215 0.00426 
2MASS J08385527+1917017      J08385527+1917017  661257154920147072 Praesepe 0                         18.11 Legacy   0.00 0.00  2  -0.263  3702.6   3.7 5.87E-05 5.87E-06 0.51764 0.00143 
2MASS J08385547+1950334      J08385547+1950334  664316546023530368 Praesepe 0 5.07E-15    8.97E-16     1.70 Legacy  -6.46 0.38  3  -6.621  3259.0   9.5 3.67E-05 3.71E-06 0.29522 0.00411 
2MASS J08385566+1715095      J08385566+1715095  658475424859524992 Praesepe 1                         15.49 Legacy              0          3454.2   2.6 4.77E-05 4.77E-06 0.39728 0.00383 
2MASS J08385616+2156271      J08385616+2156271  665203233431193344 Praesepe 0                          0.58 Legacy              0          3122.7  12.0 2.85E-05 2.95E-06 0.22423 0.00686 
2MASS J08385651+1812598      J08385651+1812598  659440138937561344 Praesepe 0                          1.27 Legacy              0          3125.3  12.0 2.87E-05 2.96E-06 0.22574 0.00682 
2MASS J08385659+2051278      J08385659+2051278  664520294975172608 Praesepe 1                          0.77 Legacy              0          3286.5   7.2 3.83E-05 3.86E-06 0.30628 0.00274 
2MASS J08385694+1851293      J08385694+1851293  659698219229186688 Praesepe 1                         23.67 Legacy  -1.66 0.06  5  -1.875  3503.5   4.9 5.04E-05 5.04E-06 0.43029 0.00136 
2MASS J08385722+2010536      J08385722+2010536  664343415338898944 Praesepe 0 1.91E-14    1.50E-15    11.78 Legacy   0.31 0.08  2  -0.094  4269.2   3.9 8.02E-05 8.03E-06                 
2MASS J08385771+1553151      J08385771+1553151  657769675833233408 Praesepe 1                          4.95 Legacy  -1.41 0.03  1  -1.721  3917.8   8.3 6.58E-05 6.58E-06 0.60495 0.00208 
2MASS J08385776+1846309      J08385776+1846309  659680072990872704 Praesepe 1                          2.71 Legacy  -8.56 0.18  1  -8.758  3400.0   5.1 4.48E-05 4.49E-06 0.34956 0.00194 
2MASS J08385833+1936497      J08385833+1936497  661283573261540608 Praesepe 1 5.67E-15    2.88E-15    13.55 Legacy   0.85 0.13  1   0.394  4545.9   4.9 9.10E-05 9.10E-06 0.70894 0.00037 
2MASS J08390110+0218154      J08390110+0218154 3079132560686848256 Praesepe 0                                                   0          3254.1   8.7 3.64E-05 3.68E-06 0.29310 0.00378 
2MASS J08390185+1751208      J08390185+1751208  659284390540626816 Praesepe 0                         18.66 Legacy              0          3683.0   4.0 5.80E-05 5.80E-06 0.50997 0.00157 
2MASS J08390228+1919343      J08390228+1919343  661258872906952320 Praesepe 0                          9.42 Legacy   1.57 0.13  3          5126.9   3.0 9.50E-05 9.50E-06 0.78838 0.00059 
2MASS J08390283+1943289      J08390283+1943289  661289105178505344 Praesepe 1 8.60E-14    6.31E-15     2.21 Legacy   4.07 0.01  6          6920.0   8.6                   1.65049 0.00244 
2MASS J08390291+1931572      J08390291+1931572  661282100090072576 Praesepe 1 3.03E-14    2.24E-15     1.96 Legacy  -4.60 0.05 12  -4.824  3517.6  33.7 5.10E-05 5.35E-06 0.43422 0.00936 
2MASS J08390308+1924155      J08390308+1924155  661262652478166528 Praesepe 0 2.12E-14    2.82E-15     2.39 Legacy  -5.77 0.33  2  -5.936  3260.5   7.8 3.68E-05 3.71E-06 0.29588 0.00339 
2MASS J08390321+2002376      J08390321+2002376  664323761568567808 Praesepe 0 2.69E-15    3.59E-16    14.31 Legacy   0.36 0.08  1          4139.4   3.0 7.34E-05 7.34E-06 0.63769 0.00058 
2MASS J08390359+1959591      J08390359+1959591  664323280532234240 Praesepe 2                                        6.56 0.01  3          8414.4  22.3                   1.82547 0.00427 
2MASS J08390394+2034023      J08390394+2034023  664495457180572288 Praesepe 0 1.71E-14    1.53E-15     3.68 Legacy  -3.20 0.06  2  -3.416  3480.5   4.1 4.91E-05 4.92E-06 0.42393 0.00114 
2MASS J08390411+1931216      J08390411+1931216  661282031370596608 Praesepe 0 5.30E-15    1.52E-15    12.39 Legacy   0.75 0.03 12   0.325  4387.8   6.1 8.60E-05 8.61E-06 0.68907 0.00139 
2MASS J08390512+1945264      J08390512+1945264  661313367453547904 Praesepe 0 6.10E-15    8.34E-16    17.18 Legacy  -2.97 0.27  1  -3.146  3310.2   9.8 3.97E-05 4.01E-06 0.31534 0.00375 
2MASS J08390523+2007018      J08390523+2007018  664330839674663296 Praesepe 2 1.46E-14    8.18E-16     0.79 Legacy   5.08 0.02  1          6796.9   5.9                   1.60747 0.00371 
2MASS J08390612+1940364      J08390612+1940364  661288628440350080 Praesepe 1                                                   0          9798.2  20.7                   2.22904 0.00760 
2MASS J08390688+2020542      J08390688+2020542  664349874969575680 Praesepe 0                         19.54 Legacy   0.00 0.00  1  -0.251  3648.4   3.8 5.67E-05 5.67E-06 0.49547 0.00179 
2MASS J08390695+1947080      J08390695+1947080  661313569312788096 Praesepe 1 6.03E-15    8.30E-16     0.50 Legacy  -8.60 0.75  1  -8.729  3106.3  10.1 2.75E-05 2.82E-06 0.21545 0.00422 
2MASS J08390909+1935327      J08390909+1935327  661284024235415808 Praesepe 0 6.29E-15    1.14E-15                   6.11 0.01  5          7771.4 105.8                   1.75190 0.01763 
2MASS J08390986+1946589      J08390986+1946589  661313504890920448 Praesepe 1 4.48E-14    2.88E-15     4.33 Legacy  -3.04 0.03 17  -3.312  3732.6   9.1 5.97E-05 5.98E-06 0.52940 0.00356 
2MASS J08391014+1940423      J08391014+1940423  661285707862587520 Praesepe 0 5.86E-15    1.43E-15                   4.56 0.01  6          6773.8   5.8                   1.59293 0.00366 
2MASS J08391017+2024301      J08391017+2024301  664444914005442304 Praesepe 0                         13.98 Legacy   0.64 0.07  2   0.271  4160.9   3.1 7.44E-05 7.44E-06 0.64187 0.00060 
2MASS J08391096+1810335      J08391096+1810335  659439078082230016 Praesepe 0 7.04E-14    1.09E-14     4.20 Legacy   3.77 0.02  4          6220.3   3.3 9.01E-05 9.01E-06 1.26246 0.00336 
2MASS J08391217+1906561      J08391217+1906561  661207024061875456 Praesepe 0 3.07E-14    6.76E-15     5.58 Legacy   3.55 0.02  4          6082.4   5.1 9.21E-05 9.21E-06 1.18044 0.00211 
2MASS J08391257+2135571      J08391257+2135571  664769059480885632 Praesepe 0                          1.48 Legacy              0          3176.2   7.5 3.18E-05 3.21E-06 0.25471 0.00428 
2MASS J08391272+1930169      J08391272+1930169  661270245980335104 Praesepe 1 3.67E-15    6.80E-16     0.13 Legacy  -7.19 0.69  1  -7.304  3060.2  18.5 2.50E-05 2.69E-06 0.19607 0.00775 
2MASS J08391453+2001191      J08391453+2001191  664320497393421952 Praesepe 0 4.56E-15    3.98E-16    17.68 Legacy  -0.56 0.06  1  -0.827  3704.4   4.5 5.87E-05 5.88E-06 0.51837 0.00176 
2MASS J08391499+2012388      J08391499+2012388  664344824088164352 Praesepe 2 2.62E-14    2.39E-15     8.34 Legacy   2.67 0.01  5          5738.2  10.4 9.61E-05 9.61E-06 1.00564 0.00208 
2MASS J08391510+1943316      J08391510+1943316  661312267940341632 Praesepe 1 2.66E-14    2.55E-15     0.81 Legacy  -4.09 0.08 12  -4.304  3469.6   3.1 4.85E-05 4.86E-06 0.42044 0.00466 
2MASS J08391526+1917114      J08391526+1917114  661257704675956480 Praesepe 0                         17.27 Legacy  -0.86 0.03 12  -1.093  3564.2   4.0 5.32E-05 5.33E-06 0.44850 0.00242 
2MASS J08391538+1919284      J08391538+1919284  661258937329286400 Praesepe 1                          0.47 Legacy  -9.75 0.54  2  -9.884  3153.7   7.7 3.04E-05 3.08E-06 0.24189 0.00436 
2MASS J08391572+1920024      J08391572+1920024  661259040408504064 Praesepe 1                          1.85 Legacy  -4.27 0.53  1  -4.397  3127.1   8.1 2.88E-05 2.92E-06 0.22673 0.00460 
2MASS J08391580+2004141      J08391580+2004141  664329740163037440 Praesepe 1 3.92E-14    4.46E-15    15.25 Legacy  -1.28 0.03  4  -1.597  3930.4  29.8 6.61E-05 6.68E-06 0.60805 0.00348 
2MASS J08391582+1332201      J08391582+1332201  603188200643885696 Praesepe 0                                                   0          3432.4   2.2 4.65E-05 4.65E-06 0.36461 0.00327 
2MASS J08391664+1727465      J08391664+1727465  659253638574908672 Praesepe 0                                        2.46 0.03  1          5484.5   6.7 9.29E-05 9.29E-06 0.91484 0.00124 
2MASS J08391679+1947426      J08391679+1947426  661313917207778304 Praesepe 0 8.63E-15    2.23E-15    19.62 Legacy   0.27 0.10 11   0.035  3591.4   3.5 5.45E-05 5.46E-06 0.46486 0.00212 
2MASS J08391805+2044214      J08391805+2044214  664506143059189888 Praesepe 0                         19.91 Legacy  -0.65 0.05  1  -0.884  3606.6   3.0 5.52E-05 5.52E-06 0.47395 0.00178 
2MASS J08391850+1922442      J08391850+1922442  661259384005904256 Praesepe 1 8.60E-15    2.35E-15     0.55 Legacy  -5.99 0.78  1  -6.111  3108.0   8.0 2.76E-05 2.81E-06 0.21617 0.00335 
2MASS J08391887+2027521      J08391887+2027521  664445532480726912 Praesepe 1                         23.49 Legacy              0          3662.9   6.0 5.72E-05 5.73E-06 0.50213 0.00233 
2MASS J08391889+1848365      J08391889+1848365  659685231248166784 Praesepe 0                         16.16 Legacy  -5.03 0.22  2  -5.229  3395.8   5.8 4.45E-05 4.47E-06 0.34796 0.00222 
2MASS J08391924+2424498      J08391924+2424498  690530896094421632 Praesepe 0                                                   0          3549.7   4.0 5.26E-05 5.26E-06 0.44314 0.00111 
2MASS J08391937+1838224      J08391937+1838224  659674197475355392 Praesepe 0                          1.16 Legacy              0          3071.0  14.0 2.56E-05 2.67E-06 0.20063 0.00587 
2MASS J08391960+2017306      J08391960+2017306  664346503418200192 Praesepe 0                                        0.00 0.00  1  -0.152  3218.3  25.4 3.43E-05 3.74E-06 0.27759 0.01101 
2MASS J08391972+2003107      J08391972+2003107  664329465285221248 Praesepe 0 8.99E-16    4.12E-16                              0                                                         
2MASS J08392108+1826121      J08392108+1826121  659479656933168128 Praesepe 1                          0.74 Legacy              0          3170.3   6.9 3.15E-05 3.17E-06 0.25139 0.00393 
2MASS J08392131+2205207      J08392131+2205207  665212510560536960 Praesepe 0                         36.70 Legacy              0          3347.3   7.8 4.18E-05 4.20E-06 0.32947 0.00296 
2MASS J08392155+2045293      J08392155+2045293  664506173122311936 Praesepe 1 1.45E-14    1.40E-15     9.11 Legacy   2.10 0.02  4          5367.6   3.8 8.84E-05 8.84E-06 0.84848 0.00138 
2MASS J08392185+1951402      J08392185+1951402  661315837054947840 Praesepe 0 5.99E-15    5.11E-16    12.22 Legacy   1.45 0.17  1          5082.1   5.6 9.61E-05 9.61E-06 0.78114 0.00058 
2MASS J08392215+2047584      J08392215+2047584  664508616960346752 Praesepe 0 3.76E-15    1.25E-15     0.42 Legacy  -4.56 0.36  1  -4.729  3267.9   9.5 3.72E-05 3.77E-06 0.29907 0.00412 
2MASS J08392244+2004548      J08392244+2004548  664329946321463168 Praesepe 0 3.39E-15    4.97E-16    25.36 Legacy  -1.12 0.04  5  -1.329  3474.3   5.6 4.88E-05 4.89E-06 0.42220 0.00156 
2MASS J08392264+1141143      J08392264+1141143  602097141511554944 Praesepe 0                         20.57 Legacy              0          3622.8   3.7 5.58E-05 5.58E-06 0.48335 0.00175 
2MASS J08392290+1804335      J08392290+1804335  659428731504648960 Praesepe 0 4.44E-13    6.41E-14                              0          3028.0  14.6 2.33E-05 2.46E-06 0.18615 0.00449 
2MASS J08392346-0934397      J08392346-0934397 5750336897194239488 Praesepe 0                                                   0          8631.0   9.4                   1.90063 0.01209 
2MASS J08392348+1839592      J08392348+1839592  659674614089017984 Praesepe 1                         19.38 Legacy              0          3672.3   5.2 5.76E-05 5.76E-06 0.50580 0.00202 
2MASS J08392498+1927336      J08392498+1927336  661268940310277888 Praesepe 2 8.89E-14    7.30E-15     4.14 Legacy   3.20 0.01  4          6163.4   7.1 9.09E-05 9.09E-06 1.21412 0.00295 
2MASS J08392614+1848170      J08392614+1848170  659685540485811072 Praesepe 1                          0.81 Legacy  -8.71 1.59  1  -8.848  3159.7   9.3 3.08E-05 3.13E-06 0.24535 0.00527 
2MASS J08392655+2051446      J08392655+2051446  664509437297849856 Praesepe 0 6.10E-15    1.56E-15                  -6.73 0.86  1  -6.867  3143.7   7.7 2.98E-05 3.02E-06 0.23624 0.00440 
2MASS J08392667+2025523      J08392667+2025523  664444639127529728 Praesepe 0                          4.73 Legacy  -1.56 0.18  2  -1.767  3440.8   2.8 4.70E-05 4.70E-06 0.37722 0.00419 
2MASS J08392727+2043591      J08392727+2043591  664505898245002496 Praesepe 1 3.96E-15    8.09E-16     0.51 Legacy  -9.50 0.66  1  -9.612  3059.9  14.6 2.50E-05 2.62E-06 0.19598 0.00449 
2MASS J08392745+1814556      J08392745+1814556  659441242745739648 Praesepe 0                         14.04 Legacy              0          3271.8   7.0 3.75E-05 3.77E-06 0.30070 0.00265 
2MASS J08392858+1928251      J08392858+1928251  661269043386545536 Praesepe 2 1.17E-14    7.50E-16    10.49 Legacy   1.36 0.05  3          5564.8   6.4 9.63E-05 9.63E-06 0.93352 0.00280 
2MASS J08392940+1947118      J08392940+1947118  661313023854578560 Praesepe 1 1.40E-14    1.02E-15    13.36 Legacy   1.38 0.03  2          5103.9  10.0 9.60E-05 9.61E-06 0.78379 0.00201 
2MASS J08393042+2004087      J08393042+2004087  664326922664482944 Praesepe 1 4.11E-14    7.43E-15     7.02 Legacy   3.02 0.02  5          6249.1   4.9 8.97E-05 8.97E-06 1.29221 0.00509 
2MASS J08393066+1758513      J08393066+1758513  659380666527013248 Praesepe 0                          0.56 Legacy              0          3228.2   7.6 3.49E-05 3.52E-06 0.28187 0.00328 
2MASS J08393071+1856533      J08393071+1856533  659689109602230272 Praesepe 0 3.78E-15    7.26E-16     1.04 Legacy  -4.91 0.47  2  -5.056  3199.0   7.5 3.32E-05 3.35E-06 0.26770 0.00425 
2MASS J08393094+1958019      J08393094+1958019  664319329162317568 Praesepe 1 1.14E-14    6.35E-16     1.11 Legacy  -5.71 0.05  5  -5.906  3384.2   7.4 4.39E-05 4.41E-06 0.34356 0.00282 
2MASS J08393173+1957166      J08393173+1957166  664319118706857088 Praesepe 0 4.49E-15    8.77E-16                              0          3119.1   7.9 2.83E-05 2.87E-06 0.22218 0.00451 
2MASS J08393175+1924176      J08393175+1924176  661265229458645120 Praesepe 0 1.49E-14    9.75E-16     4.29 Legacy  -2.99 0.40  1  -3.193  3419.5   6.0 4.58E-05 4.59E-06 0.35701 0.00229 
2MASS J08393203+2039203      J08393203+2039203  664502084313453568 Praesepe 1 1.30E-14    1.01E-15    10.54 Legacy   1.43 0.03  2          5281.8  35.7 8.70E-05 8.93E-06 0.81728 0.01297 
2MASS J08393244+2102526      J08393244+2102526  664549913069748736 Praesepe 0                                                   0          3200.9   5.0 3.33E-05 3.35E-06 0.26879 0.00287 
2MASS J08393445+2057206      J08393445+2057206  664545308864299904 Praesepe 0                                                   0          4502.6   3.5 9.07E-05 9.07E-06 0.70570 0.00026 
2MASS J08393466+1948002      J08393466+1948002  661314466963687808 Praesepe 1 1.49E-14    2.36E-15     3.98 Legacy  -1.83 0.05 16  -2.024  3414.7  17.5 4.56E-05 4.65E-06 0.35518 0.00667 
2MASS J08393553+1852367      J08393553+1852367  659687498990893056 Praesepe 0 3.72E-14    3.84E-15     6.29 Legacy   3.36 0.01  6          5986.9   3.4 9.32E-05 9.32E-06 1.13986 0.00236 
2MASS J08393572+2144214      J08393572+2144214  665149662302408576 Praesepe 1                          0.69 Legacy              0          3080.8  17.6 2.61E-05 2.77E-06 0.20472 0.00738 
2MASS J08393586+2305412      J08393586+2305412  666136443926034432 Praesepe 0                          1.73 Legacy              0          3212.0   6.2 3.40E-05 3.42E-06 0.27487 0.00267 
2MASS J08393615+1840489      J08393615+1840489  659487039980639872 Praesepe 0                          0.96 Legacy  -9.28 0.68  1  -9.415  3135.5   8.3 2.93E-05 2.98E-06 0.23153 0.00474 
2MASS J08393643+1915378      J08393643+1915378  661210666194127360 Praesepe 1 2.82E-15    6.77E-16    17.68 Legacy   0.45 0.01  7   0.075  4151.0   3.0 7.39E-05 7.39E-06 0.63995 0.00059 
2MASS J08393645+1929079      J08393645+1929079  661270486498500352 Praesepe 0 1.79E-15    4.08E-16    15.67 Legacy   0.20 0.02 12  -0.114  3926.6   7.5 6.60E-05 6.61E-06 0.60714 0.00187 
2MASS J08393704+1747198      J08393704+1747198  659373141744409984 Praesepe 1                         16.89 Legacy              0          3802.2   4.0 6.21E-05 6.21E-06 0.56173 0.00219 
2MASS J08393715+1948580      J08393715+1948580  661314570042801280 Praesepe 0                         16.07 Legacy   0.24 0.02  9  -0.063  3878.2   7.9 6.45E-05 6.46E-06 0.59506 0.00197 
2MASS J08393752+1810134      J08393752+1810134  659436153207801344 Praesepe 0                          9.22 Legacy   1.76 0.03  2          5198.1   7.2 9.17E-05 9.17E-06 0.80150 0.00115 
2MASS J08393836+1926272      J08393836+1926272  661265951013145344 Praesepe 2 6.49E-15    6.31E-16    10.53 Legacy   1.40 0.19  1          5012.6   5.1 9.59E-05 9.59E-06 0.77394 0.00053 
2MASS J08393965+1906562      J08393965+1906562  661204167906246784 Praesepe 0 4.33E-15    5.25E-16     1.56 Legacy  -5.61 0.16  2  -5.741  3133.9  10.6 2.92E-05 2.99E-06 0.23064 0.00602 
2MASS J08394007+1850492      J08394007+1850492  659684264879024128 Praesepe 0                          1.62 Legacy              0          3149.4   8.4 3.02E-05 3.06E-06 0.23944 0.00479 
2MASS J08394051+1918539      J08394051+1918539  661216949728995584 Praesepe 0                                       -0.93 0.20  2  -1.100  3292.1   7.8 3.87E-05 3.89E-06 0.30844 0.00298 
2MASS J08394059+1836587      J08394059+1836587  659485807326329600 Praesepe 1                          1.42 Legacy              0          3327.4   8.8 4.07E-05 4.10E-06 0.32188 0.00336 
2MASS J08394103+1959288      J08394103+1959288  664325170317925120 Praesepe 1 4.91E-14    3.29E-15     4.18 Legacy  -2.43 0.05  7  -2.725  3837.6   4.2 6.32E-05 6.32E-06 0.58117 0.00231 
2MASS J08394166+1929004      J08394166+1929004  661267565922431232 Praesepe 1 1.95E-15    3.55E-16     1.60 Legacy  -4.92 0.52  2  -5.028  3053.5  20.6 2.47E-05 2.70E-06 0.19400 0.00633 
2MASS J08394174+2001415      J08394174+2001415  664325857512593920 Praesepe 0 4.06E-15    5.55E-16    17.35 Legacy   0.26 0.03  5          3742.5   4.1 6.00E-05 6.01E-06 0.53327 0.00161 
2MASS J08394203+2017450      J08394203+2017450  664439416447387392 Praesepe 1                         12.63 Legacy  -3.52 0.14  3  -3.699  3307.8   6.4 3.96E-05 3.97E-06 0.31442 0.00243 
2MASS J08394255+1918288      J08394255+1918288  661216885306765824 Praesepe 1                          1.34 Legacy  -2.88 0.09  5  -3.076  3408.9   6.0 4.53E-05 4.54E-06 0.35294 0.00230 
2MASS J08394265+1946425      J08394265+1946425  661311443306610688 Praesepe 1 3.71E-13    2.08E-14                   7.38 0.27  1                                                         
2MASS J08394279+2005103      J08394279+2005103  664328297054640384 Praesepe 2 1.01E-14    7.88E-16                   7.84 0.36  1          8694.5  82.5                   1.98194 0.10557 
2MASS J08394360+2029395      J08394360+2029395  664446700711823616 Praesepe 0 8.83E-15    1.64E-15    21.15 Legacy  -2.19 0.19  2  -2.391  3412.4   4.7 4.54E-05 4.55E-06 0.35430 0.00179 
2MASS J08394466+1916308      J08394466+1916308  661210734913600000 Praesepe 1                                        7.98 0.34  1          8971.2  44.6                   2.12351 0.00170 
2MASS J08394521+2007274      J08394521+2007274  664328709370869120 Praesepe 1 2.42E-14    2.22E-15     5.76 Legacy  -6.40 0.15  6  -6.605  3457.2   3.2 4.79E-05 4.79E-06 0.40186 0.00479 
2MASS J08394572+1858340      J08394572+1858340  661190290869387776 Praesepe 0 6.61E-15    6.71E-16    15.26 Legacy  -2.44 0.03 20  -2.650  3453.2   3.1 4.77E-05 4.77E-06 0.39579 0.00469 
2MASS J08394575+1922011      J08394575+1922011  661264439184662016 Praesepe 1 8.60E-14    6.06E-14     5.90 Legacy   3.42 0.01  4          6023.0   6.9 9.27E-05 9.27E-06 1.15577 0.00287 
2MASS J08394656+1913041      J08394656+1913041  661209566682500736 Praesepe 0 2.16E-15    5.28E-16    15.90 Legacy   0.28 0.10  5          3831.9   4.7 6.30E-05 6.31E-06 0.57806 0.00257 
2MASS J08394675+1944126      J08394675+1944126  661308935045711872 Praesepe 0 5.60E-15    1.07E-15     1.51 Legacy  -4.46 0.35  1  -4.617  3221.2  10.1 3.45E-05 3.50E-06 0.27885 0.00436 
2MASS J08394707+1949395      J08394707+1949395  661314638762274176 Praesepe 1 4.65E-15    1.24E-15    10.50 Legacy   1.52 0.03  2          4967.2   5.9 9.52E-05 9.52E-06 0.76923 0.00061 
2MASS J08394730+1939344      J08394730+1939344  661296290661998208 Praesepe 0 6.70E-15    6.31E-16     1.67 Legacy  -4.46 0.30  2  -4.644  3362.7  10.8 4.27E-05 4.31E-06 0.33534 0.00413 
2MASS J08394789+1554136      J08394789+1554136  657777849155216896 Praesepe 0                                       -5.99 0.48  1  -6.094  3012.4  13.6 2.25E-05 2.36E-06 0.18135 0.00419 
2MASS J08394908+1540565      J08394908+1540565  657747990542414592 Praesepe 0                                                   0          3051.8  19.4 2.46E-05 2.67E-06 0.19349 0.00597 
2MASS J08394960+1820506      J08394960+1820506  659466222275521792 Praesepe 0 3.37E-14    3.85E-15                   4.98 0.01  3          7108.7  11.2                   1.70074 0.00275 
2MASS J08395072+1932269      J08395072+1932269  661271173693364864 Praesepe 2 9.09E-14    8.39E-15                              0                                                         
2MASS J08395084+1933020      J08395084+1933020  661271238116475648 Praesepe 0 9.14E-15    5.81E-16     8.93 Legacy   2.20 0.02  4          5418.7   4.8 9.03E-05 9.04E-06 0.87663 0.00292 
2MASS J08395096+1540212      J08395096+1540212  657747990542406784 Praesepe 0                                                   0          3188.2   7.8 3.26E-05 3.29E-06 0.26158 0.00443 
2MASS J08395128+2034499      J08395128+2034499  664453778817920256 Praesepe 0 4.14E-14    2.30E-15     1.84 Legacy  -3.37 0.06  4  -3.633  3686.1   3.8 5.81E-05 5.81E-06 0.51121 0.00149 
2MASS J08395135+1918201      J08395135+1918201  661216747867811328 Praesepe 0 7.75E-15    1.85E-15     2.34 Legacy              0          3279.0   7.9 3.79E-05 3.82E-06 0.30343 0.00300 
2MASS J08395234+1918455      J08395234+1918455  661216743570426240 Praesepe 1 8.10E-14    3.86E-15     3.23 Legacy   3.81 0.01  6          6253.3   4.0 8.97E-05 8.97E-06 1.29651 0.00411 
2MASS J08395264+2030464      J08395264+2030464  664446666352164224 Praesepe 0 4.68E-14    1.44E-14     0.90 Legacy  -5.47 0.26  2  -5.682  3456.1   2.1 4.78E-05 4.78E-06 0.40014 0.00318 
2MASS J08395276+2001052      J08395276+2001052  664325616994522880 Praesepe 0 9.53E-15    1.03E-15     9.00 Legacy  -2.82 0.04  5  -3.021  3437.9   2.5 4.68E-05 4.68E-06 0.37291 0.00380 
2MASS J08395316+1924037      J08395316+1924037  661264679702825344 Praesepe 0 6.92E-15    9.55E-16    14.18 Legacy  -3.12 0.13  9  -3.304  3363.1   5.8 4.27E-05 4.28E-06 0.33549 0.00219 
2MASS J08395432+2033368      J08395432+2033368  664452954184200704 Praesepe 0 1.45E-14    1.58E-15     1.63 Legacy   5.13 0.02  2          6867.5   8.0                   1.63553 0.00228 
2MASS J08395441+1927372      J08395441+1927372  661267325402674048 Praesepe 0 4.67E-15    4.54E-16     1.28 Legacy  -4.51 0.36  1  -4.667  3230.9   7.3 3.51E-05 3.53E-06 0.28305 0.00317 
2MASS J08395506+2003541      J08395506+2003541  664327438061177344 Praesepe 0 4.14E-14    3.14E-15     3.29 Legacy   4.07 0.02  2          6333.7   5.3 8.87E-05 8.87E-06 1.35084 0.00264 
2MASS J08395639+2343559      J08395639+2343559  666246876124942848 Praesepe 0                                                   0          3050.0  17.1 2.45E-05 2.61E-06 0.19293 0.00526 
2MASS J08395649+1933107      J08395649+1933107  661271208050524544 Praesepe 2 3.55E-13    3.50E-15                   7.61 0.41  1          8739.6  50.1                   2.03975 0.06410 
2MASS J08395663+1710335      J08395663+1710335  658482051992944512 Praesepe 1                          0.64 Legacy              0          2989.4  14.5 2.13E-05 2.24E-06 0.17427 0.00445 
2MASS J08395777+1932293      J08395777+1932293  661268253115601792 Praesepe 2 3.29E-13    1.43E-14                   8.10 0.39  1          9437.0  40.7                   2.15552 0.00580 
2MASS J08395795+1841089      J08395795+1841089  659493121654362880 Praesepe 1                          0.66 Legacy              0          3025.3  16.1 2.32E-05 2.47E-06 0.18531 0.00495 
2MASS J08395807+1912058      J08395807+1912058  661206577385260800 Praesepe 1 3.76E-14    5.59E-15    22.53 Legacy   4.54 0.02  4          6739.2   6.2                   1.57193 0.00349 
2MASS J08395838+2009298      J08395838+2009298  664329190407201280 Praesepe 0                                        5.68 0.26  2          7326.3  11.1                   1.73922 0.00117 
2MASS J08395862+1617464      J08395862+1617464  657994143708820736 Praesepe 1                          0.91 Legacy              0          3142.9   7.9 2.98E-05 3.02E-06 0.23576 0.00450 
2MASS J08395908+2001532      J08395908+2001532  664327128823010688 Praesepe 2 9.91E-15    1.38E-15     0.68 Legacy   4.98 0.03  3          6950.4  15.0                   1.65916 0.00428 
2MASS J08395983+1934003      J08395983+1934003  661294710114141696 Praesepe 2 4.99E-15    4.39E-16    11.12 Legacy   1.44 0.02  3          5196.8 147.2 9.17E-05 1.14E-05 0.80129 0.02356 
2MASS J08395998+1934405      J08395998+1934405  661294705815866240 Praesepe 0 4.80E-15    4.38E-16    10.56 Legacy   1.21 0.17  1   0.657  4853.6   7.1 9.35E-05 9.35E-06 0.75745 0.00073 
2MASS J08400006+1722060      J08400006+1722060  658506344327926784 Praesepe 1                          1.19 Legacy              0          3139.2   7.9 2.95E-05 2.99E-06 0.23364 0.00452 
2MASS J08400062+1948235      J08400062+1948235  661311752544249088 Praesepe 0 1.04E-13    3.79E-14     2.99 Legacy   3.61 0.05  2          6232.0   4.8 9.00E-05 9.00E-06 1.27459 0.00494 
2MASS J08400070+1918347      J08400070+1918347  661216404270424832 Praesepe 1 1.59E-14    1.90E-15    14.28 Legacy   0.00 0.00 13  -0.363  4120.0   8.1 7.24E-05 7.25E-06 0.63390 0.00158 
2MASS J08400096+2058223      J08400096+2058223  664535211396282880 Praesepe 0                                       -8.06 1.10  1  -8.163  2988.5  20.0 2.13E-05 2.33E-06 0.17401 0.00615 
2MASS J08400130+2008082      J08400130+2008082  664328915529295232 Praesepe 0 2.15E-14    2.70E-15     1.18 Legacy   4.51 0.02  4          6610.5   6.2                   1.50327 0.00309 
2MASS J08400134+2022225      J08400134+2022225  664441615470632064 Praesepe 1                          0.87 Legacy  -4.08 0.37  3  -4.212  3133.7   8.8 2.92E-05 2.97E-06 0.23049 0.00501 
2MASS J08400171+1859595      J08400171+1859595  661190015991474688 Praesepe 2 4.48E-13    2.68E-14     0.19 Legacy   2.66 0.01  6          6290.7   7.4 8.92E-05 8.92E-06 1.32934 0.00371 
2MASS J08400223+1856569      J08400223+1856569  661189260077235072 Praesepe 1 1.04E-14    9.07E-16    19.01 Legacy  -0.68 0.04  2  -0.980  3846.4   6.2 6.35E-05 6.35E-06 0.58600 0.00341 
2MASS J08400249+1916397      J08400249+1916397  661215751435494144 Praesepe 0 5.24E-15    1.26E-15    17.27 Legacy  -2.54 0.06  5  -2.726  3333.5   7.2 4.10E-05 4.12E-06 0.32421 0.00274 
2MASS J08400249+1940353      J08400249+1940353  661296565539900544 Praesepe 0 5.30E-15    7.65E-16    17.78 Legacy  -2.46 0.15  3  -2.655  3394.0   6.4 4.44E-05 4.46E-06 0.34729 0.00246 
2MASS J08400367+1954595      J08400367+1954595  661321304551503616 Praesepe 1 2.26E-14    1.46E-15     1.37 Legacy  -7.24 0.18  2  -7.449  3448.9   2.8 4.74E-05 4.74E-06 0.38928 0.00417 
2MASS J08400391+1855574      J08400391+1855574  661186202060520704 Praesepe 1 2.28E-15    6.57E-16     0.42 Legacy  -5.43 0.29  1  -5.554  3123.2  10.2 2.86E-05 2.92E-06 0.22454 0.00579 
2MASS J08400416+1924502      J08400416+1924502  661219290488437632 Praesepe 0 1.41E-14    8.33E-16     2.62 Legacy  -6.69 0.26  3  -6.876  3354.2  10.9 4.22E-05 4.26E-06 0.33210 0.00417 
2MASS J08400416+1947039      J08400416+1947039  661310923612365312 Praesepe 2 2.69E-14    9.83E-15    10.39 Legacy   1.92 0.09  2          5284.9  45.6 8.68E-05 9.05E-06 0.81841 0.01659 
2MASS J08400491+1943452      J08400491+1943452  661298451027341056 Praesepe 2 1.37E-14    1.34E-15     1.61 TESS     4.11 0.01  5          6557.8   5.3                   1.47690 0.00267 
2MASS J08400571+1901307      J08400571+1901307  661190153430426880 Praesepe 1 2.72E-13    1.40E-14     4.80 Legacy              0          5060.0   4.7 9.61E-05 9.61E-06 0.77885 0.00049 
2MASS J08400635+1918264      J08400635+1918264  661216369910684544 Praesepe 1 2.83E-14    2.94E-15     8.04 Legacy   2.31 0.01  4          5880.9   7.2 9.44E-05 9.44E-06 1.07192 0.00414 
2MASS J08400643+2000280      J08400643+2000280  661324431287688448 Praesepe 0                                        1.51 0.18  1                                                         
2MASS J08400651+2115533      J08400651+2115533  664559847330171136 Praesepe 0                                                   0          3381.9   6.7 4.38E-05 4.39E-06 0.34268 0.00256 
2MASS J08400771+2103458      J08400771+2103458  664547890141278464 Praesepe 0                                        4.85 0.04  1          6821.9  10.8                   1.62253 0.00307 
2MASS J08400815+2013066      J08400815+2013066  664423297433229312 Praesepe 0                          0.83 Legacy  -6.10 0.28  3  -6.227  3120.3   7.4 2.84E-05 2.87E-06 0.22285 0.00421 
2MASS J08400968+1937170      J08400968+1937170  661295324291154816 Praesepe 0 1.09E-14    6.43E-16     7.96 Legacy   2.16 0.03  3          5385.7   3.8 8.91E-05 8.91E-06 0.85651 0.00229 
2MASS J08400984+1805502      J08400984+1805502  659388466187693440 Praesepe 0                         12.20 Legacy   0.70 0.03  3   0.253  4516.9   4.0 9.08E-05 9.08E-06 0.70676 0.00030 
2MASS J08401002+2025083      J08401002+2025083  664442233945917440 Praesepe 1                         19.02 Legacy  -0.96 0.05  3  -1.247  3804.9   3.0 6.22E-05 6.22E-06 0.56319 0.00163 
2MASS J08401060+2020505      J08401060+2020505  664429585265395328 Praesepe 1                          0.26 Legacy  -6.37 0.54  2  -6.476  3034.1  12.5 2.36E-05 2.45E-06 0.18804 0.00384 
2MASS J08401063+1418252      J08401063+1418252  609424699316025344 Praesepe 1                         17.47 Legacy  -1.34 0.12  1  -1.553  3461.5   2.2 4.81E-05 4.81E-06 0.40821 0.00323 
2MASS J08401085+1858570      J08401085+1858570  661189706753828608 Praesepe 1 3.55E-14    3.95E-15     1.97 Legacy  -4.63 0.15  5  -4.856  3531.9   7.4 5.17E-05 5.18E-06 0.43819 0.00204 
2MASS J08401112+2138355      J08401112+2138355  665133513225342592 Praesepe 0                          0.50 Legacy  -8.08 0.68  1  -8.195  3054.6  18.5 2.47E-05 2.66E-06 0.19434 0.00570 
2MASS J08401145+1958161      J08401145+1958161  661322060465742336 Praesepe 2 2.04E-15    5.27E-16                   9.05 0.37  1                                                         
2MASS J08401146+2004032      J08401146+2004032  661325255921404288 Praesepe 1 4.50E-14    4.20E-15     0.80 Legacy  -6.90 0.11  5  -7.137  3583.5  16.5 5.42E-05 5.47E-06 0.46011 0.00990 
2MASS J08401158+1939118      J08401158+1939118  661295672186702336 Praesepe 0 2.21E-14    6.43E-15     2.12 Legacy  -4.22 0.11  4  -4.444  3520.1   4.3 5.11E-05 5.12E-06 0.43493 0.00119 
2MASS J08401231+1938222      J08401231+1938222  661295461730107392 Praesepe 2 8.89E-15    1.10E-15     3.89 Legacy   4.04 0.01  4          6408.7  19.5 8.79E-05 8.79E-06 1.39244 0.01114 
2MASS J08401308+1945498      J08401308+1945498  661298897704486912 Praesepe 0                          0.35 Legacy  -4.86 0.60  1  -4.988  3130.0  10.6 2.90E-05 2.97E-06 0.22842 0.00606 
2MASS J08401310+2003281      J08401310+2003281  661325187202016512 Praesepe 1 2.19E-14    1.32E-15     0.84 Legacy  -5.21 0.16  4  -5.420  3485.2   5.5 4.94E-05 4.95E-06 0.42521 0.00153 
2MASS J08401345+1946436      J08401345+1946436  661310756111835392 Praesepe 0 4.89E-14    1.14E-14    11.60 Legacy   0.88 0.09  2   0.390  4668.9   5.1 9.17E-05 9.17E-06 0.72558 0.00093 
2MASS J08401378+1944559      J08401378+1944559  661298833282624000 Praesepe 0                         21.32 Legacy   0.15 0.01  4  -0.106  3664.3   4.3 5.73E-05 5.73E-06 0.50268 0.00167 
2MASS J08401426+1857314      J08401426+1857314  661186683096853248 Praesepe 1 4.04E-15    6.33E-16    12.68 Legacy   0.53 0.03  3   0.112  4358.8   6.1 8.47E-05 8.47E-06 0.68244 0.00139 
2MASS J08401520+2005140      J08401520+2005140  661325393360354688 Praesepe 1 1.38E-14    1.11E-15     1.21 Legacy  -7.47 0.20  4  -7.661  3359.5   7.8 4.25E-05 4.27E-06 0.33410 0.00297 
2MASS J08401535+1959394      J08401535+1959394  661323641013704832 Praesepe 0 3.38E-15    5.09E-16                   5.40 0.01  3          7447.2  12.9                   1.74700 0.00000 
2MASS J08401549+1927310      J08401549+1927310  661219840244243200 Praesepe 0 3.83E-15    5.28E-16    11.97 Legacy   0.76 0.05 10   0.346  4295.4  11.7 8.17E-05 8.20E-06 0.66810 0.00228 
2MASS J08401571+1954542      J08401571+1954542  661318624491908480 Praesepe 1 2.00E-14    1.20E-15     9.94 Legacy   1.28 0.03  3          5073.6  24.2 9.61E-05 9.61E-06 0.78026 0.00250 
2MASS J08401690+2042422      J08401690+2042422  664456733755404928 Praesepe 0 1.46E-14    2.31E-15     5.30 Legacy  -4.21 0.39  1  -4.400  3364.2   5.0 4.27E-05 4.28E-06 0.33590 0.00191 
2MASS J08401695+2042007      J08401695+2042007  664456626379853696 Praesepe 1                          0.60 Legacy              0          3097.9   7.6 2.70E-05 2.73E-06 0.21192 0.00321 
2MASS J08401707+1836298      J08401707+1836298  659488349947010176 Praesepe 0 3.65E-14    5.68E-15     1.59 Legacy  -6.48 0.53  1  -6.643  3258.6   9.0 3.67E-05 3.71E-06 0.29508 0.00389 
2MASS J08401762+1947152      J08401762+1947152  661310790473154560 Praesepe 1 1.49E-13    4.18E-14     6.69 Legacy   3.42 0.01  3          6317.8  99.9 8.89E-05 8.95E-06 1.34290 0.04996 
2MASS J08401810+1931552      J08401810+1931552  661290758744228224 Praesepe 2                                        8.35 0.18  3          9386.0  38.2                   2.14826 0.00545 
2MASS J08401893+2011307      J08401893+2011307  664423336090370304 Praesepe 2 5.62E-15    1.27E-15    12.98 Legacy   0.76 0.20  1   0.264  4683.6  99.5 9.18E-05 9.21E-06 0.72827 0.01817 
2MASS J08401909+1821429      J08401909+1821429  659462855021155840 Praesepe 0                         21.92 Legacy              0          3479.4   5.4 4.91E-05 4.92E-06 0.42362 0.00149 
2MASS J08401920+1838025      J08401920+1838025  659488826687020672 Praesepe 1                          0.78 Legacy              0          3097.7  11.2 2.70E-05 2.77E-06 0.21184 0.00471 
2MASS J08401923+1812410      J08401923+1812410  659413750659083776 Praesepe 0                          1.05 Legacy              0          3078.3  11.7 2.60E-05 2.67E-06 0.20368 0.00493 
2MASS J08401982+1855382      J08401982+1855382  661186373859208832 Praesepe 1 4.82E-14    5.18E-15    16.33 Legacy  -2.96 0.02 12  -3.219  3698.2   4.2 5.85E-05 5.85E-06 0.51594 0.00166 
2MASS J08402013+1920564      J08402013+1920564  661217916098904448 Praesepe 2 3.24E-15    1.13E-15                              0                                                         
2MASS J08402075+1941120      J08402075+1941120  661297321454333312 Praesepe 2 2.98E-14    2.16E-15                              0          8988.9  39.4                   2.12418 0.00150 
2MASS J08402131+1910536      J08402131+1910536  661211147230556160 Praesepe 2 3.55E-15    8.24E-16    14.59 Legacy   0.43 0.04  5   0.068  4100.1   3.4 7.14E-05 7.15E-06 0.63001 0.00066 
2MASS J08402209+1940116      J08402209+1940116  661297080936069632 Praesepe 0 1.26E-14    7.45E-15                              0                                                         
2MASS J08402217+1807248      J08402217+1807248  659388947224025856 Praesepe 0                         16.51 Legacy              0          3814.5   3.6 6.25E-05 6.25E-06 0.56846 0.00198 
2MASS J08402231+2006243      J08402231+2006243  661419264165477504 Praesepe 2 5.44E-14    8.47E-15     2.59 Legacy   3.87 0.02  2          6348.9   7.9 8.85E-05 8.85E-06 1.35846 0.00393 
2MASS J08402241+2038271      J08402241+2038271  664455118847781760 Praesepe 0                         14.59 Legacy   0.21 0.01  1  -0.115  3968.8   1.9 6.73E-05 6.73E-06 0.61253 0.00022 
2MASS J08402271+1927531      J08402271+1927531  661243273585807872 Praesepe 0 3.07E-14    8.24E-15     6.52 Legacy   3.49 0.14  1          6019.8   6.5 9.28E-05 9.28E-06 1.15442 0.00269 
2MASS J08402327+1940236      J08402327+1940236  661297115295806592 Praesepe 2 6.11E-14    8.42E-15                              0          6180.3   6.0 9.07E-05 9.07E-06 1.22132 0.00619 
2MASS J08402347+1950059      J08402347+1950059  661316906504994688 Praesepe 0 8.91E-15    1.83E-15                              0          8739.9  37.9                   2.04008 0.04849 
2MASS J08402440+1827137      J08402440+1827137  659468215140335104 Praesepe 2 1.10E-14    1.91E-15     9.65 Legacy   2.15 0.01  4          5492.8  45.4 9.32E-05 9.49E-06 0.91637 0.00843 
2MASS J08402554+1928328      J08402554+1928328  661243307945543936 Praesepe 0 3.08E-14    7.55E-15     1.78 Legacy   4.30 0.01  6          6484.9   5.7 8.71E-05 8.71E-06 1.43587 0.00326 
2MASS J08402614+1941111      J08402614+1941111  661297493252924416 Praesepe 1 1.52E-14    1.43E-15     7.24 Legacy   4.94 0.01  4          6823.5   7.4                   1.62299 0.00210 
2MASS J08402624+1913099      J08402624+1913099  661211727047722752 Praesepe 2 7.75E-15    1.13E-15    10.76 Legacy   1.34 0.17  1   0.788  4848.3   6.8 9.34E-05 9.34E-06 0.75690 0.00070 
2MASS J08402657+2015132      J08402657+2015132  664425054076741120 Praesepe 0                         24.24 Legacy   0.00 0.00  2  -0.229  3568.0   3.1 5.34E-05 5.34E-06 0.45082 0.00186 
2MASS J08402675+2010552      J08402675+2010552  664422545815881472 Praesepe 2 4.46E-14    1.10E-14                   6.39 0.34  1          8528.5 216.5                   1.84731 0.04144 
2MASS J08402702+1932415      J08402702+1932415  661291136701346304 Praesepe 2 9.91E-15    3.94E-15                              0                                                         
2MASS J08402743+1916409      J08402743+1916409  661212933936844416 Praesepe 1                          7.58 Legacy   2.85 0.01  5          5821.5   7.8 9.49E-05 9.49E-06 1.03945 0.00415 
2MASS J08402751+1939197      J08402751+1939197  661294052980833792 Praesepe 0 2.10E-14    3.17E-15    11.83 Legacy   1.06 0.03  3   0.568  4680.1   6.3 9.18E-05 9.18E-06 0.72763 0.00115 
2MASS J08402823+1856090      J08402823+1856090  661185755383916160 Praesepe 0                         17.33 Legacy   0.27 0.05  2          3733.1   3.9 5.97E-05 5.97E-06 0.52956 0.00152 
2MASS J08402863+2018449      J08402863+2018449  664428833647956480 Praesepe 2                          7.99 Legacy   1.89 0.01  5          5477.6  21.3 9.26E-05 9.30E-06 0.91251 0.01299 
2MASS J08402921+1857096      J08402921+1857096  661185789743653888 Praesepe 1 3.61E-14    6.29E-15     5.50 Legacy  -0.87 0.04  1  -1.205  3972.7   3.9 6.74E-05 6.74E-06 0.61298 0.00046 
2MASS J08403058+1955588      J08403058+1955588  661320067600915328 Praesepe 0 3.68E-15    4.90E-16    17.04 Legacy  -1.75 0.03  7  -1.968  3479.9   5.1 4.91E-05 4.92E-06 0.42375 0.00141 
2MASS J08403106+1825562      J08403106+1825562  659467871542951552 Praesepe 0                         24.82 Legacy   0.00 0.00  1  -0.219  3511.3   5.3 5.07E-05 5.08E-06 0.43246 0.00147 
2MASS J08403151+1941430      J08403151+1941430  661297458893183232 Praesepe 0                         15.90 Legacy   0.64 0.05  3   0.334  3910.7   8.1 6.56E-05 6.56E-06 0.60319 0.00202 
2MASS J08403169+1951010      J08403169+1951010  661317250102374528 Praesepe 0 1.41E-14    1.21E-15     8.43 Legacy   2.45 0.02  3          5526.6   6.4 9.46E-05 9.47E-06 0.92265 0.00118 
2MASS J08403184+2012060      J08403184+2012060  664422683254834304 Praesepe 1 1.18E-14    1.33E-15     8.79 Legacy   2.48 0.02  4          5553.1   4.3 9.58E-05 9.58E-06 0.92837 0.00191 
2MASS J08403296+1911395      J08403296+1911395  661199911596105600 Praesepe 0 3.09E-15    8.56E-16                   5.74 0.01  3          7613.7  25.0                   1.74742 0.00044 
2MASS J08403347+1938009      J08403347+1938009  661293812462666240 Praesepe 1 1.20E-14    1.17E-15     9.34 Legacy   1.90 0.13  2          5270.5   3.6 8.76E-05 8.77E-06 0.81319 0.00132 
2MASS J08403357+2118547      J08403357+2118547  664561015559557248 Praesepe 0                                                   0          5754.4  14.1 9.58E-05 9.58E-06 1.00888 0.00283 
2MASS J08403360+1840282      J08403360+1840282  659490510313883264 Praesepe 1                          9.46 Legacy   2.44 0.03  2          5539.6  11.8 9.52E-05 9.53E-06 0.92507 0.00219 
2MASS J08403416+1821331      J08403416+1821331  659464122035016320 Praesepe 0                          8.69 Legacy              0          3217.1   7.7 3.43E-05 3.46E-06 0.27708 0.00332 
2MASS J08403495+2036038      J08403495+2036038  664451609857973376 Praesepe 0                          0.79 Legacy  -6.28 0.56  1  -6.416  3144.1   6.6 2.98E-05 3.01E-06 0.23642 0.00374 
2MASS J08403623+2133421      J08403623+2133421  665129291274749696 Praesepe 0                          8.88 Legacy   2.36 0.03  4          5471.0   3.9 9.24E-05 9.24E-06 0.90854 0.00239 
2MASS J08403626+1757003      J08403626+1757003  659370461684793216 Praesepe 0 1.25E-13    1.16E-14     1.33 Legacy              0          3441.1   2.4 4.70E-05 4.70E-06 0.37761 0.00355 
2MASS J08403789+2020178      J08403789+2020178  664429005446645376 Praesepe 0                         15.65 Legacy   0.23 0.02  2  -0.087  3943.2   2.3 6.65E-05 6.65E-06 0.60954 0.00027 
2MASS J08403924+1913418      J08403924+1913418  661200083394793216 Praesepe 1 4.75E-14    2.71E-15                   7.63 0.29  1          8711.7  21.9                   2.00400 0.02804 
2MASS J08403937+1956238      J08403937+1956238  661319380406234752 Praesepe 1 2.06E-14    7.54E-16     0.51 Legacy  -6.93 0.28  2  -7.142  3457.8  11.4 4.79E-05 4.83E-06 0.40274 0.01710 
2MASS J08403942+1942553      J08403942+1942553  661303471844671104 Praesepe 2 2.73E-14    7.43E-15    19.76 Legacy  -3.30 0.04  5  -3.500  3412.6   5.0 4.55E-05 4.55E-06 0.35435 0.00190 
2MASS J08403952+1849057      J08403952+1849057  660996020906770560 Praesepe 0                         13.18 Legacy   0.70 0.04 10   0.315  4219.0   3.2 7.74E-05 7.74E-06 0.65320 0.00063 
2MASS J08403992+1940092      J08403992+1940092  661294332158553856 Praesepe 2 2.95E-14    1.77E-15     7.14 Legacy   2.71 0.01  7          5952.1   6.9 9.36E-05 9.36E-06 1.11550 0.00482 
2MASS J08404047+1940147      J08404047+1940147  661294327859643264 Praesepe 0                                                   0          3120.1  11.5 2.84E-05 2.92E-06 0.22278 0.00654 
2MASS J08404166+1930007      J08404166+1930007  661243647244894464 Praesepe 0 4.66E-15    9.23E-16     0.28 Legacy  -6.13 0.26  3  -6.273  3167.6  11.0 3.13E-05 3.20E-06 0.24985 0.00627 
2MASS J08404189+1913255      J08404189+1913255  661200083396357248 Praesepe 2 3.28E-14    6.51E-15     6.24 Legacy   3.18 0.02  2          6078.5  90.2 9.21E-05 9.27E-06 1.17885 0.03748 
2MASS J08404248+1933576      J08404248+1933576  661292511090872960 Praesepe 0 1.12E-14    1.05E-15     8.37 Legacy   2.77 0.02  4          5674.6   4.0 9.70E-05 9.70E-06 0.98724 0.00282 
2MASS J08404249+1655072      J08404249+1655072  658427351290217856 Praesepe 0                                                   0          2964.4  26.4 2.01E-05 2.38E-06 0.16660 0.00812 
2MASS J08404321+1943095      J08404321+1943095  661300551269631360 Praesepe 2                                                   0                                                         
2MASS J08404426+2028187      J08404426+2028187  664436770747504128 Praesepe 1 3.91E-14    1.30E-14     4.27 Legacy  -1.88 0.07  5  -2.291  4315.2   9.9 8.27E-05 8.28E-06 0.67248 0.00227 
2MASS J08404439+1839235      J08404439+1839235  659489518178180864 Praesepe 2                         10.69 Legacy   1.03 0.03  2   0.488  4802.6   5.6 9.28E-05 9.28E-06 0.74999 0.00102 
2MASS J08404608+1918346      J08404608+1918346  661214136527890944 Praesepe 1 6.95E-14    2.75E-14     3.43 Legacy   4.60 0.01  5          6697.5   6.1                   1.54848 0.00342 
2MASS J08404609+1649073      J08404609+1649073  658399588621005312 Praesepe 0                          1.84 Legacy              0          3137.9   7.5 2.95E-05 2.98E-06 0.23289 0.00425 
2MASS J08404692+2028291      J08404692+2028291  664436770747502208 Praesepe 1 3.91E-14    1.30E-14    18.79 Legacy  -0.62 0.15  3  -0.880  3687.9  18.2 5.81E-05 5.85E-06 0.51189 0.00712 
2MASS J08404761+1854119      J08404761+1854119  660998975844267264 Praesepe 0 3.07E-14    2.66E-15     8.89 Legacy   2.53 0.01  5          5636.4   8.7 9.74E-05 9.74E-06 0.96598 0.00408 
2MASS J08404779+2028479      J08404779+2028479  664438248216250880 Praesepe 0                          7.36 Legacy  -4.15 0.20  2  -4.366  3485.4   3.7 4.94E-05 4.94E-06 0.42528 0.00102 
2MASS J08404798+1939321      J08404798+1939321  661293537585522816 Praesepe 1 2.64E-14    2.92E-15     7.21 Legacy   2.49 0.02  4          5881.0  28.8 9.44E-05 9.45E-06 1.07200 0.01645 
2MASS J08404832+1955189      J08404832+1955189  661319483485360000 Praesepe 0 2.75E-14    4.22E-15     7.43 Legacy   2.97 0.02  2          5858.9   4.2 9.46E-05 9.46E-06 1.05941 0.00225 
2MASS J08405028+1823594      J08405028+1823594  659463954533430656 Praesepe 0                                      -11.42 2.34  1 -11.502  2919.8  18.8 1.80E-05 2.01E-06 0.15439 0.00297 
2MASS J08405187+1956302      J08405187+1956302  661319620924311296 Praesepe 1 2.05E-15    3.02E-16    25.92 Legacy  -0.75 0.02  2  -0.964  3495.2   4.2 4.99E-05 5.00E-06 0.42801 0.00116 
2MASS J08405231+1910284      J08405231+1910284  661198915163689472 Praesepe 1 2.37E-14    4.01E-15     1.18 Legacy  -5.81 0.09 20  -6.018  3465.2   8.6 4.83E-05 4.85E-06 0.41380 0.01283 
2MASS J08405247+2015594      J08405247+2015594  664424641759918720 Praesepe 0                                        5.94 0.01  5          8073.3  13.6                   1.78359 0.00072 
2MASS J08405249+1801012      J08405249+1801012  659372518973185536 Praesepe 0                          0.95 Legacy              0          3038.0  13.0 2.38E-05 2.48E-06 0.18923 0.00399 
2MASS J08405252+1928595      J08405252+1928595  661242895630246016 Praesepe 2 4.11E-14    3.75E-15     4.02 Legacy   3.81 0.01  3          6233.4   4.2 8.99E-05 8.99E-06 1.27601 0.00433 
2MASS J08405326+1844540      J08405326+1844540  660992344414836992 Praesepe 0                          1.40 Legacy  -5.73 0.11  1  -5.881  3195.5   7.1 3.30E-05 3.33E-06 0.26572 0.00406 
2MASS J08405382+1922440      J08405382+1922440  661238635021126656 Praesepe 0                         16.51 Legacy  -1.25 0.49  4  -1.516  3734.0   3.8 5.97E-05 5.98E-06 0.52994 0.00148 
2MASS J08405386+1911136      J08405386+1911136  661200388334089856 Praesepe 0                                                   0          2964.0  11.2 2.01E-05 2.08E-06 0.16646 0.00345 
2MASS J08405397+2005243      J08405397+2005243  661418405170762368 Praesepe 0                         20.59 Legacy   0.00 0.00  2  -0.197  3405.3   4.6 4.51E-05 4.51E-06 0.35157 0.00177 
2MASS J08405404+2145241      J08405404+2145241  665141141087298688 Praesepe 1                          1.89 Legacy              0          3103.8   8.3 2.74E-05 2.78E-06 0.21438 0.00347 
2MASS J08405415+1904552      J08405415+1904552  661194856416193024 Praesepe 0 6.95E-15    2.33E-15     0.73 Legacy              0          3079.7  12.2 2.61E-05 2.69E-06 0.20427 0.00514 
2MASS J08405443+1601007      J08405443+1601007  657785717535594112 Praesepe 1                          0.31 Legacy  -4.96 0.45  1  -5.074  3056.5   7.1 2.48E-05 2.51E-06 0.19491 0.00220 
2MASS J08405487+1956067      J08405487+1956067  661319547906688896 Praesepe 0 1.13E-14    5.98E-16     9.13 Legacy   1.95 0.03  2          5287.2   3.6 8.67E-05 8.67E-06 0.81927 0.00131 
2MASS J08405531+1834592      J08405531+1834592  659477217391773696 Praesepe 0                         12.49 Legacy   0.29 0.03  3  -0.081  4134.0   3.6 7.31E-05 7.31E-06 0.63663 0.00071 
2MASS J08405548+1817523      J08405548+1817523  659415850899143936 Praesepe 0                                                   0          3250.0  12.7 3.62E-05 3.70E-06 0.29131 0.00550 
2MASS J08405572+1849343      J08405572+1849343  660996295785836416 Praesepe 0                          2.10 Legacy  -4.04 0.26  1  -4.205  3250.9  10.9 3.63E-05 3.68E-06 0.29173 0.00470 
2MASS J08405590+1814462      J08405590+1814462  659414785747258880 Praesepe 1 1.15E-14    3.74E-15     0.42 Legacy              0          3366.7   5.9 4.29E-05 4.30E-06 0.33688 0.00226 
2MASS J08405630+1934492      J08405630+1934492  661246022364851072 Praesepe 1 1.12E-14    4.53E-15                              0                                                         
2MASS J08405669+1944052      J08405669+1944052  661300993647979776 Praesepe 0                          9.27 Legacy   1.88 0.02  5          5280.6   3.5 8.71E-05 8.71E-06 0.81685 0.00128 
2MASS J08405693+1956055      J08405693+1956055  661319552204833024 Praesepe 2                                        5.94 0.04  3          7617.8  18.9                   1.74749 0.00033 
2MASS J08405751+2028414      J08405751+2028414  664437561021480192 Praesepe 0                          0.23 Legacy              0          3107.8   9.9 2.76E-05 2.83E-06 0.21608 0.00417 
2MASS J08405784+2307169      J08405784+2307169  666127888351163136 Praesepe 1                          0.67 Legacy              0          3095.2  10.3 2.69E-05 2.74E-06 0.21077 0.00431 
2MASS J08405807+2012503      J08405807+2012503  661421939927520384 Praesepe 1                          0.94 Legacy  -8.05 0.41  3  -8.185  3137.6   6.9 2.94E-05 2.98E-06 0.23276 0.00395 
2MASS J08405826+1926524      J08405826+1926524  661239631450927488 Praesepe 0                          0.29 Legacy              0          3092.6  14.6 2.67E-05 2.78E-06 0.20968 0.00611 
2MASS J08405844+1850463      J08405844+1850463  660996330144479616 Praesepe 0                          2.90 Legacy  -5.63 0.23  2  -5.805  3321.6   7.5 4.03E-05 4.06E-06 0.31966 0.00285 
2MASS J08405865+1840303      J08405865+1840303  659489999214441216 Praesepe 1 1.07E-13    3.61E-14    11.75 Legacy   0.00 0.00  2  -0.443  4506.2  43.6 9.07E-05 9.08E-06 0.70596 0.00327 
2MASS J08405877+2228499      J08405877+2228499  665248446550953728 Praesepe 0                                       -8.91 1.15  1  -9.013  3012.4  33.4 2.25E-05 2.87E-06 0.18137 0.01027 
2MASS J08405890+1914167      J08405890+1914167  661201389066412928 Praesepe 0                          0.25 Legacy  -8.42 0.18  4  -8.548  3123.6   9.7 2.86E-05 2.92E-06 0.22473 0.00553 
2MASS J08405967+1822044      J08405967+1822044  659463610935469440 Praesepe 1 1.27E-14    2.86E-15     9.13 Legacy   1.40 0.18  2          5292.8  13.5 8.64E-05 8.67E-06 0.82128 0.00489 
2MASS J08410104+2238305      J08410104+2238305  665356129970723072 Praesepe 0                          2.19 Legacy              0          3065.4   8.6 2.53E-05 2.57E-06 0.19826 0.00363 
2MASS J08410176+1748515      J08410176+1748515  659364448730632448 Praesepe 0                          1.31 Legacy              0          3244.6   9.3 3.59E-05 3.63E-06 0.28900 0.00404 
2MASS J08410262+2027278      J08410262+2027278  664437286143573760 Praesepe 0                          9.63 Legacy   1.72 0.02  4          5158.5   2.5 9.35E-05 9.35E-06 0.79470 0.00050 
2MASS J08410264+1810067      J08410264+1810067  659409764929410048 Praesepe 0                          1.23 Legacy              0          3175.5   8.9 3.18E-05 3.22E-06 0.25432 0.00508 
2MASS J08410314+1855550      J08410314+1855550  660999491240341888 Praesepe 0 1.18E-14    3.92E-15    12.37 Legacy  -3.74 0.06  2  -3.933  3373.0   8.2 4.32E-05 4.35E-06 0.33925 0.00312 
2MASS J08410314+1918093      J08410314+1918093  661202282418030080 Praesepe 0                          0.69 Legacy  -6.50 0.16  2  -6.628  3129.9  10.3 2.90E-05 2.97E-06 0.22834 0.00589 
2MASS J08410333+1837158      J08410333+1837158  659477767146049664 Praesepe 1                          0.42 Legacy  -6.65 0.32  1  -6.734  2933.8  20.6 1.86E-05 2.11E-06 0.15716 0.00634 
2MASS J08410532+2028245      J08410532+2028245  664437320503310336 Praesepe 0                         14.81 Legacy   0.21 0.03  1  -0.104  3945.6   2.1 6.66E-05 6.66E-06 0.60982 0.00024 
2MASS J08410576+1732280      J08410576+1732280  658600459948416256 Praesepe 0                          0.87 Legacy              0          3533.7   5.2 5.18E-05 5.19E-06 0.43869 0.00145 
2MASS J08410646+1906106      J08410646+1906106  661195303092794624 Praesepe 1                          0.29 Legacy  -6.61 0.24  2  -6.733  3107.1   9.7 2.76E-05 2.82E-06 0.21579 0.00409 
2MASS J08410689+1926370      J08410689+1926370  661239390935361024 Praesepe 0 9.17E-15    2.44E-15    25.48 Legacy  -1.98 0.05  2  -2.176  3381.3   5.9 4.37E-05 4.38E-06 0.34242 0.00226 
2MASS J08410725+1926489      J08410725+1926489  661239390935360512 Praesepe 0 1.54E-14    2.12E-15     9.59 Legacy   1.82 0.20  1          5108.3   2.9 9.58E-05 9.58E-06 0.78466 0.00059 
2MASS J08410737+1904164      J08410737+1904164  661194345320058880 Praesepe 1 2.70E-14    6.22E-15     7.81 Legacy   2.96 0.01  6          6155.9  90.3 9.10E-05 9.20E-06 1.21099 0.03749 
2MASS J08410746+2154566      J08410746+2154566  665178391340402816 Praesepe 1                          6.60 Legacy              0          3093.4   7.6 2.68E-05 2.71E-06 0.21003 0.00319 
2MASS J08410835+1652421      J08410835+1652421  658423610374223872 Praesepe 0                         26.34 Legacy              0          3455.8   3.1 4.78E-05 4.78E-06 0.39970 0.00461 
2MASS J08410852+1954018      J08410852+1954018  661307487641128576 Praesepe 2 1.23E-15    3.79E-16                              0          2698.9  26.8 8.83E-06 1.14E-06 0.12189 0.00268 
2MASS J08410926+1734170      J08410926+1734170  658602070559194496 Praesepe 0                          2.18 Legacy              0          3158.2   5.7 3.07E-05 3.09E-06 0.24449 0.00323 
2MASS J08410961+1951186      J08410961+1951186  661306319407420160 Praesepe 2 4.15E-13    1.23E-14     6.04 Legacy   2.47 0.13  1          6084.6  11.1 9.21E-05 9.21E-06 1.18135 0.00460 
2MASS J08410979+1956072      J08410979+1956072  661401431460014976 Praesepe 0 2.77E-15    5.76E-16    13.42 Legacy   0.77 0.03  4   0.340  4462.5   3.6 8.92E-05 8.92E-06 0.70269 0.00027 
2MASS J08411002+1930322      J08411002+1930322  661244270018200192 Praesepe 1 3.98E-14    7.35E-15     2.90 Legacy   4.02 0.03  2          6347.5   4.9 8.85E-05 8.85E-06 1.35774 0.00244 
2MASS J08411016+1912133      J08411016+1912133  661200663212002304 Praesepe 0                          5.14 Legacy  -3.34 0.14  3  -3.470  3143.0   6.0 2.98E-05 3.00E-06 0.23583 0.00340 
2MASS J08411024+2207453      J08411024+2207453  665185774388058752 Praesepe 1                          0.36 Legacy              0          3105.1   8.7 2.74E-05 2.80E-06 0.21494 0.00367 
2MASS J08411031+1949071      J08411031+1949071  661302887731820416 Praesepe 2 2.27E-14    1.44E-15     9.01 Legacy   2.55 0.02  3          5596.7  10.4 9.76E-05 9.77E-06 0.94757 0.00459 
2MASS J08411052+1816070      J08411052+1816070  659415129344636544 Praesepe 0 2.62E-14    5.72E-15     9.20 Legacy  -2.59 0.13  4  -2.824  3575.7   2.9 5.38E-05 5.38E-06 0.45540 0.00173 
2MASS J08411052+1956067      J08411052+1956067  661401431460014720 Praesepe 1 1.18E-14    5.86E-16    10.02 Legacy  -2.07 0.03  4  -2.294  3536.4   3.3 5.19E-05 5.19E-06 0.43944 0.00091 
2MASS J08411067+1949465      J08411067+1949465  661305838371084288 Praesepe 0 1.67E-14    8.36E-16                   5.02 0.01  2          7174.8   9.7                   1.71693 0.00239 
2MASS J08411075+1901539      J08411075+1901539  661006019590629760 Praesepe 1 3.03E-14    1.07E-14     1.29 Legacy  -7.56 0.33  2  -7.737  3318.9   8.1 4.02E-05 4.05E-06 0.31866 0.00310 
2MASS J08411106+2022384      J08411106+2022384  664431548067327616 Praesepe 0                         18.55 Legacy   0.16 0.04  1  -0.093  3671.9   3.5 5.76E-05 5.76E-06 0.50567 0.00138 
2MASS J08411130+1931467      J08411130+1931467  661244647975316736 Praesepe 1 1.00E-15    5.19E-16    28.91 Legacy  -0.44 0.03 10  -0.677  3597.2   2.5 5.48E-05 5.48E-06 0.46831 0.00151 
2MASS J08411319+1932349      J08411319+1932349  661244751054528768 Praesepe 1 6.53E-14    6.54E-15     3.27 Legacy  -1.03 0.04  4  -1.397  4131.3  52.3 7.30E-05 7.73E-06 0.63610 0.01021 
2MASS J08411377+1955191      J08411377+1955191  661401358444641152 Praesepe 2                                                   0          8294.8  13.9                   1.80258 0.00266 
2MASS J08411392+1858090      J08411392+1858090  661005538554352000 Praesepe 1                         29.77 Legacy   0.21 0.01  3  -0.030  3625.6   5.9 5.59E-05 5.59E-06 0.48468 0.00278 
2MASS J08411405+2044297      J08411405+2044297  664477968073854720 Praesepe 1                          1.52 Legacy -14.69 0.67  1 -14.901  3480.4   4.6 4.91E-05 4.92E-06 0.42389 0.00128 
2MASS J08411445+2059463      J08411445+2059463  664537032463944960 Praesepe 0                                                   0          3201.5   7.6 3.34E-05 3.37E-06 0.26913 0.00431 
2MASS J08411490+1727366      J08411490+1727366  658587467670294784 Praesepe 0                          1.42 Legacy              0          3150.2   5.3 3.02E-05 3.04E-06 0.23993 0.00304 
2MASS J08411541+2002160      J08411541+2002160  661414213282680960 Praesepe 0 1.01E-14    9.16E-16    13.67 Legacy   0.45 0.09  2   0.072  4169.4   2.8 7.48E-05 7.48E-06 0.64354 0.00055 
2MASS J08411543+1905104      J08411543+1905104  661194310958749696 Praesepe 0 3.20E-15    6.00E-16    21.32 Legacy  -0.43 0.02 11  -0.655  3526.1   4.3 5.14E-05 5.15E-06 0.43658 0.00120 
2MASS J08411631+2048548      J08411631+2048548  664481743348692352 Praesepe 0                          0.46 Legacy              0          3080.8  13.2 2.61E-05 2.70E-06 0.20475 0.00553 
2MASS J08411749+2032330      J08411749+2032330  664461578478588672 Praesepe 0                         15.03 Legacy  -5.21 0.16  1  -5.388  3306.6   7.1 3.95E-05 3.97E-06 0.31394 0.00272 
2MASS J08411779+1703206      J08411779+1703206  658436014239681536 Praesepe 1                          1.34 Legacy              0          3254.1   7.7 3.64E-05 3.67E-06 0.29312 0.00334 
2MASS J08411840+1915394      J08411840+1915394  661224581888230400 Praesepe 2 1.28E-14    1.52E-15                              0          8657.1   6.9                   1.93406 0.00888 
2MASS J08411910+1905186      J08411910+1905186  661195784129129984 Praesepe 1 7.15E-15    8.01E-16     5.37 Legacy  -5.83 0.07  2  -5.989  3243.4  25.1 3.58E-05 3.87E-06 0.28845 0.01088 
2MASS J08411922+2046392      J08411922+2046392  664478620908806784 Praesepe 0                         12.42 Legacy   0.91 0.17  1   0.458  4551.7   7.9 9.10E-05 9.10E-06 0.70938 0.00059 
2MASS J08411969+1905544      J08411969+1905544  661195788427497472 Praesepe 0 2.43E-15    5.66E-16     0.86 Legacy  -6.49 0.39  1  -6.635  3171.0   8.4 3.15E-05 3.19E-06 0.25174 0.00478 
2MASS J08411992+1938047      J08411992+1938047  661251966599576576 Praesepe 0 7.75E-15    9.71E-16    12.29 Legacy   0.86 0.02 22   0.425  4482.4   3.7 9.00E-05 9.00E-06 0.70418 0.00028 
2MASS J08412034+1857430      J08412034+1857430  661004713920630656 Praesepe 0 7.20E-15    1.02E-15     3.13 Legacy  -6.66 0.27  2  -6.828  3293.0   7.4 3.87E-05 3.90E-06 0.30878 0.00282 
2MASS J08412044+1937224      J08412044+1937224  661251210685333120 Praesepe 0                         18.11 Legacy              0          3715.6   3.1 5.91E-05 5.91E-06 0.52272 0.00122 
2MASS J08412086+2020476      J08412086+2020476  664431204469943808 Praesepe 0                         21.78 Legacy   0.24 0.07  2   0.016  3567.9   3.4 5.34E-05 5.34E-06 0.45077 0.00203 
2MASS J08412258+1856020      J08412258+1856020  661004400386393984 Praesepe 0 9.25E-15    1.16E-15    11.16 Legacy   0.94 0.03  4   0.402  4800.6   5.6 9.28E-05 9.28E-06 0.74964 0.00102 
2MASS J08412371+2056221      J08412371+2056221  664489508649639296 Praesepe 0                                                   0          3097.9  17.1 2.70E-05 2.85E-06 0.21192 0.00718 
2MASS J08412390+2014572      J08412390+2014572  661427063824818816 Praesepe 1                         15.25 Legacy   0.56 0.25  2   0.192  4129.5   7.1 7.29E-05 7.30E-06 0.63574 0.00138 
2MASS J08412417+1814026      J08412417+1814026  659411796450014464 Praesepe 1                          2.09 Legacy  -3.33 0.16  2  -3.602  3760.7   3.0 6.07E-05 6.07E-06 0.54037 0.00119 
2MASS J08412446+2007495      J08412446+2007495  661417305659127296 Praesepe 1 5.11E-14    9.33E-15     1.40 Legacy  -4.40 0.04  8  -4.651  3636.6   4.5 5.63E-05 5.63E-06 0.48989 0.00212 
2MASS J08412488+1957275      J08412488+1957275  661401908200502912 Praesepe 0                          0.51 Legacy  -8.72 0.81  1  -8.806  2927.6  26.7 1.83E-05 2.24E-06 0.15562 0.00422 
2MASS J08412552+1907386      J08412552+1907386  661195955927826944 Praesepe 0 1.99E-15    4.94E-16     0.57 Legacy              0          3155.2   7.5 3.05E-05 3.09E-06 0.24277 0.00428 
2MASS J08412584+1956369      J08412584+1956369  661401122222444288 Praesepe 0 3.58E-14    3.66E-15     6.60 Legacy   3.33 0.02  5          6009.3   5.3 9.29E-05 9.29E-06 1.15003 0.00221 
2MASS J08412602+1959151      J08412602+1959151  661402084295115904 Praesepe 0 1.02E-14    6.54E-16     4.46 Legacy  -5.07 0.16  3  -5.257  3355.3   5.6 4.22E-05 4.24E-06 0.33251 0.00214 
2MASS J08412602+2134253      J08412602+2134253  664946836767421696 Praesepe 0                          0.66 Legacy              0          3146.7   5.7 3.00E-05 3.02E-06 0.23789 0.00326 
2MASS J08412614+1748127      J08412614+1748127  658615440793299712 Praesepe 0                         21.32 Legacy              0          3404.0   4.5 4.50E-05 4.51E-06 0.35108 0.00170 
2MASS J08412680+1952367      J08412680+1952367  661397308291492608 Praesepe 0 8.79E-15    6.29E-16     1.69 Legacy  -8.31 0.22  3  -8.457  3188.6   6.1 3.26E-05 3.28E-06 0.26179 0.00348 
2MASS J08412698+1932329      J08412698+1932329  661247671632285312 Praesepe 1 2.65E-14    6.95E-15     3.59 Legacy   4.16 0.03  3          6478.1   5.0 8.72E-05 8.72E-06 1.43200 0.00284 
2MASS J08412760+1916395      J08412760+1916395  661224547528488064 Praesepe 0 6.54E-15    1.26E-15    19.76 Legacy   0.00 0.00  2  -0.258  3674.7   5.5 5.77E-05 5.77E-06 0.50673 0.00216 
2MASS J08412771+1907194      J08412771+1907194  661195955930533248 Praesepe 0                                       -5.58 1.33  1  -5.682  2993.0  38.4 2.15E-05 2.83E-06 0.17539 0.01183 
2MASS J08412772+2103409      J08412772+2103409  664539094048241536 Praesepe 0                          8.19 T&Z     -6.27 0.75  1  -6.462  3386.3   5.8 4.40E-05 4.41E-06 0.34435 0.00222 
2MASS J08412869+1944481      J08412869+1944481  661301444622810368 Praesepe 2 4.04E-14    4.06E-15     7.04 Legacy   3.09 0.01  4          5830.7  12.7 9.48E-05 9.48E-06 1.04438 0.00680 
2MASS J08412873+1942490      J08412873+1942490  661254303061774976 Praesepe 0                          1.22 Legacy  -5.19 0.17  3  -5.332  3169.9   6.7 3.14E-05 3.17E-06 0.25115 0.00382 
2MASS J08412881+1958322      J08412881+1958322  661402015575639680 Praesepe 0 2.64E-14    2.32E-15     1.02 Legacy  -4.54 0.08  6  -4.763  3543.1   4.3 5.22E-05 5.23E-06 0.44129 0.00120 
2MASS J08412899+1845351      J08412899+1845351  660981619879849728 Praesepe 0                          0.86 Legacy  -6.78 0.18  1  -6.907  3128.3  12.9 2.89E-05 2.99E-06 0.22741 0.00733 
2MASS J08413070+1852188      J08413070+1852188  660995230632845184 Praesepe 1 3.40E-13    7.44E-14     2.43 Legacy   0.00 0.00  1  -0.561  4874.8   7.1 9.38E-05 9.38E-06 0.75965 0.00073 
2MASS J08413154+1830021      J08413154+1830021  659472235229782912 Praesepe 0 4.74E-14    8.07E-15     4.15 Legacy   3.82 0.01  3          6180.5   3.7 9.07E-05 9.07E-06 1.22153 0.00382 
2MASS J08413235+1840107      J08413235+1840107  660978669238963200 Praesepe 0                                       -0.36 0.03  2  -0.559  3395.3   5.8 4.45E-05 4.46E-06 0.34776 0.00221 
2MASS J08413252+2006068      J08413252+2006068  661416274866976384 Praesepe 0 4.53E-15    7.72E-16     1.26 Legacy  -3.57 0.17  3  -3.723  3207.3   4.8 3.37E-05 3.38E-06 0.27246 0.00275 
2MASS J08413275+1940138      J08413275+1940138  661253993824132480 Praesepe 0                          1.20 Legacy              0          2934.8  33.1 1.87E-05 2.45E-06 0.15748 0.01018 
2MASS J08413329+2119190      J08413329+2119190  664922411288014080 Praesepe 0                                       -5.25 0.94  1  -5.354  3022.6  20.5 2.30E-05 2.55E-06 0.18449 0.00630 
2MASS J08413355+1933002      J08413355+1933002  661247602912908032 Praesepe 0 2.59E-15    4.88E-16     4.38 Legacy  -3.21 0.11  2  -3.354  3201.4   5.0 3.34E-05 3.35E-06 0.26907 0.00286 
2MASS J08413383+2247556      J08413383+2247556  665367816577966592 Praesepe 1                          5.83 Legacy              0          3334.4  27.8 4.11E-05 4.40E-06 0.32455 0.01059 
2MASS J08413384+1958087      J08413384+1958087  661401225301656192 Praesepe 0 1.13E-14    5.88E-16     9.46 Legacy   2.40 0.03  2          5459.4   4.3 9.19E-05 9.19E-06 0.90145 0.00265 
2MASS J08413569+1844350      J08413569+1844350  660981349298550272 Praesepe 0                          8.61 Legacy  -3.03 0.03 15  -3.244  3494.6   5.6 4.99E-05 5.00E-06 0.42783 0.00154 
2MASS J08413586+2117371      J08413586+2117371  664922102051593472 Praesepe 0                                                   0          3239.5   6.6 3.56E-05 3.58E-06 0.28680 0.00286 
2MASS J08413599+1906255      J08413599+1906255  661008527851529728 Praesepe 0 2.57E-15    5.09E-16    13.48 Legacy   0.56 0.11  1   0.169  4233.0   3.2 7.82E-05 7.82E-06 0.65593 0.00062 
2MASS J08413620+1908335      J08413620+1908335  661196406902775424 Praesepe 0 4.66E-14    8.05E-15     1.12 Legacy   4.76 0.01  7          6988.0  23.8                   1.66987 0.00677 
2MASS J08413650+2034042      J08413650+2034042  664461853356491264 Praesepe 1 6.36E-14    8.15E-15     6.17 Legacy  -7.64 0.20  1  -7.815  3287.9   7.5 3.84E-05 3.87E-06 0.30681 0.00286 
2MASS J08413659+2224462      J08413659+2224462  665337717447180800 Praesepe 0                         16.33 Legacy              0          3436.7   2.0 4.68E-05 4.68E-06 0.37107 0.00301 
2MASS J08413662+1854155      J08413662+1854155  661001243587055616 Praesepe 0 3.08E-14    1.93E-15     1.09 Legacy  -6.34 0.21  2  -6.549  3463.3   2.4 4.82E-05 4.82E-06 0.41095 0.00365 
2MASS J08413737+2012368      J08413737+2012368  661424143247274624 Praesepe 0                         21.63 Legacy  -3.35 0.16  2  -3.525  3311.0   7.1 3.97E-05 3.99E-06 0.31562 0.00271 
2MASS J08413741+1931140      J08413741+1931140  661246675199973504 Praesepe 1 2.97E-15    4.22E-16    13.48 Legacy   0.76 0.06  3   0.327  4486.1   4.3 9.01E-05 9.02E-06 0.70446 0.00032 
2MASS J08413758+2032004      J08413758+2032004  664458791043242368 Praesepe 1                          0.52 Legacy              0          3109.1  10.8 2.77E-05 2.85E-06 0.21663 0.00452 
2MASS J08413833+4805119      J08413833+4805119 1014666305485854976 Praesepe 0                                                   0          3136.7   4.0 2.94E-05 2.95E-06 0.23220 0.00227 
2MASS J08413848+1738240      J08413848+1738240  658607950370340608 Praesepe 0                         15.86 Legacy   0.31 0.11 12   0.006  3888.3   6.6 6.48E-05 6.49E-06 0.59756 0.00165 
2MASS J08413902+1915568      J08413902+1915568  661221828810801408 Praesepe 1 8.48E-15    1.43E-15    10.62 Legacy   1.13 0.03  3   0.629  4699.0   4.6 9.19E-05 9.19E-06 0.73109 0.00084 
2MASS J08413921+1940282      J08413921+1940282  661253272269624576 Praesepe 0 2.38E-14    1.75E-15     1.89 Legacy  -4.47 0.30  1  -4.688  3478.0   4.5 4.90E-05 4.91E-06 0.42323 0.00124 
2MASS J08414001+2040199      J08414001+2040199  664464808293984000 Praesepe 1                          1.06 Legacy   4.72 0.02  2          6659.7   7.2                   1.52783 0.00360 
2MASS J08414174+1949575      J08414174+1949575  661396140060387456 Praesepe 0 2.51E-14    6.02E-15     2.23 Legacy  -3.02 0.09  3  -3.181  3251.1   7.4 3.63E-05 3.65E-06 0.29182 0.00319 
2MASS J08414175+2019084      J08414175+2019084  661429292911672320 Praesepe 1                          0.22 Legacy  -5.68 0.58  1  -5.801  3099.6  14.3 2.71E-05 2.82E-06 0.21262 0.00600 
2MASS J08414206+2034079      J08414206+2034079  664459031561436544 Praesepe 0                          0.86 Legacy  -5.00 0.19  1  -5.141  3172.8   5.5 3.16E-05 3.18E-06 0.25281 0.00313 
2MASS J08414229+1939379      J08414229+1939379  661252997391718272 Praesepe 2 5.25E-15    6.85E-16                   4.62 0.22  1          6650.5   6.7                   1.52323 0.00336 
2MASS J08414234+1812478      J08414234+1812478  659416705596732032 Praesepe 0                                                   0          3112.8  11.1 2.79E-05 2.87E-06 0.21858 0.00634 
2MASS J08414334+2121422      J08414334+2121422  664922956749165696 Praesepe 0                                                   0          3174.1   7.2 3.17E-05 3.20E-06 0.25356 0.00412 
2MASS J08414342+2129504      J08414342+2129504  664942408657811968 Praesepe 1                          0.53 Legacy  -5.33 0.34  1  -5.467  3155.5   6.9 3.05E-05 3.08E-06 0.24293 0.00391 
2MASS J08414358+2216132      J08414358+2216132  665195188956482432 Praesepe 0                                                   0          3053.3  10.8 2.47E-05 2.53E-06 0.19395 0.00333 
2MASS J08414368+1957437      J08414368+1957437  661402423595631232 Praesepe 1 1.71E-14    8.39E-16     9.15 Legacy   1.79 0.03  4          4988.8  21.7 9.56E-05 9.57E-06 0.77147 0.00225 
2MASS J08414382+2013368      J08414382+2013368  661424074528836480 Praesepe 2 8.63E-14    3.01E-14     5.63 Legacy   3.63 0.02  4          6110.0   6.7 9.17E-05 9.17E-06 1.19192 0.00279 
2MASS J08414388+1918082      J08414388+1918082  661222073627319296 Praesepe 0 7.35E-15    2.02E-15    16.70 Legacy   0.24 0.03 12  -0.045  3802.9   3.0 6.21E-05 6.21E-06 0.56210 0.00166 
2MASS J08414413+2036159      J08414413+2036159  664463502623929088 Praesepe 0                          7.40 Legacy  -6.05 0.14  1  -6.233  3348.9   6.4 4.19E-05 4.20E-06 0.33007 0.00243 
2MASS J08414418+2359166      J08414418+2359166  690273438572842624 Praesepe 0                                                   0          3074.2  11.6 2.58E-05 2.65E-06 0.20195 0.00486 
2MASS J08414549+1916023      J08414549+1916023  661221764391246080 Praesepe 1 2.78E-14    2.04E-15     4.90 Legacy   3.85 0.02  2          6255.4   3.7 8.97E-05 8.97E-06 1.29862 0.00378 
2MASS J08414792+2023226      J08414792+2023226  661430705957076096 Praesepe 0                          0.33 Legacy              0          3127.8  10.6 2.88E-05 2.96E-06 0.22715 0.00607 
2MASS J08414793+1959500      J08414793+1959500  661402664114086912 Praesepe 0 2.41E-15    5.70E-16                  -5.82 0.93  1  -5.945  3091.8  11.7 2.67E-05 2.74E-06 0.20936 0.00489 
2MASS J08414818+1927312      J08414818+1927312  661234473194513664 Praesepe 1 1.48E-14    2.60E-15    11.60 Legacy   0.87 0.03 21   0.445  4380.4  12.7 8.57E-05 8.59E-06 0.68737 0.00289 
2MASS J08414934+1911471      J08414934+1911471  661220080762501120 Praesepe 1 2.97E-14    6.69E-15    14.11 Legacy   0.00 0.00  3  -0.377  4175.7   5.7 7.51E-05 7.52E-06 0.64476 0.00110 
2MASS J08414946+2004362      J08414946+2004362  661404317678099456 Praesepe 1 1.40E-14    1.08E-15    19.65 Legacy  -2.01 0.05  4  -2.241  3558.8   5.3 5.30E-05 5.30E-06 0.44566 0.00148 
2MASS J08415005+1939347      J08415005+1939347  661253027453650432 Praesepe 0                         18.90 Legacy   0.50 0.10  6   0.249  3643.0   3.4 5.65E-05 5.65E-06 0.49292 0.00159 
2MASS J08415008+1952270      J08415008+1952270  661396754238802816 Praesepe 2 2.71E-13    1.50E-14                   1.69 0.20  1                                                         
2MASS J08415058+1929395      J08415058+1929395  661234679353175296 Praesepe 0 1.50E-15    3.39E-16     0.59 Legacy  -5.14 0.27  3  -5.274  3132.3   7.2 2.91E-05 2.95E-06 0.22971 0.00409 
2MASS J08415192+2020479      J08415192+2020479  661429675164926464 Praesepe 0                         20.73 Legacy   0.00 0.00  2  -0.230  3570.2   3.4 5.35E-05 5.35E-06 0.45211 0.00203 
2MASS J08415199+2010013      J08415199+2010013  661422837576998784 Praesepe 0 1.02E-14    1.71E-15     9.60 Legacy   2.05 0.25  1          5339.7   6.3 8.74E-05 8.74E-06 0.83835 0.00228 
2MASS J08415223+1942283      J08415223+1942283  661253753305952000 Praesepe 1 6.73E-15    9.85E-16     1.35 Legacy  -4.41 0.17  3  -4.581  3290.7  27.8 3.86E-05 4.19E-06 0.30788 0.01059 
2MASS J08415228+1803067      J08415228+1803067  659393929386140288 Praesepe 0                         15.52 Legacy   0.26 0.03  2  -0.058  3938.9   1.9 6.64E-05 6.64E-06 0.60904 0.00022 
2MASS J08415314+2009340      J08415314+2009340  661422764560767360 Praesepe 1                                                   0          7902.2  14.9                   1.77370 0.00249 
2MASS J08415335+1915558      J08415335+1915558  661220974115692416 Praesepe 0 3.73E-15    1.34E-15     0.36 Legacy  -5.40 0.26  3  -5.540  3174.9   5.8 3.17E-05 3.19E-06 0.25402 0.00329 
2MASS J08415359+1936306      J08415359+1936306  661249595777725568 Praesepe 0 8.00E-15    6.90E-16     1.23 Legacy  -4.56 0.53  1  -4.711  3220.9   7.1 3.45E-05 3.47E-06 0.27871 0.00308 
2MASS J08415364+2037159      J08415364+2037159  664460685125455360 Praesepe 0                          1.08 Legacy              0          3141.8   9.6 2.97E-05 3.03E-06 0.23513 0.00548 
2MASS J08415437+1915266      J08415437+1915266  661220969817342848 Praesepe 2 5.31E-14    6.44E-15     8.27 Legacy   2.27 0.03  4          5637.4   5.4 9.74E-05 9.74E-06 0.96643 0.00252 
2MASS J08415476+1937009      J08415476+1937009  661249694558990848 Praesepe 0                         24.61 Legacy              0          3059.7  13.3 2.50E-05 2.60E-06 0.19591 0.00409 
2MASS J08415529+3433562      J08415529+3433562  717221369059984000 Praesepe 0                                                   0          3098.2   6.8 2.70E-05 2.73E-06 0.21204 0.00287 
2MASS J08415587+1941229      J08415587+1941229  661253478428045568 Praesepe 1 3.22E-14    9.82E-15     8.06 Legacy   3.00 0.02  3          5837.8   4.0 9.48E-05 9.48E-06 1.04815 0.00211 
2MASS J08415633+1537472      J08415633+1537472  657708824736752896 Praesepe 1                         17.67 Legacy              0          3789.0   2.8 6.16E-05 6.16E-06 0.55445 0.00152 
2MASS J08415884+2006272      J08415884+2006272  661410360695218048 Praesepe 0 2.23E-14    1.90E-15    11.08 Legacy   1.13 0.04  4   0.636  4677.7   5.6 9.18E-05 9.18E-06 0.72719 0.00103 
2MASS J08415924+2055072      J08415924+2055072  664486794229860864 Praesepe 0                          8.20 Legacy   2.85 0.01  3          5733.4   9.0 9.61E-05 9.62E-06 1.00468 0.00180 
2MASS J08415935+1944452      J08415935+1944452  661347727189029504 Praesepe 0 4.99E-15    1.17E-15    16.77 Legacy  -0.64 0.04 10  -0.890  3651.0   4.5 5.68E-05 5.68E-06 0.49674 0.00215 
2MASS J08420159+1926461      J08420159+1926461  661233584139655040 Praesepe 1 1.23E-15    3.67E-16    21.00 Legacy  -2.16 0.27  3  -2.335  3313.6   5.5 3.99E-05 4.00E-06 0.31662 0.00210 
2MASS J08420327+2110215      J08420327+2110215  664916570133718272 Praesepe 0                                                   0          3146.1   8.5 3.00E-05 3.04E-06 0.23758 0.00482 
2MASS J08420448+1932427      J08420448+1932427  661235263468787328 Praesepe 1 5.31E-15    5.06E-16     0.79 Legacy  -7.53 0.30  3  -7.686  3224.5  13.0 3.47E-05 3.55E-06 0.28030 0.00565 
2MASS J08420470+1938007      J08420470+1938007  661250145533531008 Praesepe 1                          0.68 Legacy              0          2967.1  23.2 2.02E-05 2.31E-06 0.16742 0.00715 
2MASS J08420517+2057565      J08420517+2057565  664487623160237184 Praesepe 1                         20.58 ZTF     -0.48 0.03  2  -0.753  3729.2   3.5 5.96E-05 5.96E-06 0.52807 0.00136 
2MASS J08420650+1924405      J08420650+1924405  661233137463057152 Praesepe 1 1.70E-16    1.80E-16                              0          8665.0   7.1                   1.94420 0.00913 
2MASS J08420732+1837169      J08420732+1837169  660975847444352512 Praesepe 0                          0.27 Legacy  -6.94 0.66  1  -7.047  3019.6  22.5 2.29E-05 2.58E-06 0.18357 0.00692 
2MASS J08420785+2211051      J08420785+2211051  665190039291682560 Praesepe 1                         25.79 Legacy  -1.93 0.16  1  -2.112  3335.3   5.1 4.11E-05 4.12E-06 0.32490 0.00194 
2MASS J08420932+1855490      J08420932+1855490  660990484692472448 Praesepe 0                          0.64 Legacy              0          3050.3  11.3 2.45E-05 2.52E-06 0.19302 0.00347 
2MASS J08421029+1846003      J08421029+1846003  660983891919259776 Praesepe 0                          1.06 Legacy  -4.82 0.28  1  -4.966  3176.8   5.3 3.19E-05 3.20E-06 0.25509 0.00304 
2MASS J08421080+1856037      J08421080+1856037  660990592068154752 Praesepe 1 1.07E-15    6.37E-16                              0          9844.5 125.3                   2.24605 0.04601 
2MASS J08421149+1916373      J08421149+1916373  661222279785743616 Praesepe 2 4.98E-15    1.56E-15     7.97 Legacy   1.68 0.26  1          5275.7   4.2 8.73E-05 8.74E-06 0.81508 0.00151 
2MASS J08421233+1912488      J08421233+1912488  661034155919816960 Praesepe 0 4.98E-15    1.13E-15    13.48 Legacy   0.77 0.03 11   0.342  4434.7   4.8 8.80E-05 8.80E-06 0.69979 0.00109 
2MASS J08421272+1841011      J08421272+1841011  660976676374207616 Praesepe 0                          3.21 Legacy  -3.03 0.07  1  -3.182  3230.7   8.4 3.51E-05 3.54E-06 0.28298 0.00365 
2MASS J08421285+1916040      J08421285+1916040  661222279785744512 Praesepe 1                         10.77 Legacy   0.67 0.03  6   0.212  4571.8  13.7 9.11E-05 9.11E-06 0.71089 0.00102 
2MASS J08421311+1918529      J08421311+1918529  661222962682863616 Praesepe 0                          1.76 Legacy  -5.58 0.37  2  -5.700  3069.1   9.1 2.55E-05 2.60E-06 0.19983 0.00382 
2MASS J08421364+1950086      J08421364+1950086  661350750845994240 Praesepe 0                         21.94 Legacy  -0.27 0.05  3  -0.506  3606.0   2.8 5.52E-05 5.52E-06 0.47362 0.00169 
2MASS J08421549+1941156      J08421549+1941156  661344188136057984 Praesepe 0 1.71E-14    1.04E-14     2.68 Legacy   4.87 0.01  3          6462.7   4.4 8.73E-05 8.73E-06 1.42323 0.00248 
2MASS J08421550+1948576      J08421550+1948576  661348517463001216 Praesepe 0 7.81E-15    2.28E-15    15.33 Legacy  -1.25 0.23  1  -1.460  3447.5   2.4 4.73E-05 4.74E-06 0.38718 0.00364 
2MASS J08421664+2005325      J08421664+2005325  661409609077800960 Praesepe 0                         14.12 Legacy   0.68 0.04  5   0.297  4208.6   3.9 7.68E-05 7.68E-06 0.65118 0.00075 
2MASS J08421753+1759148      J08421753+1759148  658642000872094464 Praesepe 0                         19.02 Legacy  -1.33 0.19  1  -1.522  3391.5   6.7 4.43E-05 4.45E-06 0.34631 0.00257 
2MASS J08421833+1823320      J08421833+1823320  659419905348245888 Praesepe 0                         24.61 Legacy              0          3421.6   8.5 4.59E-05 4.62E-06 0.35779 0.00323 
2MASS J08421883+2024350      J08421883+2024350  661453692623304704 Praesepe 0                          9.86 Legacy              0          5111.7   4.7 9.57E-05 9.57E-06 0.78533 0.00095 
2MASS J08421923+1902148      J08421923+1902148  661026738512909440 Praesepe 0 1.46E-15    6.85E-16    24.64 Legacy  -0.62 0.05  3  -0.835  3464.0   2.5 4.82E-05 4.83E-06 0.41197 0.00375 
2MASS J08422008+1909057      J08422008+1909057  661031480156796544 Praesepe 0 4.67E-15    1.00E-15    12.04 Legacy   0.74 0.03  4   0.295  4525.3   3.1 9.09E-05 9.09E-06 0.70740 0.00023 
2MASS J08422012+2002117      J08422012+2002117  661405966945537280 Praesepe 2 9.46E-14    3.43E-15     7.57 TESS     3.77 0.16  1          6228.3  38.3 9.00E-05 9.02E-06 1.27074 0.03946 
2MASS J08422021+2144439      J08422021+2144439  664974015320042752 Praesepe 1                          0.18 Legacy              0          3070.9  10.1 2.56E-05 2.61E-06 0.20057 0.00426 
2MASS J08422111+2003208      J08422111+2003208  661406546764571392 Praesepe 0 6.02E-14    9.45E-15     4.00 Legacy  -2.54 0.22  2  -2.709  3287.7  10.5 3.84E-05 3.89E-06 0.30673 0.00400 
2MASS J08422162+2010539      J08422162+2010539  661412495295816960 Praesepe 0 6.46E-14    2.47E-14                   3.82 0.03  2          6966.2   9.1                   1.66367 0.00261 
2MASS J08422203+1846058      J08422203+1846058  660983750184396672 Praesepe 0                          2.63 Legacy  -4.38 0.14  2  -4.514  3137.8   8.6 2.95E-05 2.99E-06 0.23286 0.00488 
2MASS J08422314+1532084      J08422314+1532084  609665939038899456 Praesepe 0                                                   0          3545.9   3.7 5.24E-05 5.24E-06 0.44208 0.00102 
2MASS J08422382+1923124      J08422382+1923124  661229976367125504 Praesepe 1 6.23E-15    8.10E-16     0.28 Legacy  -4.52 0.42  2  -4.679  3228.8   6.8 3.50E-05 3.52E-06 0.28214 0.00295 
2MASS J08422474+0238584      J08422474+0238584 3079215062713234560 Praesepe 0                                                   0          3180.4  11.7 3.21E-05 3.29E-06 0.25714 0.00668 
2MASS J08422601+2113510      J08422601+2113510  664923064123308672 Praesepe 2                         11.58 ZTF     -3.19 0.14  1  -3.376  3372.9   7.1 4.32E-05 4.34E-06 0.33922 0.00272 
2MASS J08422792+2635577      J08422792+2635577  703205756901106176 Praesepe 0                                                   0          3187.1   7.7 3.25E-05 3.28E-06 0.26097 0.00439 
2MASS J08422804+1714485      J08422804+1714485  658530400441951744 Praesepe 0                         18.31 Legacy              0          3356.3   5.8 4.23E-05 4.24E-06 0.33292 0.00223 
2MASS J08422968+1919526      J08422968+1919526  661228739416624384 Praesepe 0 5.42E-15    1.48E-15     1.18 Legacy  -6.05 0.32  2  -6.184  3158.8   7.6 3.07E-05 3.11E-06 0.24480 0.00435 
2MASS J08422988+1958317      J08422988+1958317  661404764354696448 Praesepe 0 1.27E-14    3.28E-15     0.59 Legacy -11.14 1.09  1 -11.281  3179.9   5.1 3.20E-05 3.22E-06 0.25685 0.00290 
2MASS J08423074+1906578      J08423074+1906578  661028284701128576 Praesepe 0 6.82E-15    1.59E-15     1.21 Legacy  -5.49 0.36  1  -5.638  3215.5   7.2 3.42E-05 3.44E-06 0.27639 0.00310 
2MASS J08423077+1929310      J08423077+1929310  661235439565517568 Praesepe 0                         18.75 Legacy  -1.28 0.08  2  -1.467  3338.1   6.8 4.13E-05 4.15E-06 0.32596 0.00260 
2MASS J08423205+1835281      J08423205+1835281  660928259206807808 Praesepe 0                         18.84 Legacy   0.00 0.00  6  -0.261  3689.5   4.3 5.82E-05 5.82E-06 0.51254 0.00166 
2MASS J08423225+1923463      J08423225+1923463  661229564050262528 Praesepe 2 4.70E-14    5.31E-15    10.22 Legacy   3.14 0.07  2          5676.3  12.8 9.69E-05 9.69E-06 0.98840 0.00894 
2MASS J08423248+3024189      J08423248+3024189  706386266083385088 Praesepe 0                                       -0.87 0.18  1  -1.050  3324.8   4.6 4.05E-05 4.06E-06 0.32089 0.00175 
2MASS J08423366+1827290      J08423366+1827290  660921868295373312 Praesepe 0                          0.87 Legacy  -7.83 0.48  1  -7.940  3053.4  19.2 2.47E-05 2.67E-06 0.19397 0.00591 
2MASS J08423402+1936123      J08423402+1936123  661331028356266752 Praesepe 1 2.39E-14    2.04E-15     1.15 Legacy  -2.57 0.19  3  -2.788  3517.8   5.3 5.10E-05 5.11E-06 0.43429 0.00148 
2MASS J08423486+2059408      J08423486+2059408  664862453545857920 Praesepe 0                         17.33 Legacy              0          3700.5   3.6 5.86E-05 5.86E-06 0.51684 0.00139 
2MASS J08423495+1855458      J08423495+1855458  660989973592859264 Praesepe 0                                       -3.23 0.08  2  -3.403  3304.5   7.4 3.94E-05 3.96E-06 0.31315 0.00281 
2MASS J08423681+1823199      J08423681+1823199  660909189551857664 Praesepe 0 6.75E-14    2.38E-14     4.49 TESS                0          6308.4   8.7 8.90E-05 8.90E-06 1.33822 0.00437 
2MASS J08423700+2008318      J08423700+2008318  661408818803811200 Praesepe 0 6.05E-14    2.40E-14    12.22 Legacy   0.47 0.08  3   0.062  4280.1   3.0 8.08E-05 8.09E-06 0.66512 0.00058 
2MASS J08423762+1959189      J08423762+1959189  661358241268943616 Praesepe 1                          1.69 Legacy -10.11 0.41  3 -10.280  3286.5  10.7 3.83E-05 3.88E-06 0.30629 0.00408 
2MASS J08423831+1832279      J08423831+1832279  660924582714941184 Praesepe 1                          0.56 Legacy              0          3039.6  18.1 2.39E-05 2.58E-06 0.18972 0.00557 
2MASS J08423943+1924520      J08423943+1924520  661229701489213824 Praesepe 0 6.40E-15    1.05E-15     2.24 Legacy  -4.57 0.09  3  -4.737  3253.3   7.1 3.64E-05 3.66E-06 0.29278 0.00308 
2MASS J08424021+1907590      J08424021+1907590  661029727808613760 Praesepe 0 1.37E-14    3.57E-15     9.13 Legacy   1.88 0.17  1          5308.5   5.0 8.63E-05 8.63E-06 0.82699 0.00180 
2MASS J08424023+1538255      J08424023+1538255  657711053824014208 Praesepe 0                                                   0          3151.6   7.6 3.03E-05 3.07E-06 0.24073 0.00434 
2MASS J08424047+1556195      J08424047+1556195  658106779226559872 Praesepe 0                                                   0          3308.0   8.2 3.96E-05 3.98E-06 0.31449 0.00311 
2MASS J08424071+1932354      J08424071+1932354  661235989321322240 Praesepe 1 4.04E-14    1.74E-15     0.41 Legacy   4.57 0.05  1          6549.6   5.1                   1.47275 0.00291 
2MASS J08424097+1931584      J08424097+1931584  661235985023722496 Praesepe 0                          2.07 Legacy              0          3174.0   7.8 3.17E-05 3.20E-06 0.25346 0.00447 
2MASS J08424208+1917323      J08424208+1917323  661040070091376512 Praesepe 1                         12.68 Legacy  -0.54 0.09  5  -0.906  4133.5   7.7 7.31E-05 7.32E-06 0.63653 0.00151 
2MASS J08424250+1905589      J08424250+1905589  661028662658249344 Praesepe 0 1.59E-14    2.49E-15     8.84 Legacy   2.36 0.01  4          5477.7   4.6 9.26E-05 9.27E-06 0.91260 0.00280 
2MASS J08424372+1937234      J08424372+1937234  661331131435476608 Praesepe 1 1.65E-14    1.29E-15    10.08 Legacy   1.50 0.04  2          5331.1   6.0 8.71E-05 8.71E-06 0.83522 0.00218 
2MASS J08424441+1934479      J08424441+1934479  661329963205560960 Praesepe 1 3.71E-14    3.68E-15     0.48 Legacy              0          6700.1  16.6                   1.54996 0.00933 
2MASS J08424461+1828000      J08424461+1828000  660923105246007552 Praesepe 0                                       -6.17 0.17  1  -6.315  3194.3   6.0 3.29E-05 3.31E-06 0.26504 0.00341 
2MASS J08424525+1851362      J08424525+1851362  660986331460669312 Praesepe 1                         10.48 Legacy   2.59 0.01  3          5995.1  11.4 9.30E-05 9.31E-06 1.14412 0.00475 
2MASS J08424538+2035336      J08424538+2035336  661463446491712384 Praesepe 0                          0.52 Legacy              0          3145.4   7.2 2.99E-05 3.02E-06 0.23716 0.00408 
2MASS J08424596+2116163      J08424596+2116163  664876747197002112 Praesepe 0                          3.52 Legacy  -0.88 0.15  1  -1.251  4155.6   2.7 7.42E-05 7.42E-06 0.64084 0.00052 
2MASS J08424654+1826189      J08424654+1826189  660909812323424768 Praesepe 0                                                   0          3087.6  10.1 2.65E-05 2.70E-06 0.20758 0.00422 
2MASS J08424847+2034244      J08424847+2034244  661462312620257664 Praesepe 1                          9.95 Legacy   1.57 0.15  2   1.024  4815.2  17.7 9.30E-05 9.30E-06 0.75230 0.00323 
2MASS J08424968+1851351      J08424968+1851351  660986297100929792 Praesepe 0                         13.50 Legacy  -1.54 0.02  7  -1.800  3686.1   3.7 5.81E-05 5.81E-06 0.51120 0.00145 
2MASS J08425031+1526577      J08425031+1526577  609661300474220416 Praesepe 1                         11.69 Legacy   1.12 0.04  1   0.611  4718.7   5.8 9.21E-05 9.21E-06 0.73468 0.00105 
2MASS J08425050+1955038      J08425050+1955038  661356488922418944 Praesepe 0                         24.44 Legacy  -1.95 0.17  3  -2.155  3446.2   2.0 4.73E-05 4.73E-06 0.38531 0.00305 
2MASS J08425052+2020039      J08425052+2020039  661438982357836544 Praesepe 0                          0.50 Legacy  -5.62 0.44  1  -5.754  3129.0   8.1 2.89E-05 2.93E-06 0.22784 0.00462 
2MASS J08425228+1951460      J08425228+1951460  661353224747228544 Praesepe 0 1.31E-13    3.37E-14     3.97 Legacy  -4.02 0.18  4  -4.239  3519.8   5.8 5.11E-05 5.12E-06 0.43484 0.00160 
2MASS J08425238+1708016      J08425238+1708016  658516136854011264 Praesepe 1                         20.29 Legacy   3.64 0.03  2          6970.4   7.1                   1.66486 0.00203 
2MASS J08425307+2049092      J08425307+2049092  664845308036464256 Praesepe 0                                        6.04 0.02  3          7369.6  10.2                   1.74380 0.00108 
2MASS J08425339+6056555      J08425339+6056555 1042037616668236544 Praesepe 0                                                   0          3255.0   4.8 3.65E-05 3.66E-06 0.29351 0.00210 
2MASS J08425512+2031144      J08425512+2031144  661458979725746304 Praesepe 1                          0.85 Legacy              0          3050.6  15.3 2.45E-05 2.58E-06 0.19311 0.00472 
2MASS J08425633+2503306      J08425633+2503306  690626828483758208 Praesepe 1                         29.43 Legacy              0          4505.6   3.8 9.07E-05 9.07E-06 0.70592 0.00028 
2MASS J08425668+2030422      J08425668+2030422  661458915303531136 Praesepe 0                          1.39 Legacy              0          3249.9   7.7 3.62E-05 3.65E-06 0.29131 0.00335 
2MASS J08425674+2004181      J08425674+2004181  661407375694800000 Praesepe 0                          4.87 Legacy  -5.53 0.45  3  -5.722  3375.3   6.6 4.34E-05 4.35E-06 0.34013 0.00253 
2MASS J08425708+1855275      J08425708+1855275  661010314558042368 Praesepe 0                                        1.28 0.17  1          5016.1   5.5 9.59E-05 9.59E-06 0.77430 0.00057 
2MASS J08425810+3324521      J08425810+3324521  710336295966126336 Praesepe 0                                                   0          3132.1   6.0 2.91E-05 2.93E-06 0.22957 0.00345 
2MASS J08430055+2020161      J08430055+2020161  661438913637806208 Praesepe 2                          8.69 Legacy   2.65 0.01  5          5619.5   6.4 9.76E-05 9.76E-06 0.95811 0.00298 
2MASS J08430154+0121012      J08430154+0121012 3078778487877504128 Praesepe 0                                                   0          3979.4   3.2 6.76E-05 6.76E-06 0.61377 0.00037 
2MASS J08430186+1954046      J08430186+1954046  661353770206306560 Praesepe 0                          0.98 Legacy              0          3136.8   7.5 2.94E-05 2.98E-06 0.23230 0.00427 
2MASS J08430241+1910031      J08430241+1910031  661029384212747392 Praesepe 0                          9.89 Legacy   1.94 0.03  3          5296.3   4.9 8.62E-05 8.62E-06 0.82255 0.00179 
2MASS J08430274+1919071      J08430274+1919071  661040375034239104 Praesepe 0                                       -6.53 1.22  1  -6.622  2954.1  33.6 1.96E-05 2.54E-06 0.16343 0.01034 
2MASS J08430289+2145136      J08430289+2145136  664976218639479296 Praesepe 1                         31.30 Legacy              0          3218.4   5.1 3.44E-05 3.45E-06 0.27764 0.00221 
2MASS J08430528+1927546      J08430528+1927546  661231625634645504 Praesepe 0                         16.33 Legacy   0.17 0.03  2  -0.131  3846.5   3.1 6.35E-05 6.35E-06 0.58606 0.00173 
2MASS J08430557+1855060      J08430557+1855060  661010069743524480 Praesepe 0                          0.77 Legacy  -6.61 0.33  1  -6.735  3117.2   8.0 2.82E-05 2.86E-06 0.22110 0.00458 
2MASS J08430593+1926152      J08430593+1926152  661043746584485632 Praesepe 1 1.64E-13    5.22E-14     4.74 Legacy   2.97 0.03  2          6495.0  16.6 8.70E-05 8.70E-06 1.44164 0.00945 
2MASS J08430615+1924521      J08430615+1924521  661043506065199488 Praesepe 0                          8.19 Legacy  -5.35 0.26  2  -5.548  3402.2   5.0 4.49E-05 4.50E-06 0.35039 0.00192 
2MASS J08430637+1923388      J08430637+1923388  661043059389719296 Praesepe 0                                                   0          2875.1  18.8 1.59E-05 1.80E-06 0.14731 0.00297 
2MASS J08430670+1947297      J08430670+1947297  661351850357695616 Praesepe 2                         13.07 Legacy   0.71 0.04  4   0.274  4470.1   5.1 8.95E-05 8.95E-06 0.70326 0.00038 
2MASS J08430705+1904060      J08430705+1904060  661015915195312512 Praesepe 1 4.29E-14    1.43E-14     4.87 Legacy   3.76 0.05  3          6683.6  14.2                   1.54067 0.00797 
2MASS J08430741+1914151      J08430741+1914151  661036840275967872 Praesepe 1                         23.10 Legacy              0          3532.7   4.0 5.17E-05 5.18E-06 0.43841 0.00111 
2MASS J08430744+1914192      J08430744+1914192  661036840275967744 Praesepe 1                          2.91 Legacy              0          3393.3   5.1 4.44E-05 4.45E-06 0.34699 0.00193 
2MASS J08430822+1942475      J08430822+1942475  661333708415842304 Praesepe 0                         11.71 Legacy   1.08 0.03  4   0.598  4652.9   6.1 9.16E-05 9.16E-06 0.72266 0.00111 
2MASS J08430839+1928061      J08430839+1928061  661137789187132288 Praesepe 1                          3.25 Legacy  -6.80 0.15  2  -7.009  3447.2   2.4 4.73E-05 4.73E-06 0.38676 0.00364 
2MASS J08430905+1943119      J08430905+1943119  661333704119506944 Praesepe 0                          1.08 Legacy              0          3027.8  18.6 2.33E-05 2.53E-06 0.18608 0.00571 
2MASS J08431032+1942374      J08431032+1942374  661332948204741504 Praesepe 0                                                   0          3041.4  19.9 2.40E-05 2.63E-06 0.19028 0.00614 
2MASS J08431042+1722071      J08431042+1722071  658538784217148672 Praesepe 0                         13.19 ZTF     -0.83 0.05  1  -1.197  4127.1  20.0 7.28E-05 7.34E-06 0.63527 0.00390 
2MASS J08431076+1931346      J08431076+1931346  661325908755275648 Praesepe 0                          8.89 Legacy   2.40 0.02  3          5446.5   4.0 9.14E-05 9.14E-06 0.89359 0.00242 
2MASS J08431205+1841451      J08431205+1841451  660933310088402688 Praesepe 0                          0.40 Legacy              0          3157.9   6.1 3.07E-05 3.09E-06 0.24433 0.00350 
2MASS J08431265+1934290      J08431265+1934290  661327248785037184 Praesepe 0                          2.11 Legacy  -7.21 0.46  2  -7.368  3244.5   8.4 3.59E-05 3.62E-06 0.28896 0.00362 
2MASS J08431292+1831509      J08431292+1831509  660917921221670400 Praesepe 0                         22.60 Legacy  -1.19 0.12  3  -1.407  3509.6   3.5 5.07E-05 5.07E-06 0.43201 0.00098 
2MASS J08431326+2000160      J08431326+2000160  661359061606102016 Praesepe 1                          2.61 Legacy              0          3089.5   9.6 2.66E-05 2.71E-06 0.20840 0.00402 
2MASS J08431343+1204066      J08431343+1204066  602215957487037440 Praesepe 0                                                   0          3072.7  16.2 2.57E-05 2.71E-06 0.20132 0.00679 
2MASS J08431467+1742301      J08431467+1742301  658618155212680832 Praesepe 1                          1.42 Legacy              0          3184.6   5.4 3.23E-05 3.25E-06 0.25951 0.00307 
2MASS J08431522+2003560      J08431522+2003560  661360268493494528 Praesepe 1 5.87E-14    9.78E-15    10.93 Legacy   0.58 0.03  6   0.130  4523.1   5.1 9.08E-05 9.08E-06 0.70723 0.00038 
2MASS J08431533+4510248      J08431533+4510248  917288023812616064 Praesepe 0                                       -3.10 0.14  2  -3.260  3265.2   4.1 3.71E-05 3.72E-06 0.29793 0.00177 
2MASS J08431586+1906331      J08431586+1906331  661017216569202432 Praesepe 0                          6.25 Legacy  -4.41 0.08  1  -4.581  3291.6   6.5 3.86E-05 3.88E-06 0.30823 0.00248 
2MASS J08431728+1932238      J08431728+1932238  661326110618706176 Praesepe 0                                                   0          3003.8  37.1 2.20E-05 2.96E-06 0.17869 0.01140 
2MASS J08431753+2127066      J08431753+2127066  664950100944568192 Praesepe 0                                                   0          3072.7  14.7 2.57E-05 2.68E-06 0.20132 0.00617 
2MASS J08431784+2030373      J08431784+2030373  661458365546507776 Praesepe 1                          8.91 Legacy   1.79 0.10  3          5411.5   4.2 9.01E-05 9.01E-06 0.87224 0.00255 
2MASS J08431843+1931078      J08431843+1931078  661326011834490496 Praesepe 0                         22.60 Legacy  -1.23 0.13  3  -1.439  3445.9   2.5 4.73E-05 4.73E-06 0.38485 0.00368 
2MASS J08432013+2004258      J08432013+2004258  661383731898310016 Praesepe 1                          0.99 Legacy              0          3170.0   9.0 3.14E-05 3.19E-06 0.25118 0.00511 
2MASS J08432019+1946086      J08432019+1946086  661339790089527168 Praesepe 2                          6.19 Legacy   3.35 0.02  4          5871.8  11.9 9.45E-05 9.45E-06 1.06671 0.00683 
2MASS J08432029+2004456      J08432029+2004456  661383770554619136 Praesepe 1                          7.40 Legacy  -6.42 1.86  1  -6.572  3235.0  10.8 3.53E-05 3.59E-06 0.28484 0.00468 
2MASS J08432120+1108286      J08432120+1108286  601808618492460928 Praesepe 0                                                   0          3179.8   8.9 3.20E-05 3.25E-06 0.25677 0.00505 
2MASS J08432240+1912007      J08432240+1912007  661024024093555840 Praesepe 0                         21.94 Legacy  -2.68 0.04  3  -2.884  3443.8   2.7 4.71E-05 4.72E-06 0.38176 0.00398 
2MASS J08432246+2054253      J08432246+2054253  664847434044059264 Praesepe 0                                                   0          3086.6   8.9 2.64E-05 2.68E-06 0.20718 0.00372 
2MASS J08432257+2140181      J08432257+2140181  664963024499946496 Praesepe 2                         11.17 Legacy   2.78 0.05  2          6060.6   5.3 9.23E-05 9.23E-06 1.17139 0.00221 
2MASS J08432392+1840451      J08432392+1840451  660933073866203264 Praesepe 0                         21.17 Legacy   0.00 0.00  1  -0.232  3579.7   2.9 5.40E-05 5.40E-06 0.45780 0.00171 
2MASS J08432501+2033552      J08432501+2033552  661460083533415040 Praesepe 0                         16.51 Legacy   0.15 0.02  1  -0.164  3933.6   1.9 6.62E-05 6.62E-06 0.60842 0.00023 
2MASS J08432759+1949405      J08432759+1949405  661340614723243392 Praesepe 1                         19.02 Legacy              0          3380.2   6.6 4.37E-05 4.38E-06 0.34202 0.00251 
2MASS J08432866+2121196      J08432866+2121196  664901481914001536 Praesepe 0                                                   0          2854.4  32.7 1.50E-05 2.10E-06 0.14403 0.00518 
2MASS J08433105+1832547      J08433105+1832547  660918127380096640 Praesepe 1                         12.94 Legacy   0.34 0.02 13  -0.073  4302.9  30.9 8.21E-05 8.33E-06 0.66966 0.00706 
2MASS J08433123+1347521      J08433123+1347521  609169062862663168 Praesepe 1                         17.47 Legacy  -0.45 0.04  2  -0.720  3740.9   8.3 6.00E-05 6.00E-06 0.53262 0.00325 
2MASS J08433198+2120573      J08433198+2120573  664901310113762688 Praesepe 0                                       -4.06 0.79  1  -4.155  2992.6  22.0 2.15E-05 2.39E-06 0.17526 0.00677 
2MASS J08433239+1944378      J08433239+1944378  661338858079663488 Praesepe 0                          9.75 Legacy   1.75 0.04  3          5124.8   3.7 9.51E-05 9.51E-06 0.78797 0.00075 
2MASS J08433262+1959330      J08433262+1959330  661355934869899648 Praesepe 0                         34.17 Legacy  -1.66 0.24  1  -1.848  3360.4   7.2 4.25E-05 4.27E-06 0.33448 0.00274 
2MASS J08433375+1924247      J08433375+1924247  661133425500359040 Praesepe 1                          0.69 Legacy  -5.63 0.23  3  -5.785  3237.4  25.1 3.55E-05 3.84E-06 0.28585 0.01088 
2MASS J08433462+1845138      J08433462+1845138  660957400560960256 Praesepe 0                          4.44 Legacy              0          3258.5   5.0 3.67E-05 3.68E-06 0.29504 0.00218 
2MASS J08433462+2104424      J08433462+2104424  664858016845022208 Praesepe 0                                                   0          2997.0  23.2 2.17E-05 2.44E-06 0.17662 0.00715 
2MASS J08433536+1900141      J08433536+1900141  661011929465731456 Praesepe 1                          8.21 Legacy  -2.61 0.04  4  -2.839  3547.0  33.8 5.24E-05 5.48E-06 0.44238 0.00939 
2MASS J08433550+1927234      J08433550+1927234  661136964553408896 Praesepe 0                          1.32 Legacy              0          3209.4   5.6 3.38E-05 3.40E-06 0.27366 0.00318 
2MASS J08433553+2011225      J08433553+2011225  661386244455690752 Praesepe 2                          3.65 Legacy   3.98 0.01  5          6277.2   5.9 8.94E-05 8.94E-06 1.32112 0.00605 
2MASS J08433659+2119097      J08433659+2119097  664898256393208704 Praesepe 0                          9.56 ZTF     -4.49 0.20  1  -4.677  3345.6   5.9 4.17E-05 4.18E-06 0.32884 0.00225 
2MASS J08433684+2032244      J08433684+2032244  661459774295767936 Praesepe 0                          0.74 Legacy  -6.05 0.28  1  -6.262  3449.4   2.1 4.74E-05 4.75E-06 0.39004 0.00315 
2MASS J08433689+2032140      J08433689+2032140  661459774295768960 Praesepe 0                         19.27 Legacy   0.31 0.06  1   0.069  3626.0   3.2 5.59E-05 5.59E-06 0.48486 0.00151 
2MASS J08433880+2216093      J08433880+2216093  665276415377154688 Praesepe 1                          8.96 Legacy   1.61 0.06  2          5109.9   3.2 9.58E-05 9.58E-06 0.78499 0.00064 
2MASS J08433933+1825320      J08433933+1825320  660913179577777152 Praesepe 0                         16.60 Legacy              0          3450.4   2.0 4.75E-05 4.75E-06 0.39157 0.00302 
2MASS J08433948+6322559      J08433948+6322559 1044071781899202944 Praesepe 0                                                   0          6451.8   3.6 8.74E-05 8.74E-06 1.41701 0.00207 
2MASS J08433955+4240542      J08433955+4240542  913587033313503616 Praesepe 0                                                   0          8575.1  21.7                   1.85624 0.00416 
2MASS J08434306+1754298      J08434306+1754298  658630249840567680 Praesepe 1                         15.18 Legacy   0.00 0.00  1  -0.297  3847.2   6.0 6.35E-05 6.36E-06 0.58644 0.00328 
2MASS J08434356+1904332      J08434356+1904332  661018904492612224 Praesepe 0                         10.73 Legacy   0.96 0.03 12   0.484  4615.0   6.3 9.14E-05 9.14E-06 0.71574 0.00115 
2MASS J08434473+1903588      J08434473+1903588  661018835773136512 Praesepe 0                         19.39 Legacy   0.37 0.08  1   0.121  3655.0   4.3 5.69E-05 5.70E-06 0.49862 0.00204 
2MASS J08434474+2112343      J08434474+2112343  664873173784204160 Praesepe 1                          2.83 Legacy  -2.07 0.06  5  -2.362  3838.5   3.1 6.32E-05 6.33E-06 0.58166 0.00170 
2MASS J08434517+2132382      J08434517+2132382  664952368686674304 Praesepe 0                                                   0          2847.2  56.3 1.46E-05 2.92E-06 0.14289 0.00891 
2MASS J08434736+1803001      J08434736+1803001  658645574283870720 Praesepe 0                          1.57 Legacy              0          3279.7  12.0 3.79E-05 3.86E-06 0.30371 0.00458 
2MASS J08434815+1848028      J08434815+1848028  660957980380034688 Praesepe 2                          3.78 Legacy   4.04 0.01  3          6333.1   5.8 8.87E-05 8.87E-06 1.35053 0.00292 
2MASS J08434821+1758469      J08434821+1758469  658632925604697472 Praesepe 0                                                   0          2979.2  15.5 2.08E-05 2.21E-06 0.17114 0.00476 
2MASS J08434924+1739334      J08434924+1739334  658570601334852352 Praesepe 0                          0.17 Legacy              0          3026.9  11.5 2.32E-05 2.40E-06 0.18581 0.00353 
2MASS J08435041+1725077      J08435041+1725077  658528265841052672 Praesepe 0                          0.61 Legacy              0          3143.7   8.7 2.98E-05 3.03E-06 0.23619 0.00495 
2MASS J08435085+2021567      J08435085+2021567  661441494914973184 Praesepe 1                         18.79 Legacy   0.22 0.02  2  -0.056  3748.8   2.7 6.03E-05 6.03E-06 0.53573 0.00104 
2MASS J08435178+1739201      J08435178+1739201  658570974996041344 Praesepe 0                         31.65 Legacy  -0.25 0.08  1  -0.430  3349.6   7.1 4.19E-05 4.21E-06 0.33035 0.00271 
2MASS J08435181+1954490      J08435181+1954490  661342710667273856 Praesepe 0                         13.60 Legacy   0.47 0.16  1   0.087  4206.5   3.8 7.67E-05 7.67E-06 0.65076 0.00073 
2MASS J08435391+1857020      J08435391+1857020  660964405651410304 Praesepe 0                          0.94 Legacy              0          2986.1  20.6 2.11E-05 2.33E-06 0.17327 0.00634 
2MASS J08435467+1853369      J08435467+1853369  660962863759344768 Praesepe 0                         10.47 Legacy   1.50 0.03  2          4980.1   4.9 9.55E-05 9.55E-06 0.77057 0.00051 
2MASS J08435665+1916180      J08435665+1916180  661026012662301568 Praesepe 0                          0.35 Legacy              0          3063.8  12.7 2.52E-05 2.61E-06 0.19760 0.00532 
2MASS J08435672+1943323      J08435672+1943323  661335288963844736 Praesepe 0                         11.63 Legacy   0.93 0.03  3   0.447  4660.4  10.3 9.17E-05 9.17E-06 0.72404 0.00189 
2MASS J08435674+1821216      J08435674+1821216  660161349846373760 Praesepe 0                                                   0          3090.6   7.4 2.66E-05 2.69E-06 0.20886 0.00311 
2MASS J08435794+1930592      J08435794+1930592  661138712604101760 Praesepe 0                          0.29 Legacy              0          3069.9  10.9 2.55E-05 2.62E-06 0.20017 0.00457 
2MASS J08435926+1918581      J08435926+1918581  661120162641349248 Praesepe 0                         18.33 Legacy  -0.75 0.06  3  -0.981  3556.2   3.7 5.29E-05 5.29E-06 0.44494 0.00102 
2MASS J08435958+2101593      J08435958+2101593  664855993915098752 Praesepe 0                                                   0          3208.4   6.5 3.38E-05 3.40E-06 0.27306 0.00368 
2MASS J08440067+2038454      J08440067+2038454  661836284012503552 Praesepe 0                          0.57 Legacy              0          3123.9   9.2 2.86E-05 2.92E-06 0.22495 0.00526 
2MASS J08440390+1901128      J08440390+1901128  660970766499157504 Praesepe 0                          0.31 Legacy              0          3103.4  17.4 2.73E-05 2.93E-06 0.21423 0.00729 
2MASS J08440658+3635577      J08440658+3635577  717687665069991552 Praesepe 0                                       -5.27 0.49  1  -5.378  3029.4  10.0 2.34E-05 2.40E-06 0.18658 0.00307 
2MASS J08440699+1947301      J08440699+1947301  661337728506443264 Praesepe 1                          1.45 Legacy  -6.32 0.37  1  -6.488  3286.0  27.8 3.83E-05 4.16E-06 0.30610 0.01060 
2MASS J08441093+2147383      J08441093+2147383  665059403566191872 Praesepe 1                         15.33 Legacy  -2.54 0.07  2  -2.738  3401.0   5.6 4.48E-05 4.49E-06 0.34993 0.00213 
2MASS J08441164+2013000      J08441164+2013000  661391535855469312 Praesepe 1                          1.38 Legacy  -3.39 0.28  1  -3.562  3315.4  17.7 4.00E-05 4.12E-06 0.31729 0.00674 
2MASS J08441172+1632324      J08441172+1632324  658156527832150400 Praesepe 0                          1.04 Legacy              0          3239.3   7.8 3.56E-05 3.59E-06 0.28671 0.00339 
2MASS J08441195+1754079      J08441195+1754079  658628905514597376 Praesepe 1                          1.88 Legacy   4.45 0.02  1          6465.4   5.7 8.73E-05 8.73E-06 1.42477 0.00325 
2MASS J08441232+2043010      J08441232+2043010  661838281173303808 Praesepe 0                          1.00 Legacy              0          3199.0   6.2 3.32E-05 3.34E-06 0.26776 0.00353 
2MASS J08441324+1849114      J08441324+1849114  660958671871347584 Praesepe 1                         12.94 Legacy   0.23 0.02  9  -0.122  4057.4  33.8 7.01E-05 7.09E-06 0.62419 0.00460 
2MASS J08441328+1859005      J08441328+1859005  660969666987531008 Praesepe 0                         15.18 Legacy   0.38 0.05  1   0.061  3951.5   2.5 6.68E-05 6.68E-06 0.61051 0.00029 
2MASS J08441706+1844119      J08441706+1844119  660944717521395840 Praesepe 0                         10.85 Legacy   1.75 0.04  2          5158.1   3.7 9.35E-05 9.36E-06 0.79461 0.00074 
2MASS J08441718+1951553      J08441718+1951553  661362055200029056 Praesepe 0                         14.17 Legacy   0.51 0.04  2   0.152  4114.3   3.9 7.21E-05 7.22E-06 0.63279 0.00076 
2MASS J08441825+2049484      J08441825+2049484  661845840315682176 Praesepe 0                          2.75 Legacy              0          3225.1   7.5 3.47E-05 3.50E-06 0.28053 0.00323 
2MASS J08441913+1856099      J08441913+1856099  660966402812388480 Praesepe 1                         18.00 Legacy  -2.43 0.17  2  -2.644  3475.4  33.8 4.89E-05 5.22E-06 0.42251 0.00940 
2MASS J08442031+1802595      J08442031+1802595  660134446170679040 Praesepe 0                         10.89 Legacy   1.15 0.02  3   0.598  4834.0   4.8 9.32E-05 9.32E-06 0.75541 0.00050 
2MASS J08442124+1956117      J08442124+1956117  661365697332234112 Praesepe 1                         13.30 Legacy  -3.22 0.60  1  -3.392  3288.5   9.2 3.85E-05 3.88E-06 0.30706 0.00353 
2MASS J08442259+1823093      J08442259+1823093  660160976185029120 Praesepe 0                         10.73 Legacy              0          3348.0   4.9 4.18E-05 4.19E-06 0.32973 0.00189 
2MASS J08442321+2013557      J08442321+2013557  661391982532062848 Praesepe 0                          2.09 Legacy  -4.23 0.34  1  -4.392  3252.2   6.6 3.63E-05 3.65E-06 0.29227 0.00287 
2MASS J08442555+2235591      J08442555+2235591  665309233224172800 Praesepe 1                          6.80 Legacy  -3.96 0.15  2  -4.149  3364.1   4.4 4.27E-05 4.28E-06 0.33589 0.00167 
2MASS J08442597+0625075      J08442597+0625075  595078370380564352 Praesepe 0                                                   0          3214.8   9.3 3.41E-05 3.46E-06 0.27607 0.00404 
2MASS J08442652+1947359      J08442652+1947359  661337247468928768 Praesepe 1                         13.96 Legacy   0.45 0.02 11   0.060  4215.5   2.7 7.72E-05 7.72E-06 0.65252 0.00052 
2MASS J08442721+1852207      J08442721+1852207  660965097142415872 Praesepe 0                          1.37 Legacy  -6.96 1.82  1  -7.107  3200.7   6.1 3.33E-05 3.35E-06 0.26870 0.00347 
2MASS J08442769+1858096      J08442769+1858096  660966849490060928 Praesepe 0                         16.51 Legacy  -2.94 0.18  2  -3.136  3384.5   5.7 4.39E-05 4.40E-06 0.34366 0.00216 
2MASS J08443186+1933173      J08443186+1933173  661142393392058752 Praesepe 1                          5.96 Legacy  -4.34 0.11  2  -4.525  3353.2   7.7 4.21E-05 4.24E-06 0.33174 0.00293 
2MASS J08443194+1205221      J08443194+1205221  602031514410750336 Praesepe 0                                                   0          3269.9   6.1 3.74E-05 3.75E-06 0.29997 0.00265 
2MASS J08443259+2140592      J08443259+2140592  664914164952043008 Praesepe 0                          3.98 Legacy              0          3460.3   2.6 4.80E-05 4.81E-06 0.40651 0.00389 
2MASS J08443290+1857506      J08443290+1857506  660966883848803072 Praesepe 0                          4.67 Legacy  -3.79 0.31  1  -4.002  3457.9   2.4 4.79E-05 4.79E-06 0.40287 0.00365 
2MASS J08443449+2020295      J08443449+2020295  661394525152691840 Praesepe 0                                                   0          3314.1   6.0 3.99E-05 4.01E-06 0.31681 0.00228 
2MASS J08443613+1835570      J08443613+1835570  660939258619177984 Praesepe 1                         12.62 Legacy  -0.59 0.06  3  -0.974  4187.3   3.0 7.57E-05 7.57E-06 0.64703 0.00058 
2MASS J08443640+1917177      J08443640+1917177  661116241335005056 Praesepe 0                          0.21 Legacy              0          3062.9  13.9 2.52E-05 2.62E-06 0.19722 0.00585 
2MASS J08443703+1942390      J08443703+1942390  661148268907314432 Praesepe 2                          4.53 Legacy   3.36 0.02  4          6076.0  34.4 9.21E-05 9.22E-06 1.17779 0.01429 
2MASS J08444049+2145537      J08444049+2145537  665055623995028864 Praesepe 1                         24.44 Legacy              0          3460.3   2.3 4.80E-05 4.81E-06 0.40650 0.00338 
2MASS J08444075+2011371      J08444075+2011371  661387992505550080 Praesepe 0                         14.89 Legacy   0.43 0.02  6   0.064  4151.8   3.8 7.40E-05 7.40E-06 0.64011 0.00074 
2MASS J08444277+2057468      J08444277+2057468  661851612751722880 Praesepe 0                          1.12 TESS    -5.89 0.19  1  -6.078  3354.4   5.2 4.22E-05 4.23E-06 0.33219 0.00197 
2MASS J08444422+2107134      J08444422+2107134  664879667774808576 Praesepe 0                                                   0          3281.1   8.5 3.80E-05 3.84E-06 0.30425 0.00325 
2MASS J08444480+1924221      J08444480+1924221  661121949347800064 Praesepe 1                         20.88 Legacy  -0.94 0.06  5  -1.149  3470.5   9.8 4.86E-05 4.89E-06 0.42115 0.00273 
2MASS J08444527+3427020      J08444527+3427020  716454768936761728 Praesepe 0                                                   0          3194.1   3.7 3.29E-05 3.30E-06 0.26496 0.00212 
2MASS J08444653+1941509      J08444653+1941509  661148024092780544 Praesepe 1                         26.11 Legacy   2.98 0.02  3          5887.5   4.0 9.44E-05 9.44E-06 1.07570 0.00228 
2MASS J08444870+2017259      J08444870+2017259  661391157898332160 Praesepe 0                         11.33 Legacy   1.17 0.02  4   0.629  4817.5   4.4 9.30E-05 9.30E-06 0.75272 0.00081 
2MASS J08445089+1645194      J08445089+1645194  658302110047850496 Praesepe 1                          0.50 Legacy              0          3132.8   9.1 2.91E-05 2.97E-06 0.22998 0.00516 
2MASS J08445387+2137065      J08445387+2137065  664909835625851392 Praesepe 1                         23.67 Legacy              0          3579.7   5.0 5.40E-05 5.40E-06 0.45782 0.00297 
2MASS J08445539+0247548      J08445539+0247548 3079233097280728576 Praesepe 0                                                   0          3238.2  10.9 3.55E-05 3.61E-06 0.28620 0.00473 
2MASS J08445643+1822171      J08445643+1822171  660158674082552320 Praesepe 0                          6.66 Legacy  -1.97 0.14  1  -2.231  3711.4   2.7 5.90E-05 5.90E-06 0.52111 0.00107 
2MASS J08445702+2106481      J08445702+2106481  661877107678577024 Praesepe 0                                                   0          3164.3  17.2 3.11E-05 3.28E-06 0.24797 0.00981 
2MASS J08445724+1948559      J08445724+1948559  661173317156579328 Praesepe 0                          0.96 Legacy              0          3342.4   5.3 4.15E-05 4.16E-06 0.32760 0.00204 
2MASS J08450042+2408236      J08450042+2408236  690241277859918336 Praesepe 0                         10.26 Legacy              0          3380.6   4.1 4.37E-05 4.37E-06 0.34217 0.00155 
2MASS J08450325+2119519      J08450325+2119519  664889490365977984 Praesepe 0                                                   0          3668.3   6.6 5.74E-05 5.75E-06 0.50426 0.00260 
2MASS J08450384+2128181      J08450384+2128181  664895988650515968 Praesepe 0                          0.58 Legacy              0          3155.0  10.8 3.05E-05 3.12E-06 0.24263 0.00618 
2MASS J08450422+2021278      J08450422+2021278  661766778557840000 Praesepe 1                          3.74 Legacy   3.89 0.01  3          6164.5   8.3 9.09E-05 9.09E-06 1.21457 0.00347 
2MASS J08450450+1700170      J08450450+1700170  658316094456944128 Praesepe 1                          0.46 Legacy              0          3144.9  17.2 2.99E-05 3.17E-06 0.23692 0.00980 
2MASS J08450540+2240571      J08450540+2240571  665315482399889152 Praesepe 1                          1.61 Legacy              0          3082.7  10.0 2.62E-05 2.68E-06 0.20553 0.00420 
2MASS J08450590+1917575      J08450590+1917575  661117134688210560 Praesepe 0                         26.61 Legacy              0          3240.3   9.1 3.56E-05 3.60E-06 0.28711 0.00396 
2MASS J08450611+2027133      J08450611+2027133  661770729927747456 Praesepe 1                         20.04 Legacy              0          3013.1  16.8 2.25E-05 2.42E-06 0.18158 0.00516 
2MASS J08450735+2023418      J08450735+2023418  661767293953914240 Praesepe 0                         10.80 Legacy   2.18 0.02  2          5388.3   4.1 8.92E-05 8.92E-06 0.85805 0.00250 
2MASS J08450854+1909082      J08450854+1909082  661066664529794688 Praesepe 0                          1.80 Legacy  -3.23 0.28  1  -3.380  3213.0   7.7 3.40E-05 3.43E-06 0.27528 0.00333 
2MASS J08451235+1918247      J08451235+1918247  661117272127169280 Praesepe 0                          0.46 Legacy              0          3156.7   9.7 3.06E-05 3.12E-06 0.24362 0.00555 
2MASS J08451310+1941127      J08451310+1941127  661167613438661248 Praesepe 2                          7.32 Legacy   2.35 0.01  4          5795.5  74.0 9.52E-05 9.59E-06 1.02559 0.03947 
2MASS J08451445+1933206      J08451445+1933206  661131393979861120 Praesepe 1                          0.88 Legacy  -7.82 2.48  1  -7.955  3150.4   6.6 3.02E-05 3.05E-06 0.24002 0.00374 
2MASS J08451468+2059512      J08451468+2059512  661872469112952704 Praesepe 0                                        4.72 0.04  2          6702.8   5.7                   1.55144 0.00321 
2MASS J08451494+1845399      J08451494+1845399  660948123431659648 Praesepe 0                          5.79 Legacy              0          3264.2   6.9 3.70E-05 3.72E-06 0.29748 0.00298 
2MASS J08451557+2103359      J08451557+2103359  661874461977774336 Praesepe 0                                                   0          3433.9   2.4 4.66E-05 4.66E-06 0.36683 0.00366 
2MASS J08451572+2532356      J08451572+2532356  691040313575247232 Praesepe 0                                                   0          3598.9   2.1 5.49E-05 5.49E-06 0.46933 0.00124 
2MASS J08451801+1853254      J08451801+1853254  660954067666386944 Praesepe 0                          2.29 Legacy              0          6617.7   6.6                   1.50686 0.00332 
2MASS J08451918+1900107      J08451918+1900107  661049862616788992 Praesepe 0                         12.30 Legacy   0.69 0.04  4   0.279  4292.5   2.1 8.15E-05 8.16E-06 0.66754 0.00041 
2MASS J08451949+1607100      J08451949+1607100  610086944617465088 Praesepe 1                          0.52 Legacy              0          3085.9  15.5 2.64E-05 2.76E-06 0.20689 0.00649 
2MASS J08452047+0415002      J08452047+0415002  582141658302259840 Praesepe 0                                                   0          3340.6   8.7 4.14E-05 4.17E-06 0.32691 0.00331 
2MASS J08452053+1852313      J08452053+1852313  660953998946910720 Praesepe 0                                                   0          7997.7  23.0                   1.77962 0.00121 
2MASS J08452106+1849327      J08452106+1849327  660950593036567296 Praesepe 1                          0.63 Legacy  -5.10 0.21  1  -5.221  3105.5   9.7 2.75E-05 2.81E-06 0.21511 0.00406 
2MASS J08452116+1853035      J08452116+1853035  660953998946909952 Praesepe 0                          2.13 Legacy              0          3242.6   7.9 3.58E-05 3.61E-06 0.28813 0.00344 
2MASS J08452223+1813514      J08452223+1813514  660141769090278784 Praesepe 0                         10.66 Legacy -12.13 1.21  1 -12.233  3010.3  35.2 2.24E-05 2.92E-06 0.18071 0.01085 
2MASS J08452235+1949401      J08452235+1949401  661173901273142528 Praesepe 1                          1.74 Legacy  -5.96 0.42  1  -6.129  3301.8  27.8 3.92E-05 4.22E-06 0.31213 0.01059 
2MASS J08452240+1902082      J08452240+1902082  661061751085381248 Praesepe 1                          1.33 Legacy  -4.70 0.16  2  -4.872  3275.5  27.9 3.77E-05 4.11E-06 0.30208 0.01065 
2MASS J08452570+1842480      J08452570+1842480  660196774736045184 Praesepe 0                         12.37 Legacy   1.29 0.03  2   0.723  4879.0  25.5 9.38E-05 9.39E-06 0.76008 0.00264 
2MASS J08452598+2025385      J08452598+2025385  661768771422658688 Praesepe 0                         14.52 Legacy   0.42 0.03  4   0.042  4184.3   7.5 7.56E-05 7.56E-06 0.64645 0.00146 
2MASS J08452599+2025225      J08452599+2025225  661768771422658816 Praesepe 0                         14.38 Legacy   0.21 0.02  2  -0.134  4021.8   5.9 6.89E-05 6.90E-06 0.61934 0.00080 
2MASS J08452605+1941544      J08452605+1941544  661167785238757376 Praesepe 0                         21.30 Legacy   0.00 0.00  1  -0.227  3556.7   3.3 5.29E-05 5.29E-06 0.44508 0.00093 
2MASS J08452630+1947040      J08452630+1947040  661170637096984960 Praesepe 1                          0.91 Legacy  -0.86 0.03  5  -1.100  3607.5   3.5 5.52E-05 5.52E-06 0.47453 0.00207 
2MASS J08452663+1914127      J08452663+1914127  661068932271565696 Praesepe 1                          1.03 Legacy  -5.44 0.53  1  -5.615  3306.9   6.4 3.95E-05 3.97E-06 0.31408 0.00245 
2MASS J08452794+2139128      J08452794+2139128  665004702863485568 Praesepe 0                          4.82 Legacy   3.69 0.04  2          6145.1   7.7 9.12E-05 9.12E-06 1.20649 0.00321 
2MASS J08452825+2023435      J08452825+2023435  661767843709723776 Praesepe 0                                        6.47 0.02  4          7849.8  15.8                   1.76497 0.00263 
2MASS J08452859+1859480      J08452859+1859480  661049690818095488 Praesepe 1                          0.26 Legacy              0          3121.6   9.5 2.85E-05 2.91E-06 0.22360 0.00540 
2MASS J08453049+2035245      J08453049+2035245  661779796602531712 Praesepe 2                          0.95 Legacy   4.75 0.02  3          6496.4   6.6 8.70E-05 8.70E-06 1.44245 0.00378 
2MASS J08453218+1857521      J08453218+1857521  661048694385684224 Praesepe 0                         18.22 Legacy  -1.62 0.16  1  -1.818  3392.2   6.2 4.43E-05 4.45E-06 0.34660 0.00237 
2MASS J08453429+1654396      J08453429+1654396  658310704273685504 Praesepe 1                          0.93 Legacy              0          3163.4  11.4 3.10E-05 3.18E-06 0.24741 0.00648 
2MASS J08453624+2115211      J08453624+2115211  661885766331653248 Praesepe 0                                                   0          3575.5   3.6 5.38E-05 5.38E-06 0.45530 0.00214 
2MASS J08453685+1835553      J08453685+1835553  660192209187177984 Praesepe 0                                                   0          3436.1   4.0 4.67E-05 4.68E-06 0.37012 0.00599 
2MASS J08453688+1843251      J08453688+1843251  660197019550544256 Praesepe 0                          1.83 Legacy              0          3205.2   6.1 3.36E-05 3.38E-06 0.27127 0.00348 
2MASS J08453893+2229557      J08453893+2229557  665121800851014400 Praesepe 0                                                   0          3458.3   2.5 4.79E-05 4.80E-06 0.40350 0.00380 
2MASS J08454049+2010255      J08454049+2010255  661749048932896512 Praesepe 0                         15.10 Legacy   0.00 0.00  1  -0.207  3449.7   2.4 4.75E-05 4.75E-06 0.39054 0.00353 
2MASS J08454088+1834574      J08454088+1834574  660191934309271424 Praesepe 0                          2.34 Legacy              0          3136.9   6.5 2.94E-05 2.97E-06 0.23235 0.00373 
2MASS J08454448+1940324      J08454448+1940324  661157236799076352 Praesepe 0                         11.30 Legacy              0          3458.3   2.8 4.79E-05 4.80E-06 0.40346 0.00419 
2MASS J08454589+2029410      J08454589+2029410  661775265413200640 Praesepe 1                         17.79 Legacy  -1.10 0.14  1  -1.327  3567.7   3.2 5.34E-05 5.34E-06 0.45063 0.00191 
2MASS J08454653+1902581      J08454653+1902581  661051679386429952 Praesepe 0                                                   0          8606.0   8.7                   1.86869 0.01112 
2MASS J08454779+2042465      J08454779+2042465  661829588159547392 Praesepe 0                          4.66 Legacy              0          3272.7  10.4 3.75E-05 3.80E-06 0.30104 0.00398 
2MASS J08454796+1936187      J08454796+1936187  661154522379748480 Praesepe 1                          1.19 Legacy  -5.00 0.20  1  -5.173  3318.7   5.6 4.02E-05 4.03E-06 0.31857 0.00215 
2MASS J08454868+2131565      J08454868+2131565  664989722016905728 Praesepe 1                         15.33 Legacy              0          3419.1   3.9 4.58E-05 4.59E-06 0.35684 0.00150 
2MASS J08455142+1925272      J08455142+1925272  661078896595610240 Praesepe 0                         21.47 Legacy  -0.85 0.17  1  -1.073  3528.8   3.9 5.16E-05 5.16E-06 0.43733 0.00108 
2MASS J08455280+1919006      J08455280+1919006  661075490685321344 Praesepe 0                         19.63 Legacy  -0.29 0.08  1  -0.525  3574.6   2.7 5.37E-05 5.37E-06 0.45477 0.00164 
2MASS J08455319+2254434      J08455319+2254434  689340090641453440 Praesepe 1                         19.26 Legacy              0          3984.0   2.1 6.78E-05 6.78E-06 0.61429 0.00025 
2MASS J08455916+1915126      J08455916+1915126  661072059007752320 Praesepe 1                          4.05 Legacy  -4.04 0.09  2  -4.226  3351.6   5.2 4.20E-05 4.21E-06 0.33112 0.00197 
2MASS J08455935+2013098      J08455935+2013098  661749525673249280 Praesepe 0                                                   0          3083.7  12.9 2.63E-05 2.71E-06 0.20595 0.00541 
2MASS J08460002+1749387      J08460002+1749387  660066349465717504 Praesepe 0 1.43E-14    2.63E-15     1.54 Legacy              0          3303.1   7.1 3.93E-05 3.95E-06 0.31260 0.00272 
2MASS J08460196+2032031      J08460196+2032031  661775845232285312 Praesepe 0                          0.59 Legacy              0          3102.9  13.8 2.73E-05 2.86E-06 0.21403 0.00581 
2MASS J08460223+1906595      J08460223+1906595  661052405238360704 Praesepe 1                         10.47 Legacy  -3.58 0.24  1  -3.783  3410.5   8.0 4.53E-05 4.55E-06 0.35355 0.00304 
2MASS J08460273+1701176      J08460273+1701176  658335615083984128 Praesepe 0                                                   0          3338.7   5.8 4.13E-05 4.14E-06 0.32617 0.00219 
2MASS J08460318+1931471      J08460318+1931471  661150154396988032 Praesepe 0                         20.16 Legacy              0          3454.1   2.6 4.77E-05 4.77E-06 0.39718 0.00385 
2MASS J08460817+1802272      J08460817+1802272  660088610279891584 Praesepe 0                          1.17 Legacy  -6.57 0.23  1  -6.712  3155.1   5.5 3.05E-05 3.07E-06 0.24273 0.00311 
2MASS J08460851+1953527      J08460851+1953527  661176993647339776 Praesepe 1                                       -5.60 0.47  1  -5.741  3165.8  17.2 3.12E-05 3.29E-06 0.24880 0.00981 
2MASS J08460919+2136288      J08460919+2136288  664991817960938112 Praesepe 1                          1.59 Legacy              0          3248.0   5.3 3.61E-05 3.62E-06 0.29048 0.00230 
2MASS J08460965-0925357      J08460965-0925357 5750220864357585024 Praesepe 0                                                   0          3322.0  14.4 4.04E-05 4.12E-06 0.31984 0.00548 
2MASS J08461010+1931438      J08461010+1931438  661150124333238656 Praesepe 0                         15.81 Legacy   0.58 0.20  1   0.264  3938.0   1.9 6.64E-05 6.64E-06 0.60893 0.00023 
2MASS J08461030+2259448      J08461030+2259448  689346717774359936 Praesepe 1                          2.55 Legacy              0          2970.7  14.3 2.04E-05 2.15E-06 0.16852 0.00441 
2MASS J08461307+2043432      J08461307+2043432  661806086098496000 Praesepe 0                                                   0          4794.5   5.1 9.27E-05 9.27E-06 0.74852 0.00093 
2MASS J08461381+2051247      J08461381+2051247  661855735921357824 Praesepe 0                                        0.55 0.06  2   0.172  4190.0   4.5 7.58E-05 7.59E-06 0.64755 0.00087 
2MASS J08461546+1942329      J08461546+1942329  661156858841945856 Praesepe 0                                                   0          8146.5  25.3                   1.78779 0.00152 
2MASS J08461572+1805500      J08461572+1805500  660089366194194176 Praesepe 0                          0.44 Legacy              0          3111.2   7.6 2.78E-05 2.82E-06 0.21769 0.00433 
2MASS J08461827+1843092      J08461827+1843092  660194820527281792 Praesepe 0 1.87E-14    2.88E-15     5.56 Legacy              0          3302.6   6.0 3.93E-05 3.94E-06 0.31243 0.00230 
2MASS J08462006+1841007      J08462006+1841007  660193858454609024 Praesepe 0 2.17E-14    2.71E-15     7.93 Legacy              0          3460.6   6.8 4.81E-05 4.82E-06 0.40687 0.01018 
2MASS J08462006+2100321      J08462006+2100321  661866451862557312 Praesepe 0                                                   0          3166.8   7.5 3.12E-05 3.16E-06 0.24937 0.00427 
2MASS J08462307+3845059      J08462307+3845059  910489880858454656 Praesepe 0                                        1.59 0.02  2          5088.9   4.5 9.62E-05 9.62E-06 0.78184 0.00046 
2MASS J08462344+2837226      J08462344+2837226  705152820196381184 Praesepe 0                                                   0          3233.7   5.8 3.52E-05 3.54E-06 0.28427 0.00250 
2MASS J08462388+1958043      J08462388+1958043  661179158312129024 Praesepe 0                          5.71 T&Z     -4.59 0.25  1  -4.796  3438.8   2.9 4.69E-05 4.69E-06 0.37424 0.00435 
2MASS J08462499+2250329      J08462499+2250329  689335447780106496 Praesepe 0                                       -6.05 0.60  1  -6.167  3066.8   8.9 2.54E-05 2.58E-06 0.19888 0.00375 
2MASS J08462594+1953356      J08462594+1953356  661166513928414464 Praesepe 0                                                   0          2989.6  25.9 2.13E-05 2.47E-06 0.17433 0.00796 
2MASS J08462632+1750445      J08462632+1750445  660069235683735680 Praesepe 1 3.91E-15    1.04E-15     1.76 Legacy              0          3187.7   5.1 3.25E-05 3.27E-06 0.26131 0.00288 
2MASS J08462741+1912325      J08462741+1912325  661060479775918592 Praesepe 1                          0.43 Legacy  -6.14 0.66  1  -6.277  3157.2   7.2 3.06E-05 3.10E-06 0.24390 0.00410 
2MASS J08462889+2221079      J08462889+2221079  665104346103922688 Praesepe 0                                        7.56 0.24  2          8433.8  20.6                   1.82918 0.00394 
2MASS J08463042+1938553      J08463042+1938553  661152735673342976 Praesepe 1                          0.36 Legacy  -5.42 0.12  2  -5.573  3233.4   6.5 3.52E-05 3.54E-06 0.28412 0.00281 
2MASS J08463198+1858257      J08463198+1858257  661046765943861632 Praesepe 0 1.80E-14    6.91E-15                  -3.32 0.25  1  -3.430  3031.9  12.8 2.35E-05 2.45E-06 0.18737 0.00393 
2MASS J08463304+1854242      J08463304+1854242  660295357121694080 Praesepe 0 1.02E-14    7.69E-16    14.23 Legacy   0.93 0.17  1   0.445  4648.9   5.3 9.16E-05 9.16E-06 0.72193 0.00097 
2MASS J08463327+1845394      J08463327+1845394  660288863131147264 Praesepe 0 8.70E-14    1.91E-15                   4.70 0.03  2          6786.7  17.2                   1.60109 0.01081 
2MASS J08463355+1814096      J08463355+1814096  660118473188717824 Praesepe 0                         11.58 Legacy   0.83 0.02  5   0.360  4612.7   5.2 9.14E-05 9.14E-06 0.71532 0.00095 
2MASS J08463486+1915260      J08463486+1915260  661061098251203968 Praesepe 0                         30.95 Legacy  -1.30 0.11  2  -1.493  3378.7   4.6 4.36E-05 4.36E-06 0.34145 0.00173 
2MASS J08463677+1913336      J08463677+1913336  661059895660363008 Praesepe 1                         19.76 Legacy              0          3437.2   2.9 4.68E-05 4.68E-06 0.37180 0.00438 
2MASS J08463789+2036516      J08463789+2036516  661800554180621184 Praesepe 0                                                   0          3094.2   8.0 2.68E-05 2.72E-06 0.21036 0.00338 
2MASS J08463821+1952448      J08463821+1952448  661166582647888384 Praesepe 1                          3.24 Legacy  -3.49 0.08  5  -3.744  3680.3  10.8 5.79E-05 5.80E-06 0.50892 0.00421 
2MASS J08463894+1937088      J08463894+1937088  661105525392825856 Praesepe 0                          7.71 Legacy  -2.87 0.21  1  -3.067  3382.2   5.4 4.38E-05 4.39E-06 0.34279 0.00205 
2MASS J08464001+2134295      J08464001+2134295  664993531651217152 Praesepe 0                                                   0          3019.3  15.7 2.28E-05 2.43E-06 0.18346 0.00484 
2MASS J08464032+1916304      J08464032+1916304  661061231393869056 Praesepe 1                          1.66 Legacy  -2.67 0.09  1  -2.809  3170.5   5.1 3.15E-05 3.16E-06 0.25150 0.00288 
2MASS J08464164+2038493      J08464164+2038493  661800893481594240 Praesepe 0                                                   0          3040.3  13.2 2.40E-05 2.50E-06 0.18995 0.00406 
2MASS J08464281+1925343      J08464281+1925343  661098550366013696 Praesepe 0                         37.04 Legacy  -2.76 0.20  1  -2.939  3322.8   5.4 4.04E-05 4.05E-06 0.32015 0.00207 
2MASS J08464732+1938410      J08464732+1938410  661111538347104512 Praesepe 1                          6.28 Legacy   3.28 0.01  4          5990.9   5.1 9.31E-05 9.31E-06 1.14237 0.00214 
2MASS J08465012+2101129      J08465012+2101129  661864566373175680 Praesepe 0                         13.08 Legacy   0.95 0.02  4   0.447  4692.5   4.5 9.19E-05 9.19E-06 0.72989 0.00082 
2MASS J08465270+4658210      J08465270+4658210 1013753435957830912 Praesepe 0                                                   0          3461.6   1.3 4.81E-05 4.81E-06 0.40837 0.00192 
2MASS J08465370+1902569      J08465370+1902569  660302744465435904 Praesepe 0                          1.24 Legacy              0          3198.9   5.1 3.32E-05 3.34E-06 0.26767 0.00292 
2MASS J08465563+1802010      J08465563+1802010  660098888137931008 Praesepe 0                          1.18 Legacy  -9.39 0.61  1  -9.497  3007.7  19.2 2.22E-05 2.45E-06 0.17990 0.00591 
2MASS J08465945+1954595      J08465945+1954595  661541374377652992 Praesepe 0                                                   0          3092.0  11.5 2.67E-05 2.74E-06 0.20945 0.00484 
2MASS J08470401+0040219      J08470401+0040219 3075493799968761600 Praesepe 0                                                   0          3969.2   3.5 6.73E-05 6.73E-06 0.61257 0.00041 
2MASS J08470424+2216256      J08470424+2216256  665054283965182208 Praesepe 0                                        0.41 0.18  1   0.094  3947.1   2.3 6.66E-05 6.67E-06 0.60999 0.00026 
2MASS J08470496+1855428      J08470496+1855428  660297796663113344 Praesepe 0 1.28E-14    1.43E-15     1.61 Legacy              0          3228.7   7.1 3.50E-05 3.52E-06 0.28210 0.00309 
2MASS J08470524+1902099      J08470524+1902099  660302538307005312 Praesepe 0                          1.75 Legacy              0          3114.7   9.5 2.80E-05 2.86E-06 0.21968 0.00544 
2MASS J08470731+1745020      J08470731+1745020  659879531271861504 Praesepe 0                                                   0          3011.2  16.3 2.24E-05 2.40E-06 0.18098 0.00503 
2MASS J08470910+1811372      J08470910+1811372  660114418739656576 Praesepe 0                          8.32 Legacy  -2.76 0.14  1  -2.973  3475.9   4.6 4.89E-05 4.90E-06 0.42265 0.00127 
2MASS J08471193+2107485      J08471193+2107485  661959979070168320 Praesepe 0                                                   0          3165.5   4.6 3.12E-05 3.13E-06 0.24861 0.00261 
2MASS J08471211+4726504      J08471211+4726504 1013838991706311680 Praesepe 0                                                   0          3389.9   2.6 4.42E-05 4.42E-06 0.34570 0.00099 
2MASS J08471411+1623473      J08471411+1623473  610194902914961664 Praesepe 1                          5.70 Legacy   3.27 0.02  4          6034.4   6.0 9.26E-05 9.26E-06 1.16049 0.00252 
2MASS J08471812+2029091      J08471812+2029091  661783339951767680 Praesepe 0                                                   0          3650.6  21.2 5.68E-05 5.73E-06 0.49652 0.01009 
2MASS J08471907+2111021      J08471907+2111021  661960739281626368 Praesepe 0                                                   0          3208.0   5.1 3.37E-05 3.39E-06 0.27287 0.00290 
2MASS J08471939+1912520      J08471939+1912520  661079652509975936 Praesepe 0                          9.54 Legacy  -5.25 0.45  1  -5.423  3293.2   6.2 3.87E-05 3.89E-06 0.30884 0.00235 
2MASS J08472108+3241242      J08472108+3241242  710062929887679488 Praesepe 0                                                   0          3331.5   4.9 4.09E-05 4.10E-06 0.32343 0.00187 
2MASS J08472162+2039220      J08472162+2039220  661789971381262592 Praesepe 0                                                   0          3651.4   3.2 5.68E-05 5.68E-06 0.49691 0.00153 
2MASS J08472341+1726270      J08472341+1726270  659854345584737152 Praesepe 0                                                   0          2818.3  18.8 1.33E-05 1.58E-06 0.13832 0.00297 
2MASS J08472367+1624491      J08472367+1624491  610194662397070080 Praesepe 0                                                   0          3144.1   6.8 2.98E-05 3.01E-06 0.23643 0.00390 
2MASS J08473450+1737507      J08473450+1737507  659862939815527936 Praesepe 0                                                   0          3359.0   4.5 4.25E-05 4.25E-06 0.33392 0.00171 
2MASS J08473468+1908179      J08473468+1908179  660328239391298176 Praesepe 1                          7.12 Legacy  -0.84 0.14  1  -1.102  3689.8   4.7 5.82E-05 5.82E-06 0.51266 0.00182 
2MASS J08474029+2143248      J08474029+2143248  662017669071110400 Praesepe 0                                                   0          3112.6   6.6 2.79E-05 2.82E-06 0.21848 0.00378 
2MASS J08474180+1856287      J08474180+1856287  660298621296880256 Praesepe 1                          5.85 Legacy              0          3438.6   2.1 4.69E-05 4.69E-06 0.37395 0.00318 
2MASS J08474193+2038414      J08474193+2038414  661787222602191616 Praesepe 0 2.07E-14    1.42E-14                              0          3431.7   3.7 4.65E-05 4.65E-06 0.36354 0.00558 
2MASS J08474324+1507213      J08474324+1507213  609760119082030592 Praesepe 0                                                   0          3071.0  10.8 2.56E-05 2.62E-06 0.20064 0.00455 
2MASS J08474324+3306262      J08474324+3306262  716094541439727104 Praesepe 0                                                   0          4573.8   3.6 9.11E-05 9.11E-06 0.71104 0.00027 
2MASS J08474511+1821239      J08474511+1821239  660123420991093504 Praesepe 0                                                   0          3614.9   2.8 5.55E-05 5.55E-06 0.47894 0.00171 
2MASS J08474886+1836195      J08474886+1836195  660225160177145600 Praesepe 1                          0.59 Legacy              0          3379.4   6.2 4.36E-05 4.38E-06 0.34172 0.00238 
2MASS J08475035+1952043      J08475035+1952043  661491793275861504 Praesepe 1                         29.43 Legacy              0          3040.2  21.3 2.40E-05 2.65E-06 0.18991 0.00654 
2MASS J08475052+1909110      J08475052+1909110  660327960217390848 Praesepe 0                          1.49 Legacy              0          3253.3   7.4 3.64E-05 3.67E-06 0.29275 0.00323 
2MASS J08475073+2227038      J08475073+2227038  689076517087893632 Praesepe 0                                                   0          3372.4   7.1 4.32E-05 4.34E-06 0.33904 0.00270 
2MASS J08475331+1541491      J08475331+1541491  610005241455493632 Praesepe 0                                                   0          3211.0   8.6 3.39E-05 3.43E-06 0.27443 0.00373 
2MASS J08475384+1907533      J08475384+1907533  660327685339473152 Praesepe 0                          1.88 Legacy              0          3243.3   6.5 3.58E-05 3.60E-06 0.28844 0.00284 
2MASS J08475407+1943579      J08475407+1943579  661485337940766208 Praesepe 0                          0.30 Legacy              0          3198.2   5.9 3.32E-05 3.34E-06 0.26725 0.00339 
2MASS J08475472+2003428      J08475472+2003428  661547357268446080 Praesepe 1                         27.58 Legacy              0          3525.0   2.5 5.14E-05 5.14E-06 0.43626 0.00070 
2MASS J08480023+2024068      J08480023+2024068  661591475172494464 Praesepe 1                          2.25 Legacy              0          3182.0   5.8 3.22E-05 3.24E-06 0.25804 0.00330 
2MASS J08480129+1949391      J08480129+1949391  661490693763838976 Praesepe 0                          1.63 Legacy              0          3253.0   9.6 3.64E-05 3.68E-06 0.29264 0.00416 
2MASS J08480173+1840376      J08480173+1840376  660225916090501376 Praesepe 2                          5.85 Legacy   2.47 0.03  2          6187.8   3.7 9.06E-05 9.06E-06 1.22906 0.00381 
2MASS J08480495+1928137      J08480495+1928137  661091609698913024 Praesepe 0                         15.90 Legacy              0          3455.6   2.7 4.78E-05 4.78E-06 0.39941 0.00409 
2MASS J08480745+1954592      J08480745+1954592  661492274311844352 Praesepe 0                          1.93 Legacy              0          3262.1   7.6 3.69E-05 3.72E-06 0.29658 0.00327 
2MASS J08481021+1908599      J08481021+1908599  660326310950043648 Praesepe 0                                       -5.77 0.71  1  -5.870  2997.2  18.9 2.17E-05 2.35E-06 0.17667 0.00581 
2MASS J08481071+1937332      J08481071+1937332  661472002065839488 Praesepe 0                                                   0          3127.0  13.3 2.88E-05 2.99E-06 0.22666 0.00760 
2MASS J08481148+1811280      J08481148+1811280  660106172402438272 Praesepe 0                                                   0          3394.1  27.8 4.44E-05 4.71E-06 0.34731 0.01059 
2MASS J08481155+2126351      J08481155+2126351  661974788117516800 Praesepe 1                          1.40 Legacy              0          3105.7  10.4 2.75E-05 2.82E-06 0.21518 0.00436 
2MASS J08481476+2233323      J08481476+2233323  689130461877120256 Praesepe 1                         18.11 Legacy              0          3700.6   3.5 5.86E-05 5.86E-06 0.51687 0.00138 
2MASS J08482253+1836448      J08482253+1836448  660230348496832128 Praesepe 0                         21.32 Legacy              0          3527.2   3.8 5.15E-05 5.15E-06 0.43690 0.00104 
2MASS J08482357+1950117      J08482357+1950117  661488052360088704 Praesepe 0                         13.18 Legacy  -2.30 0.13  2  -2.495  3405.0   5.4 4.50E-05 4.51E-06 0.35147 0.00204 
2MASS J08482544+1909394      J08482544+1909394  660325795553877376 Praesepe 0                                                   0          3208.1   5.9 3.38E-05 3.39E-06 0.27292 0.00338 
2MASS J08482603+2236312      J08482603+2236312  689132145504296064 Praesepe 1                          2.10 Legacy              0          3244.9   6.2 3.59E-05 3.61E-06 0.28912 0.00268 
2MASS J08482783+1820439      J08482783+1820439  660204406894385920 Praesepe 1                          9.19 Legacy   2.65 0.02  3          5585.2   6.6 9.71E-05 9.72E-06 0.94247 0.00289 
2MASS J08483007+1857034      J08483007+1857034  660309646476713216 Praesepe 1                          0.69 Legacy  -6.83 0.63  1  -6.949  3071.1   9.7 2.56E-05 2.61E-06 0.20066 0.00408 
2MASS J08483057+1945072      J08483057+1945072  661486158278348160 Praesepe 1                          0.79 Legacy              0          3040.5  17.7 2.40E-05 2.57E-06 0.19000 0.00543 
2MASS J08483199+1743419      J08483199+1743419  659887915048535680 Praesepe 0                          1.13 Legacy              0          3227.9   5.7 3.49E-05 3.51E-06 0.28177 0.00245 
2MASS J08483271+1656236      J08483271+1656236  658276035297795328 Praesepe 1                         17.91 Legacy  -2.99 0.04  5  -3.267  3776.3   5.8 6.12E-05 6.12E-06 0.54746 0.00318 
2MASS J08483411+1901167      J08483411+1901167  660310574189878784 Praesepe 0                                       -6.35 0.87  1  -6.453  2995.3  20.6 2.16E-05 2.37E-06 0.17609 0.00633 
2MASS J08484324+2229589      J08484324+2229589  689079295930859008 Praesepe 0                                                   0          3093.5   8.6 2.68E-05 2.72E-06 0.21009 0.00362 
2MASS J08484783+2741364      J08484783+2741364  704840627613020672 Praesepe 0                                        0.50 0.09  2   0.118  4209.4   2.4 7.68E-05 7.69E-06 0.65133 0.00047 
2MASS J08484913+2013271      J08484913+2013271  661573608108602752 Praesepe 0                         19.27 Legacy              0          3673.6   3.6 5.76E-05 5.76E-06 0.50632 0.00140 
2MASS J08484997+2026359      J08484997+2026359  661598175321463936 Praesepe 0                         19.65 Legacy              0          3680.8   3.9 5.79E-05 5.79E-06 0.50914 0.00152 
2MASS J08485034+2225320      J08485034+2225320  689077960197585664 Praesepe 0                         16.79 Legacy   0.33 0.16  1          4538.3  54.7 9.09E-05 9.10E-06 0.70837 0.00410 
2MASS J08485140+2054153      J08485140+2054153  661892015508042368 Praesepe 0                                                   0          3095.1   7.3 2.69E-05 2.72E-06 0.21075 0.00308 
2MASS J08485626+2319565      J08485626+2319565  689285355577523584 Praesepe 1                         14.81 Legacy              0          3952.9   2.3 6.68E-05 6.68E-06 0.61068 0.00026 
2MASS J08485681+2350220      J08485681+2350220  689503157663182080 Praesepe 0                                                   0          3124.1   7.6 2.86E-05 2.90E-06 0.22506 0.00431 
2MASS J08485877+2229289      J08485877+2229289  689080468457854464 Praesepe 0                                                   0          3307.0   5.8 3.95E-05 3.97E-06 0.31412 0.00223 
2MASS J08485990+2041555      J08485990+2041555  661699566613242880 Praesepe 1                          0.30 Legacy              0          3174.6   9.6 3.17E-05 3.23E-06 0.25385 0.00549 
2MASS J08490248+2133241      J08490248+2133241  661997882157921664 Praesepe 0                          4.99 Legacy              0          3433.1   3.5 4.66E-05 4.66E-06 0.36561 0.00521 
2MASS J08490670+1941113      J08490670+1941113  661470460174102144 Praesepe 1                          9.72 Legacy   2.18 0.02  3          5389.7   4.0 8.92E-05 8.92E-06 0.85894 0.00246 
2MASS J08490774+3135552      J08490774+3135552  706928359675451136 Praesepe 0                                                   0          3063.7   8.1 2.52E-05 2.56E-06 0.19756 0.00339 
2MASS J08491097+2212132      J08491097+2212132  689053874020371712 Praesepe 0                                                   0          3280.0   7.2 3.80E-05 3.82E-06 0.30382 0.00274 
2MASS J08491476+2043009      J08491476+2043009  661699910210446848 Praesepe 1                         20.31 Legacy   0.63 0.13  1   0.168  4582.2  12.0 9.12E-05 9.12E-06 0.71166 0.00090 
2MASS J08492037+1626543      J08492037+1626543  610158378513683712 Praesepe 1                          0.30 Legacy              0          3184.9   5.2 3.23E-05 3.25E-06 0.25969 0.00295 
2MASS J08492207+2216219      J08492207+2216219  689060883406994048 Praesepe 1                          4.12 Legacy  -3.01 0.08  1  -3.231  3495.6   3.8 5.00E-05 5.00E-06 0.42810 0.00107 
2MASS J08492404+2014065      J08492404+2014065  661527600419858816 Praesepe 1                          0.67 Legacy              0          3238.8   7.2 3.55E-05 3.58E-06 0.28647 0.00312 
2MASS J08492676+1831195      J08492676+1831195  660210522927784576 Praesepe 1 1.97E-14    7.05E-15     9.16 Legacy  -0.77 0.10  2  -1.067  3859.3  19.0 6.39E-05 6.42E-06 0.59032 0.00475 
2MASS J08493389+2030290      J08493389+2030290  661588004838893568 Praesepe 0                                                   0          6840.0   6.4                   1.62771 0.00182 
2MASS J08493697+1133494      J08493697+1133494  598905186242902656 Praesepe 0                                                   0          3375.4   2.7 4.34E-05 4.34E-06 0.34019 0.00104 
2MASS J08493717+1133485      J08493717+1133485  598905186241101312 Praesepe 0                                                   0          3342.5   3.0 4.15E-05 4.16E-06 0.32766 0.00114 
2MASS J08493887+2449498      J08493887+2449498  689998320149113088 Praesepe 0                                                   0          3129.5   7.2 2.89E-05 2.93E-06 0.22813 0.00411 
2MASS J08494837+1607515      J08494837+1607515  610136701814354560 Praesepe 0                         13.60 Legacy   1.32 0.14  2          5101.7   2.4 9.61E-05 9.61E-06 0.78334 0.00048 
2MASS J08495145+1949595      J08495145+1949595  661479045812908032 Praesepe 0                                                   0          3059.5   9.7 2.50E-05 2.55E-06 0.19584 0.00298 
2MASS J08495571+2852376      J08495571+2852376  705058811951963264 Praesepe 0                                                   0          3334.2   3.6 4.11E-05 4.11E-06 0.32447 0.00139 
2MASS J08495937+1910010      J08495937+1910010  660317068180478336 Praesepe 0                         14.59 Legacy              0          3359.6   6.3 4.25E-05 4.26E-06 0.33417 0.00239 
2MASS J08495998+1821541      J08495998+1821541  660019998178653440 Praesepe 1                          8.81 Legacy              0          5721.3   5.4 9.63E-05 9.63E-06 1.00226 0.00108 
2MASS J08500201+2338560      J08500201+2338560  689484706483549312 Praesepe 1                          4.96 Legacy              0          3257.6   6.1 3.66E-05 3.68E-06 0.29464 0.00264 
2MASS J08500745+2323061      J08500745+2323061  689288722832620928 Praesepe 0                         15.10 Legacy              0          3478.4   5.3 4.90E-05 4.91E-06 0.42334 0.00147 
2MASS J08501026+2008550      J08501026+2008550  661528184534528896 Praesepe 1                         15.85 Legacy              0          3954.1   2.0 6.69E-05 6.69E-06 0.61081 0.00023 
2MASS J08501125+5323517      J08501125+5323517 1029711743427385600 Praesepe 0                                                   0          3066.9   6.8 2.54E-05 2.56E-06 0.19889 0.00285 
2MASS J08501368+1941240      J08501368+1941240  660725571110046080 Praesepe 0                                                   0          3029.5  11.6 2.34E-05 2.42E-06 0.18662 0.00356 
2MASS J08501855+1925427      J08501855+1925427  660700561516668288 Praesepe 1                          8.61 Legacy   1.50 0.15  1   0.923  4932.4   5.3 9.46E-05 9.46E-06 0.76562 0.00055 
2MASS J08502966+2857095      J08502966+2857095  705082103557520256 Praesepe 0                                                   0          3593.0   2.5 5.46E-05 5.46E-06 0.46578 0.00150 
2MASS J08503527+2042376      J08503527+2042376  661690736160492928 Praesepe 1                          1.11 Legacy              0          3231.9   6.8 3.51E-05 3.54E-06 0.28349 0.00297 
2MASS J08503613+1957067      J08503613+1957067  661504506378724224 Praesepe 1                          1.51 Legacy              0          3094.4   7.4 2.68E-05 2.71E-06 0.21043 0.00312 
2MASS J08504774+1413017      J08504774+1413017  608854946134244864 Praesepe 0                                                   0          3095.6  13.4 2.69E-05 2.78E-06 0.21095 0.00561 
2MASS J08504984+1948364      J08504984+1948364  660751581432060800 Praesepe 2                          7.43 Legacy  -5.03 0.14  2  -5.231  3417.0   4.3 4.57E-05 4.58E-06 0.35605 0.00164 
2MASS J08505407+4528105      J08505407+4528105 1010346148205963904 Praesepe 0                                                   0          3908.2   3.2 6.55E-05 6.55E-06 0.60255 0.00080 
2MASS J08505507+3649351      J08505507+3649351  717926254795705856 Praesepe 0                                                   0          3031.4  10.0 2.35E-05 2.41E-06 0.18719 0.00309 
2MASS J08505687+1936578      J08505687+1936578  660733095892705792 Praesepe 0                         11.95 Legacy  -2.12 0.19  1  -2.321  3441.3   2.0 4.70E-05 4.70E-06 0.37801 0.00304 
2MASS J08505937+1850351      J08505937+1850351  660247150408836864 Praesepe 1                          1.65 Legacy              0          3150.9   5.1 3.03E-05 3.04E-06 0.24032 0.00289 
2MASS J08505988+1900355      J08505988+1900355  660627753231184128 Praesepe 0                          1.56 Legacy              0          3208.9   6.1 3.38E-05 3.40E-06 0.27335 0.00346 
2MASS J08510040+1803038      J08510040+1803038  659950282269629568 Praesepe 1                         18.84 Legacy              0          3462.8   2.2 4.82E-05 4.82E-06 0.41017 0.00325 
2MASS J08510595+1331313      J08510595+1331313  608252409466588416 Praesepe 0                                                   0          3123.5  12.2 2.86E-05 2.95E-06 0.22467 0.00695 
2MASS J08511050+2147057      J08511050+2147057  685979429054822016 Praesepe 0                                       -6.73 0.71  1  -6.829  3001.3  14.5 2.19E-05 2.32E-06 0.17795 0.00448 
2MASS J08511675+0305192      J08511675+0305192  581109629200491008 Praesepe 0                                                   0          3617.9   4.6 5.56E-05 5.56E-06 0.48076 0.00275 
2MASS J08511686+2214066      J08511686+2214066  686066363488497408 Praesepe 1                          0.92 Legacy              0          3205.3   6.6 3.36E-05 3.38E-06 0.27134 0.00377 
2MASS J08512584+1918564      J08512584+1918564  660653316876496896 Praesepe 1                                                   0          3350.0  27.8 4.19E-05 4.48E-06 0.33050 0.01059 
2MASS J08513035+6104464      J08513035+6104464 1041370827288886272 Praesepe 0                                                   0          4707.1   3.2 9.20E-05 9.20E-06 0.73255 0.00059 
2MASS J08513261+6052024      J08513261+6052024 1041331764562604928 Praesepe 0                                                   0          4706.7   3.7 9.20E-05 9.20E-06 0.73248 0.00067 
2MASS J08513391+1742243      J08513391+1742243  659920144486898944 Praesepe 0                          0.57 Legacy              0          3129.4   9.7 2.89E-05 2.95E-06 0.22806 0.00550 
2MASS J08513795+1158491      J08513795+1158491  604924497006948736 Praesepe 0 1.17E-13    1.08E-14     6.69 TESS                0          4887.2   5.5 9.39E-05 9.39E-06 0.76093 0.00057 
2MASS J08514168+6058316      J08514168+6058316 1041345817695595776 Praesepe 0                                                   0          3438.4   1.1 4.69E-05 4.69E-06 0.37359 0.00162 
2MASS J08514349+6332168      J08514349+6332168 1043945230686054528 Praesepe 0                                                   0          3129.9   4.2 2.90E-05 2.91E-06 0.22835 0.00242 
2MASS J08514388+1859346      J08514388+1859346  660625171954182528 Praesepe 0                                       -9.96 0.66  1 -10.069  3039.0   9.6 2.39E-05 2.44E-06 0.18954 0.00297 
2MASS J08520345+2121370      J08520345+2121370  685766025015273856 Praesepe 1                          9.51 Legacy   1.07 0.03  3   0.559  4724.0   3.9 9.21E-05 9.21E-06 0.73564 0.00070 
2MASS J08521452+1903391      J08521452+1903391  660631051767084288 Praesepe 1                         20.23 Legacy   0.41 0.19  1   0.115  3845.1  40.8 6.35E-05 6.48E-06 0.58533 0.02245 
2MASS J08522025+1822174      J08522025+1822174  659985535361160832 Praesepe 1                         17.17 Legacy              0          3793.3   3.1 6.18E-05 6.18E-06 0.55682 0.00170 
2MASS J08523064+1534586      J08523064+1534586  609857047904101248 Praesepe 1                          9.57 Legacy              0          5143.2   3.2 9.42E-05 9.42E-06 0.79164 0.00064 
2MASS J08523339+2057452      J08523339+2057452  661675033760403328 Praesepe 0                                                   0          3045.1  13.7 2.42E-05 2.53E-06 0.19143 0.00421 
2MASS J08523764+4341593      J08523764+4341593  913877922859638144 Praesepe 0                                                   0          3242.7   4.7 3.58E-05 3.59E-06 0.28817 0.00203 
2MASS J08523828+2109181      J08523828+2109181  685747814353991296 Praesepe 1                         20.16 Legacy  -1.65 0.08  1  -1.862  3489.3   4.6 4.96E-05 4.97E-06 0.42636 0.00127 
2MASS J08523967+1929285      J08523967+1929285  660678429548883968 Praesepe 1                          1.52 Legacy              0          3163.8   5.2 3.11E-05 3.12E-06 0.24766 0.00297 
2MASS J08524168-0849227      J08524168-0849227 5749932169540648704 Praesepe 0                                                   0          3963.3   5.0 6.71E-05 6.72E-06 0.61189 0.00058 
2MASS J08524313-0848238      J08524313-0848238 5749933032829405952 Praesepe 0                                                   0          4201.9   7.4 7.64E-05 7.65E-06 0.64988 0.00145 
2MASS J08524859+2111507      J08524859+2111507  685748359813701248 Praesepe 0                                                   0          3145.8   5.1 3.00E-05 3.01E-06 0.23743 0.00290 
2MASS J08525101+1816433      J08525101+1816433  659980896796481792 Praesepe 1                         32.27 Legacy              0          3666.7   4.3 5.74E-05 5.74E-06 0.50361 0.00170 
2MASS J08530438+1744311      J08530438+1744311  611886230972558336 Praesepe 0                                                   0          3355.5   8.2 4.23E-05 4.25E-06 0.33259 0.00311 
2MASS J08531058+2256422      J08531058+2256422  686199679273366144 Praesepe 0                                                   0          3368.2   4.9 4.30E-05 4.31E-06 0.33744 0.00187 
2MASS J08531665+1710100      J08531665+1710100  611711030666633216 Praesepe 1                         23.30 Legacy              0          3514.4   5.1 5.09E-05 5.09E-06 0.43335 0.00143 
2MASS J08532469-0936358      J08532469-0936358 5749738556710323456 Praesepe 0                                                   0          4184.7   6.6 7.56E-05 7.56E-06 0.64651 0.00129 
2MASS J08532590+3157111      J08532590+3157111  712769034161567104 Praesepe 0                                                   0          3203.8   4.0 3.35E-05 3.36E-06 0.27047 0.00228 
2MASS J08532748+1758335      J08532748+1758335  611917017298087552 Praesepe 0                                                   0          3432.2   2.3 4.65E-05 4.65E-06 0.36423 0.00348 
2MASS J08533064+1659187      J08533064+1659187  611694572352053504 Praesepe 0                          2.34 Legacy              0          6760.5   6.0                   1.58458 0.00377 
2MASS J08533232+1650467      J08533232+1650467  611689448454841600 Praesepe 0                                                   0          3114.8  10.1 2.80E-05 2.87E-06 0.21973 0.00573 
2MASS J08533302+2014536      J08533302+2014536  660862052286909312 Praesepe 0                         22.27 Legacy  -4.52 0.18  1  -4.701  3339.2   5.0 4.13E-05 4.14E-06 0.32639 0.00191 
2MASS J08533977+1613433      J08533977+1613433  611443230866052608 Praesepe 0                         29.19 Legacy  -4.39 0.06  4  -4.589  3401.6   3.7 4.49E-05 4.49E-06 0.35018 0.00143 
2MASS J08534167+2849398      J08534167+2849398  705393922479934208 Praesepe 0                                       -2.84 0.18  1  -3.000  3241.1   5.2 3.57E-05 3.58E-06 0.28746 0.00223 
2MASS J08534667+1918142      J08534667+1918142  660478013490829056 Praesepe 1                         13.79 Legacy  -0.65 0.23  2  -1.001  4080.9  24.2 7.08E-05 7.13E-06 0.62740 0.00330 
2MASS J08534732+6259217      J08534732+6259217 1043869196881514880 Praesepe 0                                                   0          3747.2   1.8 6.02E-05 6.02E-06 0.53510 0.00070 
2MASS J08535039+6434009      J08535039+6434009 1044574636670238720 Praesepe 0                                                   0          3224.3   4.6 3.47E-05 3.48E-06 0.28022 0.00199 
2MASS J08535496+0102329      J08535496+0102329 3074829553211768576 Praesepe 0                                                   0          3227.9  16.9 3.49E-05 3.63E-06 0.28177 0.00733 
2MASS J08535629+2146540      J08535629+2146540  685803477130074240 Praesepe 1                          1.13 Legacy              0          6754.3   4.6                   1.58068 0.00287 
2MASS J08535750+2225003      J08535750+2225003  686120132182881664 Praesepe 1                         11.26 Legacy              0          4479.0   7.0 8.98E-05 8.99E-06 0.70393 0.00052 
2MASS J08540241+2349229      J08540241+2349229  689646132830625920 Praesepe 1                         19.38 Legacy  -2.16 0.09  1  -2.371  3482.7   3.6 4.93E-05 4.93E-06 0.42452 0.00100 
2MASS J08540500+1826510      J08540500+1826510  660348335542434048 Praesepe 0                          2.50 Legacy              0          3154.2   7.6 3.05E-05 3.08E-06 0.24218 0.00430 
2MASS J08540621+2419284      J08540621+2419284  689740823973267456 Praesepe 0                                                   0          3153.8   6.5 3.04E-05 3.07E-06 0.24197 0.00369 
2MASS J08541010+5617346      J08541010+5617346 1036989140309570816 Praesepe 0                                                   0          3528.9   2.6 5.16E-05 5.16E-06 0.43736 0.00072 
2MASS J08542881+2149061      J08542881+2149061  685806775664988928 Praesepe 1                          0.31 Legacy              0          3139.9   8.6 2.96E-05 3.01E-06 0.23404 0.00492 
2MASS J08543768+2335529      J08543768+2335529  689627161958915328 Praesepe 0                                                   0          3118.7  10.2 2.83E-05 2.90E-06 0.22194 0.00581 
2MASS J08544575+2141579      J08544575+2141579  685792688172260608 Praesepe 1                          1.54 Legacy              0          3224.1   7.1 3.47E-05 3.49E-06 0.28009 0.00308 
2MASS J08544699+1947114      J08544699+1947114  660776595321126656 Praesepe 1                          0.58 Legacy              0          3066.9   9.2 2.54E-05 2.58E-06 0.19891 0.00386 
2MASS J08544811+2048201      J08544811+2048201  684924555022699648 Praesepe 1                         15.65 Legacy   0.27 0.04  1  -0.052  3959.0   1.9 6.70E-05 6.70E-06 0.61139 0.00022 
2MASS J08550224+2023540      J08550224+2023540  660878991637884672 Praesepe 0 6.25E-14    2.05E-14    11.65 Legacy   0.69 0.03  9   0.285  4260.1   2.4 7.97E-05 7.97E-06 0.66122 0.00047 
2MASS J08551045+1904117      J08551045+1904117  660455473502515200 Praesepe 1                         17.27 Legacy  -1.81 0.09  1  -2.008  3424.1  27.8 4.61E-05 4.85E-06 0.35877 0.01058 
2MASS J08551208+1243198      J08551208+1243198  605090768075846272 Praesepe 0                                                   0          3458.5   2.2 4.79E-05 4.80E-06 0.40372 0.00330 
2MASS J08552758+2747341      J08552758+2747341  692891891156502656 Praesepe 0                                       -5.11 0.38  1  -5.220  3061.1   8.5 2.51E-05 2.55E-06 0.19645 0.00355 
2MASS J08552802+1541440      J08552802+1541440  610609831115899776 Praesepe 1                          0.59 Legacy              0          3142.5   7.1 2.97E-05 3.01E-06 0.23551 0.00405 
2MASS J08553535+2636006      J08553535+2636006  692484075421762432 Praesepe 0                                                   0          3657.2   3.4 5.70E-05 5.70E-06 0.49969 0.00159 
2MASS J08554365+1937424      J08554365+1937424  660582913772038656 Praesepe 1                         26.57 Legacy              0          3434.0   2.0 4.66E-05 4.66E-06 0.36703 0.00298 
2MASS J08555388+2229369      J08555388+2229369  686133811655064704 Praesepe 1                          4.84 Legacy              0          3166.6   5.3 3.12E-05 3.14E-06 0.24925 0.00300 
2MASS J08560173+1917155      J08560173+1917155  660553978576244736 Praesepe 1                          0.25 Legacy              0          3187.2  14.0 3.25E-05 3.36E-06 0.26099 0.00801 
2MASS J08560350+2057116      J08560350+2057116  684929601608251136 Praesepe 0                                                   0          3104.1  13.1 2.74E-05 2.85E-06 0.21452 0.00549 
2MASS J08560531+2356153      J08560531+2356153  689662384986900352 Praesepe 0                                                   0          3363.5   3.9 4.27E-05 4.28E-06 0.33565 0.00148 
2MASS J08560696+2035369      J08560696+2035369  684902835372591104 Praesepe 1                          0.55 Legacy -17.98 2.26  1 -18.064  2940.4  25.5 1.90E-05 2.26E-06 0.15920 0.00786 
2MASS J08561419+3326101      J08561419+3326101  713162315727097856 Praesepe 0                                                   0          3202.1   4.0 3.34E-05 3.35E-06 0.26949 0.00225 
2MASS J08561863+3007242      J08561863+3007242  705604410237046784 Praesepe 0                                                   0          3164.4   6.3 3.11E-05 3.13E-06 0.24801 0.00361 
2MASS J08562277+1925379      J08562277+1925379  660562126130388992 Praesepe 1                         28.60 Legacy              0          3527.3   2.8 5.15E-05 5.15E-06 0.43693 0.00079 
2MASS J08563302+3104059      J08563302+3104059  711874547092598400 Praesepe 0                                                   0          3432.6   2.1 4.65E-05 4.66E-06 0.36487 0.00314 
2MASS J08565627+6104457      J08565627+6104457 1042671863078419840 Praesepe 0                                                   0          3213.1   3.7 3.40E-05 3.41E-06 0.27534 0.00159 
2MASS J08570141+2135240      J08570141+2135240  685821481633377920 Praesepe 0                                                   0          3374.4   6.7 4.33E-05 4.35E-06 0.33981 0.00255 
2MASS J08572531+4227238      J08572531+4227238  912818680844651392 Praesepe 0                                                   0          3078.5   4.4 2.60E-05 2.61E-06 0.20377 0.00186 
2MASS J08575230+1850070      J08575230+1850070  612441892365373184 Praesepe 0                                                   0          3013.7  15.7 2.25E-05 2.40E-06 0.18176 0.00482 
2MASS J08580074+2815391      J08580074+2815391  693283557814366208 Praesepe 0                                                   0          3587.8   2.7 5.44E-05 5.44E-06 0.46268 0.00161 
2MASS J08580110+5727593      J08580110+5727593 1037156571018919296 Praesepe 0                                                   0          3141.8   3.9 2.97E-05 2.98E-06 0.23514 0.00221 
2MASS J08580519+2152462      J08580519+2152462  685854913658785024 Praesepe 1                          4.05 Legacy              0          3434.1   3.5 4.66E-05 4.67E-06 0.36717 0.00528 
2MASS J08583912+1817113      J08583912+1817113  612270540350655616 Praesepe 1 1.14E-14    2.20E-15    18.66 Legacy   1.90 0.03  2          5357.4   4.3 8.81E-05 8.81E-06 0.84477 0.00155 
2MASS J08584330+1514089      J08584330+1514089  610337873786504320 Praesepe 0                                                   0          3281.8   8.7 3.81E-05 3.84E-06 0.30448 0.00330 
2MASS J08585310+1959314      J08585310+1959314  684621669633010176 Praesepe 0                                                   0          3069.2   8.3 2.55E-05 2.59E-06 0.19987 0.00347 
2MASS J08591532+2058417      J08591532+2058417  684988219321943936 Praesepe 1                          1.36 Legacy              0          3197.7   5.2 3.31E-05 3.33E-06 0.26698 0.00294 
2MASS J08591686+2216422      J08591686+2216422  686255238970316160 Praesepe 0                                                   0          3279.6   5.3 3.79E-05 3.81E-06 0.30368 0.00201 
2MASS J08592611+2400340      J08592611+2400340  686744143687763584 Praesepe 1                         14.45 Legacy  -1.79 0.18  1  -1.966  3321.8   6.2 4.04E-05 4.05E-06 0.31973 0.00236 
2MASS J08593784+2149540      J08593784+2149540  685106111880337536 Praesepe 0                                                   0          3439.7   2.9 4.69E-05 4.69E-06 0.37548 0.00429 
2MASS J08593962+5654594      J08593962+5654594 1036363685695809664 Praesepe 0 4.80E-14    2.80E-15     8.28 TESS                0          3662.8   2.8 5.72E-05 5.72E-06 0.50208 0.00110 
2MASS J08594709+0101323      J08594709+0101323  576597714516138880 Praesepe 0                                                   0          3359.5   8.0 4.25E-05 4.27E-06 0.33413 0.00304 
2MASS J08595165+5832348      J08595165+5832348 1037642903051453952 Praesepe 0                                                   0          3595.0   1.7 5.47E-05 5.47E-06 0.46697 0.00105 
2MASS J09001062+1907233      J09001062+1907233  612468658601702272 Praesepe 1                          1.79 Legacy              0          3096.8   8.1 2.70E-05 2.73E-06 0.21148 0.00339 
2MASS J09001453+1854289      J09001453+1854289  612455056441184256 Praesepe 0                                                   0          3117.1   8.8 2.82E-05 2.87E-06 0.22105 0.00500 
2MASS J09004466+1809458      J09004466+1809458  612157157509901568 Praesepe 0                                                   0          3366.1   4.6 4.29E-05 4.29E-06 0.33664 0.00176 
2MASS J09004903+2248564      J09004903+2248564  686303136445560192 Praesepe 0                                                   0          3253.8   6.0 3.64E-05 3.66E-06 0.29298 0.00261 
2MASS J09012506+1953551      J09012506+1953551  684584084375568384 Praesepe 1                         11.88 Legacy   0.75 0.17  1   0.280  4619.0   4.1 9.14E-05 9.14E-06 0.71647 0.00075 
2MASS J09012931+7359562      J09012931+7359562 1124072690315987200 Praesepe 0                                                   0          3173.7   3.3 3.17E-05 3.17E-06 0.25331 0.00187 
2MASS J09014571+2321101      J09014571+2321101  686462045939828736 Praesepe 0                                                   0          3113.5   7.9 2.80E-05 2.84E-06 0.21901 0.00448 
2MASS J09025523+1946422      J09025523+1946422  636535048284271360 Praesepe 0                         22.58 Legacy  -1.74 0.11  2  -1.942  3447.2   1.6 4.73E-05 4.73E-06 0.38684 0.00246 
2MASS J09032045+5934374      J09032045+5934374 1037983854735429504 Praesepe 0                                                   0          3354.5   3.1 4.22E-05 4.22E-06 0.33222 0.00117 
2MASS J09032120+1456112      J09032120+1456112  607276322314013440 Praesepe 0                                                   0          3243.5   6.9 3.58E-05 3.60E-06 0.28850 0.00301 
2MASS J09032208+1549554      J09032208+1549554  610439857785460992 Praesepe 0                                                   0          3303.6   6.1 3.93E-05 3.95E-06 0.31282 0.00234 
2MASS J09032284+3949155      J09032284+3949155  720167510465960960 Praesepe 0                                                   0          3313.5   3.1 3.99E-05 3.99E-06 0.31660 0.00118 
2MASS J09033093+6023032      J09033093+6023032 1039568040536200704 Praesepe 0 4.82E-13    1.35E-13     5.87 TESS                0          5279.3   3.0 8.71E-05 8.72E-06 0.81638 0.00110 
2MASS J09033981+3702229      J09033981+3702229  718518208664544128 Praesepe 0                                                   0          3625.5   2.1 5.59E-05 5.59E-06 0.48460 0.00098 
2MASS J09044216+1637072      J09044216+1637072  610928865581927552 Praesepe 0                                                   0          3402.3   7.0 4.49E-05 4.51E-06 0.35043 0.00268 
2MASS J09045022+1626451      J09045022+1626451  610888389810133760 Praesepe 1                          0.57 Legacy              0          3491.1   4.1 4.97E-05 4.98E-06 0.42686 0.00115 
2MASS J09051816+1817154      J09051816+1817154  636134890475398144 Praesepe 1                          2.75 Legacy              0          3244.9   6.4 3.59E-05 3.61E-06 0.28914 0.00279 
2MASS J09053153+2832360      J09053153+2832360  692427553651237504 Praesepe 0                          6.99 T&Z     -3.05 0.20  2  -3.258  3442.2   1.5 4.71E-05 4.71E-06 0.37924 0.00226 
2MASS J09053684+6331084      J09053684+6331084 1043487047871411456 Praesepe 0                                                   0          3443.4   0.9 4.71E-05 4.71E-06 0.38109 0.00128 
2MASS J09054452+1705511      J09054452+1705511  611226283477230976 Praesepe 0                                        3.16 0.04  2          5949.1   3.3 9.36E-05 9.36E-06 1.11339 0.00230 
2MASS J09061393+1624186      J09061393+1624186  610861314336282496 Praesepe 0                                                   0          3455.2   2.1 4.78E-05 4.78E-06 0.39883 0.00311 
2MASS J09061412+2610189      J09061412+2610189  691875427015788160 Praesepe 0                                                   0          3331.2   4.9 4.09E-05 4.10E-06 0.32334 0.00187 
2MASS J09062950+1720123      J09062950+1720123  611238962220667264 Praesepe 0                                                   0          3444.9   2.0 4.72E-05 4.72E-06 0.38329 0.00293 
2MASS J09063827+1739328      J09063827+1739328  611283011405161728 Praesepe 0                                                   0          3610.2   4.1 5.53E-05 5.53E-06 0.47613 0.00243 
2MASS J09063883+2202224      J09063883+2202224  685342713039092864 Praesepe 1                         28.32 Legacy              0          3439.6   2.8 4.69E-05 4.69E-06 0.37545 0.00422 
2MASS J09065288+1754118      J09065288+1754118  611340426527962368 Praesepe 0                                        0.37 0.04  1   0.020  4067.2   4.0 7.04E-05 7.04E-06 0.62553 0.00055 
2MASS J09065348+2309507      J09065348+2309507  687156151310669568 Praesepe 0                         15.41 Legacy   0.25 0.03  2  -0.046  3845.0   3.0 6.35E-05 6.35E-06 0.58523 0.00163 
2MASS J09070165+3443422      J09070165+3443422  714983691098578560 Praesepe 0                                                   0          3967.1   1.4 6.73E-05 6.73E-06 0.61233 0.00016 
2MASS J09071622+2027067      J09071622+2027067  637001790970237824 Praesepe 0                          1.38 Legacy              0          3370.1   4.0 4.31E-05 4.31E-06 0.33816 0.00152 
2MASS J09071837+3842591      J09071837+3842591  719113319333105024 Praesepe 0                                                   0          3723.4   2.9 5.94E-05 5.94E-06 0.52577 0.00112 
2MASS J09073586+2038451      J09073586+2038451  637058175299995392 Praesepe 1                          1.82 Legacy              0          3161.6   9.3 3.09E-05 3.14E-06 0.24644 0.00528 
2MASS J09075758+4753252      J09075758+4753252 1012397085285250304 Praesepe 0                                                   0          3164.1   2.4 3.11E-05 3.11E-06 0.24781 0.00136 
2MASS J09083042+5446557      J09083042+5446557 1023881037561465600 Praesepe 0                                                   0          3201.5   3.2 3.34E-05 3.34E-06 0.26915 0.00183 
2MASS J09083574+5730403      J09083574+5730403 1036813871283902336 Praesepe 0                                                   0          3464.2   1.2 4.83E-05 4.83E-06 0.41236 0.00178 
2MASS J09084949+2232213      J09084949+2232213  685386723567407872 Praesepe 0                                       -3.31 0.16  1  -3.462  3223.0   6.2 3.46E-05 3.48E-06 0.27962 0.00267 
2MASS J09100203+2547030      J09100203+2547030  688808167531521536 Praesepe 0 1.27E-13    4.10E-14     1.62 T&Z                 0          3631.8   5.3 5.61E-05 5.61E-06 0.48762 0.00251 
2MASS J09101543+4227077      J09101543+4227077  816914874327228032 Praesepe 0                                                   0          3122.3   4.8 2.85E-05 2.87E-06 0.22402 0.00272 
2MASS J09103358+2333125      J09103358+2333125  687239267517574016 Praesepe 1                         10.01 Legacy   2.58 0.02  1          5517.8   9.1 9.43E-05 9.43E-06 0.92101 0.00169 
2MASS J09104400+0908143      J09104400+0908143  590504921699792512 Praesepe 0                                                   0          3970.9   1.2 6.74E-05 6.74E-06 0.61278 0.00014 
2MASS J09114754+2337158      J09114754+2337158  687234938190561792 Praesepe 0                                                   0          3187.7   3.3 3.25E-05 3.26E-06 0.26131 0.00187 
2MASS J09114852+3713178      J09114852+3713178  715745034180863360 Praesepe 0                                                   0          3243.8   3.4 3.58E-05 3.59E-06 0.28863 0.00147 
2MASS J09120205+4536041      J09120205+4536041 1011089697240335488 Praesepe 0                                        0.77 0.07  1   0.343  4434.3   4.1 8.80E-05 8.80E-06 0.69969 0.00095 
2MASS J09123587+1940529      J09123587+1940529  635955708735371136 Praesepe 0                                                   0          3929.5  11.4 6.61E-05 6.62E-06 0.60787 0.00286 
2MASS J09123906+1224221      J09123906+1224221  605770605563914880 Praesepe 0                                                   0          3125.9   3.5 2.87E-05 2.88E-06 0.22609 0.00200 
2MASS J09124150+6159038      J09124150+6159038 1040135427191905920 Praesepe 0                                                   0          3244.5   2.9 3.59E-05 3.59E-06 0.28893 0.00127 
2MASS J09130534+5903409      J09130534+5903409 1038468567563997696 Praesepe 0                                                   0          3229.1   3.1 3.50E-05 3.50E-06 0.28226 0.00133 
2MASS J09132061+7001016      J09132061+7001016 1117911065810160640 Praesepe 0                                                   0          3272.7   3.0 3.75E-05 3.76E-06 0.30103 0.00115 
2MASS J09132585+5002215      J09132585+5002215 1013177528086624128 Praesepe 0                                                   0          3136.8   4.9 2.94E-05 2.96E-06 0.23229 0.00281 
2MASS J09134229+5648040      J09134229+5648040 1024529951283561600 Praesepe 0                                                   0          3142.8   3.9 2.98E-05 2.99E-06 0.23571 0.00222 
2MASS J09143766+4745585      J09143766+4745585 1011925875833594240 Praesepe 0                                                   0          3371.9   1.9 4.32E-05 4.32E-06 0.33886 0.00072 
2MASS J09144573+2610107      J09144573+2610107  688743296345167360 Praesepe 0                                                   0          3188.3   3.9 3.26E-05 3.26E-06 0.26162 0.00220 
2MASS J09153298+2754574      J09153298+2754574  695181314883244416 Praesepe 0                                                   0          6071.6   5.5 9.22E-05 9.22E-06 1.17597 0.00230 
2MASS J09154277+2107118      J09154277+2107118  638456200039611904 Praesepe 0                                                   0          3061.7   7.1 2.51E-05 2.54E-06 0.19672 0.00297 
2MASS J09161532+3841280      J09161532+3841280  812102964767456896 Praesepe 0                                                   0          3100.6   6.1 2.72E-05 2.74E-06 0.21304 0.00256 
2MASS J09165091+2813474      J09165091+2813474  695216327456621568 Praesepe 0                                        2.54 0.01  1          5537.3   5.4 9.51E-05 9.51E-06 0.92465 0.00100 
2MASS J09165321+2356576      J09165321+2356576  687396978716486912 Praesepe 0                                                   0          3181.4   3.8 3.21E-05 3.22E-06 0.25770 0.00218 
2MASS J09165549+2458098      J09165549+2458098  687810532527911168 Praesepe 0                                                   0          4396.9   5.0 8.64E-05 8.65E-06 0.69114 0.00114 
2MASS J09170595+6314150      J09170595+6314150 1043327167712720640 Praesepe 0                                                   0          3462.5   1.0 4.82E-05 4.82E-06 0.40971 0.00145 
2MASS J09171448+4026040      J09171448+4026040  815718335093958784 Praesepe 0                                                   0          5794.6   3.2 9.52E-05 9.52E-06 1.02514 0.00171 
2MASS J09172189+1756122      J09172189+1756122  632172628525953792 Praesepe 0                          0.64 Legacy              0          3079.0   7.5 2.60E-05 2.63E-06 0.20400 0.00314 
2MASS J09172636+6251142      J09172636+6251142 1040290836288247936 Praesepe 0                                                   0          3437.5   1.4 4.68E-05 4.68E-06 0.37219 0.00217 
2MASS J09173757+4436138      J09173757+4436138  818655439889668992 Praesepe 0                                                   0          3375.3   2.4 4.34E-05 4.34E-06 0.34016 0.00091 
2MASS J09181272+3448178      J09181272+3448178  714425551508082176 Praesepe 0                                                   0          3464.2   1.6 4.82E-05 4.83E-06 0.41224 0.00242 
2MASS J09190664+6017022      J09190664+6017022 1039012310423826432 Praesepe 0                                                   0          3142.1   3.5 2.97E-05 2.98E-06 0.23532 0.00197 
2MASS J09194089+1720473      J09194089+1720473  631903042018477440 Praesepe 1                         11.79 Legacy   1.07 0.02  2   0.555  4724.2   4.0 9.22E-05 9.22E-06 0.73568 0.00072 
2MASS J09200299+3551532      J09200299+3551532  714632495916248832 Praesepe 0                                                   0          3071.7   6.5 2.56E-05 2.59E-06 0.20090 0.00274 
2MASS J09201190+2815029      J09201190+2815029  695538037687153280 Praesepe 0                                                   0          3260.4   4.3 3.68E-05 3.69E-06 0.29585 0.00187 
2MASS J09212646+4440550      J09212646+4440550  818686569812748032 Praesepe 0                                                   0          3222.1   3.7 3.46E-05 3.46E-06 0.27926 0.00161 
2MASS J09215393+1902316      J09215393+1902316  632738395977951488 Praesepe 1                         11.97 Legacy              0          4661.7   4.4 9.17E-05 9.17E-06 0.72427 0.00081 
2MASS J09223888+2633587      J09223888+2633587  694011365791696128 Praesepe 0                                        0.85 0.07  1   0.393  4564.4   3.5 9.11E-05 9.11E-06 0.71033 0.00027 
2MASS J09223948+5233590      J09223948+5233590 1019858955307074816 Praesepe 0                                                   0          4271.4   2.4 8.04E-05 8.04E-06 0.66343 0.00046 
2MASS J09230145+1828395      J09230145+1828395  632625425453739904 Praesepe 0                         18.20 Legacy              0          3713.6   2.8 5.90E-05 5.91E-06 0.52197 0.00111 
2MASS J09232239+4139473      J09232239+4139473  814395622606550144 Praesepe 0                                                   0          3132.5   2.6 2.91E-05 2.92E-06 0.22984 0.00148 
2MASS J09233607+6138234      J09233607+6138234 1039936312507866496 Praesepe 0                                                   0          3431.3   1.3 4.65E-05 4.65E-06 0.36290 0.00196 
2MASS J09234286+4800165      J09234286+4800165 1011803280287015808 Praesepe 0                                                   0          3237.6   3.0 3.55E-05 3.55E-06 0.28596 0.00131 
2MASS J09235691+5500152      J09235691+5500152 1023355883319456768 Praesepe 0                                                   0          3278.0   2.3 3.78E-05 3.79E-06 0.30304 0.00089 
2MASS J09242047+3559080      J09242047+3559080  798672090933839360 Praesepe 0                                                   0          4433.2   7.5 8.79E-05 8.80E-06 0.69944 0.00170 
2MASS J09243305+2050239      J09243305+2050239  637487568950534656 Praesepe 0                                                   0          3219.6   5.3 3.44E-05 3.46E-06 0.27815 0.00231 
2MASS J09250603+3940448      J09250603+3940448  812482987771141888 Praesepe 0                                                   0          3398.4   2.6 4.47E-05 4.47E-06 0.34895 0.00100 
2MASS J09252430+5317353      J09252430+5317353 1019917126344048512 Praesepe 0                                                   0          3247.9   3.8 3.61E-05 3.61E-06 0.29040 0.00165 
2MASS J09260940+6840291      J09260940+6840291 1069522040107779200 Praesepe 0                                                   0          3592.5   1.2 5.46E-05 5.46E-06 0.46548 0.00071 
2MASS J09261461+2526140      J09261461+2526140  645665255401651712 Praesepe 0                                                   0          5951.9   7.9 9.36E-05 9.36E-06 1.11534 0.00552 
2MASS J09263488+3254032      J09263488+3254032  701217290122550912 Praesepe 0                                                   0          3181.4   2.7 3.21E-05 3.22E-06 0.25768 0.00151 
2MASS J09273313+6434236      J09273313+6434236 1067506291696842240 Praesepe 0                                                   0          3115.1   4.1 2.81E-05 2.82E-06 0.21993 0.00231 
2MASS J09274537+2647423      J09274537+2647423  694228966013752448 Praesepe 0                                        0.00 0.00  2  -0.222  3530.0   2.5 5.16E-05 5.16E-06 0.43767 0.00069 
2MASS J09275000+4019221      J09275000+4019221  814027080053780096 Praesepe 0                                                   0          5481.8  13.3 9.28E-05 9.29E-06 0.91433 0.00246 
2MASS J09275401+4019183      J09275401+4019183  814027045694678912 Praesepe 0                                                   0          4208.1   1.8 7.68E-05 7.68E-06 0.65108 0.00036 
2MASS J09275683+3744206      J09275683+3744206  811242635574891904 Praesepe 0                                                   0          3223.1   3.9 3.46E-05 3.47E-06 0.27968 0.00170 
2MASS J09290117+6522420      J09290117+6522420 1067612257128581760 Praesepe 0                                                   0          3009.5   6.3 2.23E-05 2.26E-06 0.18045 0.00194 
2MASS J09303831+4446101      J09303831+4446101  818089328840449664 Praesepe 2                                                   0          8666.0   5.2                   1.94544 0.00672 
2MASS J09310483+3335171      J09310483+3335171  797419266153118336 Praesepe 0                                                   0          3706.4   2.7 5.88E-05 5.88E-06 0.51914 0.00105 
2MASS J09312384+3857090      J09312384+3857090  811467343967799424 Praesepe 0                                                   0          3048.4   7.3 2.44E-05 2.47E-06 0.19243 0.00224 
2MASS J09312987+6016272      J09312987+6016272 1038816524338469888 Praesepe 0                                                   0          4464.5   2.7 8.92E-05 8.93E-06 0.70284 0.00020 
2MASS J09315028+4753568      J09315028+4753568  825418570271868672 Praesepe 0                                                   0          3219.2   3.7 3.44E-05 3.45E-06 0.27797 0.00159 
2MASS J09330006+3756483      J09330006+3756483  799334031293053952 Praesepe 0                                                   0          5778.4   2.7 9.54E-05 9.54E-06 1.01647 0.00145 
2MASS J09330300+4416417      J09330300+4416417  815106525593050368 Praesepe 0                                       -4.35 0.33  1  -4.468  3073.9   5.9 2.57E-05 2.59E-06 0.20185 0.00247 
2MASS J09342607+2614209      J09342607+2614209  646136563637486720 Praesepe 0                                                   0          3455.2   1.6 4.78E-05 4.78E-06 0.39878 0.00233 
2MASS J09345409+3414090      J09345409+3414090  797368963494635136 Praesepe 0                                                   0          3015.8   6.4 2.27E-05 2.29E-06 0.18239 0.00196 
2MASS J09351635+4204103      J09351635+4204103  813847889720645504 Praesepe 0                                                   0          5649.6   3.1 9.72E-05 9.72E-06 0.97216 0.00143 
2MASS J09354704+2256102      J09354704+2256102  644175004829189376 Praesepe 0                                                   0          3269.2   3.5 3.73E-05 3.74E-06 0.29964 0.00154 
2MASS J09360718+3716207      J09360718+3716207  799053277871560576 Praesepe 0                                                   0          3203.8   2.6 3.35E-05 3.35E-06 0.27049 0.00151 
2MASS J09361098+2710437      J09361098+2710437  647706842335913856 Praesepe 0                                                   0          5158.0   2.9 9.35E-05 9.35E-06 0.79460 0.00058 
2MASS J09372747+4243397      J09372747+4243397  814730320819050624 Praesepe 0                                                   0          3618.3   1.4 5.56E-05 5.56E-06 0.48095 0.00082 
2MASS J09373369+3419077      J09373369+3419077  797337971012174464 Praesepe 0                                                   0          3132.9   4.0 2.92E-05 2.93E-06 0.23004 0.00226 
2MASS J09374662+6147256      J09374662+6147256 1062988192259470208 Praesepe 0                                                   0          3406.3   3.4 4.51E-05 4.51E-06 0.35195 0.00129 
2MASS J09414186+3327358      J09414186+3327358  794228174172315392 Praesepe 0                                                   0          3265.4   3.1 3.71E-05 3.71E-06 0.29802 0.00133 
2MASS J09421168+6033439      J09421168+6033439 1050812333636973568 Praesepe 0                                                   0          3104.3   4.5 2.74E-05 2.75E-06 0.21461 0.00191 
2MASS J09423401+2323212      J09423401+2323212  641540811192024960 Praesepe 0                                                   0          6286.0  12.2 8.92E-05 8.93E-06 1.32702 0.00609 
2MASS J09445828+5753043      J09445828+5753043 1025403139610393728 Praesepe 0                                                   0          3180.8   2.0 3.21E-05 3.21E-06 0.25736 0.00111 
2MASS J09470740+5328221      J09470740+5328221 1020532234380320000 Praesepe 0                                                   0          4275.9   2.1 8.06E-05 8.06E-06 0.66430 0.00041 
2MASS J09482643+1940180      J09482643+1940180  627522385830328320 Praesepe 0                                                   0          5178.0   6.2 9.26E-05 9.27E-06 0.79827 0.00099 
2MASS J09504202+5307012      J09504202+5307012 1020636791064112896 Praesepe 0                                                   0          6467.6   3.8 8.73E-05 8.73E-06 1.42605 0.00217 
2MASS J09514307+2429375      J09514307+2429375  643106206512212992 Praesepe 0                                                   0          3175.0   2.5 3.17E-05 3.18E-06 0.25406 0.00141 
2MASS J09521888+2652589      J09521888+2652589  646992292921561088 Praesepe 0                                                   0          3163.2   4.1 3.10E-05 3.11E-06 0.24732 0.00235 
2MASS J09530235+2921421      J09530235+2921421  744267980711782144 Praesepe 0                                        0.99 0.07  1   0.571  4413.8   3.5 8.71E-05 8.72E-06 0.69501 0.00081 
2MASS J09530906+2426396      J09530906+2426396  643060821593008512 Praesepe 0                                                   0          3378.9   2.5 4.36E-05 4.36E-06 0.34153 0.00097 
2MASS J09534836+6614053      J09534836+6614053 1066546521124460928 Praesepe 0                                                   0          3371.9   2.3 4.32E-05 4.32E-06 0.33884 0.00086 
2MASS J09591939+5146058      J09591939+5146058  827388482791846912 Praesepe 0                                                   0          3356.9   2.5 4.23E-05 4.24E-06 0.33312 0.00097 
2MASS J10082916+3705225      J10082916+3705225  801870222364527616 Praesepe 0                                                   0          3116.5   2.8 2.81E-05 2.82E-06 0.22070 0.00161 
2MASS J10122337+3517057      J10122337+3517057  753352248859852672 Praesepe 0                                                   0          3718.0   1.6 5.92E-05 5.92E-06 0.52366 0.00062 
Gaia DR2 1008837274655408128                   1008837274655408128 Praesepe 0                                        4.71 0.39  1                                                         
Gaia DR2 581106193226691328                     581106193226691328 Praesepe 0                                                   0          3424.1   7.0 4.61E-05 4.62E-06 0.35874 0.00266 
Gaia DR2 581109624908765184                     581109624908765184 Praesepe 0                                                   0          3526.1   6.3 5.14E-05 5.15E-06 0.43659 0.00175 
Gaia DR2 659248862571213184                     659248862571213184 Praesepe 0                                                   0          3957.5   2.4 6.70E-05 6.70E-06 0.61121 0.00029 
Gaia DR2 659494049367276544                     659494049367276544 Praesepe 0                                        3.50 0.61  1                                                         
Gaia DR2 659674614089018112                     659674614089018112 Praesepe 1                         19.38 Legacy              0          3211.6   8.0 3.40E-05 3.43E-06 0.27471 0.00345 
Gaia DR2 659703300174646912                     659703300174646912 Praesepe 0                                                   0          2704.0  27.0 9.01E-06 1.34E-06 0.12240 0.00270 
Gaia DR2 659734537472590336                     659734537472590336 Praesepe 1                         27.50 Legacy              0          3502.3   8.5 5.03E-05 5.05E-06 0.42997 0.00236 
Gaia DR2 659770065442010368                     659770065442010368 Praesepe 0                                                   0                                                         
Gaia DR2 660123313618174592                     660123313618174592 Praesepe 0                                                   0          2753.5  71.3 1.08E-05 2.82E-06 0.12812 0.01121 
Gaia DR2 660178942032517760                     660178942032517760 Praesepe 0                                                   0                                                         
Gaia DR2 660222166583939840                     660222170878292224 Praesepe 0                                                   0          2952.5  41.3 1.95E-05 2.78E-06 0.16292 0.01269 
Gaia DR2 660708734838903808                     660708734838903808 Praesepe 0                                                   0                                                         
Gaia DR2 660995230632845440                     660995230632845440 Praesepe 0                                                   0          3459.1   7.2 4.80E-05 4.81E-06 0.40460 0.01080 
Gaia DR2 661005538554057600                     661005538554057600 Praesepe 0                                                   0          2697.1  27.2 8.78E-06 1.14E-06 0.12171 0.00272 
Gaia DR2 661010005319096192                     661010005319096192 Praesepe 0                                                   0                                                         
Gaia DR2 661030204551377280                     661030204551377280 Praesepe 0                                                   0          2814.9  18.8 1.32E-05 1.57E-06 0.13777 0.00297 
Gaia DR2 661058207738917504                     661058207738917504 Praesepe 0                                                   0          2774.0  71.3 1.16E-05 2.85E-06 0.13134 0.01120 
Gaia DR2 661204133546742528                     661204133546742528 Praesepe 0 1.52E-15    3.90E-16                              0          2829.8  18.8 1.39E-05 1.62E-06 0.14013 0.00298 
Gaia DR2 661211142934329088                     661211142934329088 Praesepe 0                                                   0          3869.3   9.4 6.42E-05 6.43E-06 0.59283 0.00235 
Gaia DR2 661260212933886464                     661260212933886464 Praesepe 0                                                   0          3174.0   7.0 3.17E-05 3.20E-06 0.25346 0.00400 
Gaia DR2 661270898815358720                     661270898815358720 Praesepe 0                                                   0                                                         
Gaia DR2 661293267005100544                     661293267005100544 Praesepe 0                                                   0          4388.6  31.9 8.61E-05 8.73E-06 0.68926 0.00728 
Gaia DR2 661295466028469120                     661295466028469120 Praesepe 0                                                   0                                                         
Gaia DR2 661297901272035456                     661297901272035456 Praesepe 0                                        2.42 0.28  1                                                         
Gaia DR2 661303471847393664                     661303471847393664 Praesepe 0 1.37E-14    3.64E-15                              0                                                         
Gaia DR2 661311267210542080                     661311267210542080 Praesepe 0                                                   0                                                         
Gaia DR2 661353224747229184                     661353224747229184 Praesepe 0                                        8.00 0.43  1                                                         
Gaia DR2 661413800965826688                     661413800965826688 Praesepe 1                         25.02 Legacy              0          3403.7   5.3 4.50E-05 4.51E-06 0.35096 0.00203 
Gaia DR2 661413800965826816                     661413800965826816 Praesepe 0 1.61E-14    9.47E-16     3.77 TESS    -1.94 0.24  2  -2.146  3428.1   4.0 4.63E-05 4.63E-06 0.36029 0.00153 
Gaia DR2 661841163095377024                     661841163095377024 Praesepe 0                                        2.72 0.49  1                                                         
Gaia DR2 662798086105290112                     662798086105290112 Praesepe 0                                        3.56 0.36  1                                                         
Gaia DR2 662998983199228032                     662998983199228032 Praesepe 0                                                   0                                                         
Gaia DR2 663111202105106816                     663111202105106816 Praesepe 0                                                   0          2926.6  76.4 1.83E-05 4.09E-06 0.15546 0.01209 
Gaia DR2 664325543977630464                     664325543977630464 Praesepe 0 6.07E-15    1.25E-15                   1.80 0.35  1                                                         
Gaia DR2 664389178213395200                     664389178213395200 Praesepe 0                                                   0          2838.4  18.8 1.42E-05 1.66E-06 0.14149 0.00297 
Gaia DR2 664909831331050624                     664909831331050624 Praesepe 0                                                   0          3048.0  17.3 2.44E-05 2.61E-06 0.19232 0.00532 
Gaia DR2 664923064123308416                     664923064123308416 Praesepe 0                                                   0          3459.0   6.8 4.80E-05 4.81E-06 0.40451 0.01016 
Gaia DR2 665139697978259200                     665139697978259200 Praesepe 0                                        3.25 0.40  1                                                         
Gaia DR2 675767959626673152                     675767959626673152 Praesepe 0                                                   0                                                         
Gaia DR2 676263049100512256                     676263049100512256 Praesepe 0                                                   0          3572.2   2.8 5.36E-05 5.36E-06 0.45331 0.00166 
Gaia DR2 677534389479076096                     677534389479076096 Praesepe 0                                                   0          3131.6   6.3 2.91E-05 2.93E-06 0.22931 0.00359 
Gaia DR2 689285355576359168                     689285355576359168 Praesepe 0                                                   0          3242.3  16.3 3.58E-05 3.70E-06 0.28799 0.00706 
Gaia DR2 795971514280607232                     795971514280607232 Praesepe 0                                                   0                                                         
Gaia DR2 825640117568825472                     825640117568825472 Praesepe 0                                        3.57 0.28  1                                                         
Gaia DR2 826188258475377536                     826188258475377536 Praesepe 0                                                   0                                                         
UGCS J083654.59+195415.6                                           Praesepe 0                                                   0          2943.1  41.5 1.91E-05 2.76E-06 0.16004 0.01278 
UGCS J083823.69+164701.8                                           Praesepe 0                                                   0          2688.6 147.8 8.56E-06 4.06E-06 0.12086 0.01478 
UGCS J084510.65+214817.0                                           Praesepe 2                                                   0          2744.5 176.9 1.05E-05 6.55E-06 0.12671 0.02780 
